Programmable and Customized Intelligence for Traffic Steering in 5G Networks Using Open RAN Architectures

5G and beyond mobile networks will support heterogeneous use cases at an unprecedented scale, thus demanding automated control and optimization of network functionalities customized to the needs of individual users. Such fine-grained control of the Radio Access Network (RAN) is not possible with the current cellular architecture. To fill this gap, the Open RAN paradigm and its specification introduce an open architecture with abstractions that enable closed-loop control and provide data-driven, and intelligent optimization of the RAN at the user level. This is obtained through custom RAN control applications (i.e., xApps) deployed on near-real-time RAN Intelligent Controller (near-RT RIC) at the edge of the network. Despite these premises, as of today the research community lacks a sandbox to build data-driven xApps, and create large-scale datasets for effective AI training. In this paper, we address this by introducing ns-O-RAN, a software framework that integrates a real-world, production-grade near-RT RIC with a 3GPP-based simulated environment on ns-3, enabling the development of xApps and automated large-scale data collection and testing of Deep Reinforcement Learning-driven control policies for the optimization at the user-level. In addition, we propose the first user-specific O-RAN Traffic Steering (TS) intelligent handover framework. It uses Random Ensemble Mixture, combined with a state-of-the-art Convolutional Neural Network architecture, to optimally assign a serving base station to each user in the network. Our TS xApp, trained with more than 40 million data points collected by ns-O-RAN, runs on the near-RT RIC and controls its base stations. We evaluate the performance on a large-scale deployment, showing that the xApp-based handover improves throughput and spectral efficiency by an average of 50% over traditional handover heuristics, with less mobility overhead.

==> figures/10-th-perc-cell-spectral-efficiency-850-mhz.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.24403,0.43583,0.99883}%
\definecolor{mycolor2}{rgb}{0.00357,0.72027,0.79170}%
%
\definecolor{lavender}{rgb}{0.9020,0.9020,0.9804}%
\definecolor{lightskyblue}{rgb}{0.6784,0.8471,0.9020}%
\definecolor{deepskyblue}{rgb}{0,0.7490,1}%
\definecolor{steelblue}{rgb}{0.2745,0.5098,0.7059}%
\definecolor{blue}{rgb}{0,0,1}%
\definecolor{royalblue}{rgb}{0.2549,0.4118,0.8824}%

\definecolor{gainsboro}{rgb}{0.8627,0.8627,0.8627}%
\definecolor{darkslategrey}{rgb}{0.1843,0.3098,0.3098}%
\definecolor{gray}{rgb}{0.5,0.5,0.5}%

\definecolor{lightcoral}{rgb}{0.9412,0.5020,0.5020}%
\definecolor{indianred}{rgb}{0.8039,0.3608,0.3608}%
\definecolor{lightsalmon}{rgb}{1.0000,0.6275,0.4784}%
\definecolor{darksalmon}{rgb}{0.9137,0.5882,0.4784}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xtick=data,
xmin=40,
xmax=130,
ymin=0.1,
ymax=0.2,
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={Number of users},
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={Spectral efficiency [bit/s/Hz]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
% ylabel shift = -5 pt,
% yticklabel shift = -2 pt,
legend style={font=\scriptsize,at={(0.99,0.99)},anchor=north east,legend cell align=left,align=left,draw=white!15!black},
legend columns=2
]
\addplot [color=indianred, mark=asterisk, line width=1pt, mark options={solid}, forget plot] 
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus expr=\thisrowno{2} - \thisrowno{1}, y error minus expr=\thisrowno{1} - \thisrowno{3}]{%
42	0.256	0.284	0.228\\
63	0.272	0.308	0.235\\
84	0.266	0.307	0.225\\
105	0.316	0.355	0.276\\
126	0.283	0.348	0.215\\
};
% \addlegendentry{RAN RRM - Threshold}
% \addlegendentry{RAN RRM}

\addplot [color=darkslategrey, mark=x, line width=1pt, mark options={solid}, forget plot] 
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus expr=\thisrowno{2} - \thisrowno{1}, y error minus expr=\thisrowno{1} - \thisrowno{3}]{%
42	0.245	0.262	0.228\\
63	0.272	0.309	0.234\\
84	0.275	0.303	0.246\\
105	0.305	0.334	0.277\\
126	0.334	0.423	0.240\\
};
% \addlegendentry{FixedTtt (SON1 RRC Threshold)}
% \addlegendentry{SON1}

\addplot [color=darksalmon, mark=v, line width=1pt, mark options={solid}, forget plot] 
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus expr=\thisrowno{2} - \thisrowno{1}, y error minus expr=\thisrowno{1} - \thisrowno{3}]{%
42	0.272	0.310	0.233\\
63	0.257	0.284	0.230\\
84	0.311	0.367	0.253\\
105	0.290	0.318	0.262\\
126	0.332	0.398	0.262\\
};
% \addlegendentry{DynamicTtt (SON2 RRC/TTT Threshold)}
% \addlegendentry{SON2}

\addplot [color=steelblue, mark=o, line width=1pt, mark options={solid}, forget plot] 
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus expr=\thisrowno{2} - \thisrowno{1}, y error minus expr=\thisrowno{1} - \thisrowno{3}]{%
42	0.313	0.358	0.268\\
63	0.433	0.566	0.285\\
84	0.612	0.746	0.464\\
105	0.623	0.698	0.545\\
126	0.691	0.866	0.492\\
};
% \addlegendentry{RIC RL}


\end{axis}
\end{tikzpicture}%

==> figures/10-th-perc-ue-throughput-850-mhz.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.24403,0.43583,0.99883}%
\definecolor{mycolor2}{rgb}{0.00357,0.72027,0.79170}%
%
\definecolor{lavender}{rgb}{0.9020,0.9020,0.9804}%
\definecolor{lightskyblue}{rgb}{0.6784,0.8471,0.9020}%
\definecolor{deepskyblue}{rgb}{0,0.7490,1}%
\definecolor{steelblue}{rgb}{0.2745,0.5098,0.7059}%
\definecolor{blue}{rgb}{0,0,1}%
\definecolor{royalblue}{rgb}{0.2549,0.4118,0.8824}%

\definecolor{gainsboro}{rgb}{0.8627,0.8627,0.8627}%
\definecolor{darkslategrey}{rgb}{0.1843,0.3098,0.3098}%
\definecolor{gray}{rgb}{0.5,0.5,0.5}%

\definecolor{lightcoral}{rgb}{0.9412,0.5020,0.5020}%
\definecolor{indianred}{rgb}{0.8039,0.3608,0.3608}%
\definecolor{lightsalmon}{rgb}{1.0000,0.6275,0.4784}%
\definecolor{darksalmon}{rgb}{0.9137,0.5882,0.4784}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xtick=data,
xmin=40,
xmax=130,
ymin=0.2,
ymax=0.470,
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={Number of users},
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={Throughput [Mbit/s]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
% ylabel shift = -5 pt,
% yticklabel shift = -2 pt,
legend style={font=\scriptsize,at={(1.1,1.15)},anchor=south,legend cell align=left,align=left,draw=white!15!black},
legend columns=4
]
\addplot [color=indianred, mark=asterisk, line width=1pt, mark options={solid}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus expr=\thisrowno{2} - \thisrowno{1}, y error minus expr=\thisrowno{1} - \thisrowno{3}]{%
42	0.435	0.439	0.430\\
63	0.366	0.370	0.362\\
84	0.329	0.332	0.325\\
105	0.289	0.291	0.288\\
126	0.263	0.298	0.228\\
};
% \addlegendentry{RAN RRM - Threshold}
% \addlegendentry{RAN RRM}

\addplot [color=darkslategrey, mark=x, line width=1pt, mark options={solid}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus expr=\thisrowno{2} - \thisrowno{1}, y error minus expr=\thisrowno{1} - \thisrowno{3}]{%
42	0.432	0.436	0.428\\
63	0.369	0.374	0.365\\
84	0.332	0.335	0.328\\
105	0.295	0.296	0.293\\
126	0.273	0.277	0.269\\
};
% \addlegendentry{FixedTtt (SON1 RRC Threshold)}
% \addlegendentry{SON1}

\addplot [color=darksalmon, mark=v, line width=1pt, mark options={solid}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus expr=\thisrowno{2} - \thisrowno{1}, y error minus expr=\thisrowno{1} - \thisrowno{3}]{%
42	0.428	0.432	0.424\\
63	0.367	0.371	0.363\\
84	0.328	0.332	0.324\\
105	0.293	0.295	0.292\\
126	0.275	0.280	0.270\\
};
% \addlegendentry{DynamicTtt (SON2 RRC/TTT Threshold)}
% \addlegendentry{SON2}

\addplot [color=steelblue, mark=o, line width=1pt, mark options={solid}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus expr=\thisrowno{2} - \thisrowno{1}, y error minus expr=\thisrowno{1} - \thisrowno{3}]{%
42	0.456	0.470	0.442\\
63	0.408	0.414	0.401\\
84	0.401	0.407	0.395\\
105	0.378	0.383	0.374\\
126	0.382	0.393	0.371\\
};
% \addlegendentry{RIC RL}


\end{axis}
\end{tikzpicture}%

==> figures/10-th-perc-ue-throughput-soa.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.24403,0.43583,0.99883}%
\definecolor{mycolor2}{rgb}{0.00357,0.72027,0.79170}%
%
\definecolor{lavender}{rgb}{0.9020,0.9020,0.9804}%
\definecolor{lightskyblue}{rgb}{0.6784,0.8471,0.9020}%
\definecolor{deepskyblue}{rgb}{0,0.7490,1}%
\definecolor{steelblue}{rgb}{0.2745,0.5098,0.7059}%
\definecolor{blue}{rgb}{0,0,1}%
\definecolor{royalblue}{rgb}{0.2549,0.4118,0.8824}%

\definecolor{gainsboro}{rgb}{0.8627,0.8627,0.8627}%
\definecolor{darkslategrey}{rgb}{0.1843,0.3098,0.3098}%
\definecolor{gray}{rgb}{0.5,0.5,0.5}%

\definecolor{lightcoral}{rgb}{0.9412,0.5020,0.5020}%
\definecolor{indianred}{rgb}{0.8039,0.3608,0.3608}%
\definecolor{lightsalmon}{rgb}{1.0000,0.6275,0.4784}%
\definecolor{darksalmon}{rgb}{0.9137,0.5882,0.4784}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xtick=data,
xmin=40,
xmax=130,
ymin=0.13,
ymax=0.6,
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={Number of users},
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={Throughput [Mbit/s]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
% ylabel shift = -5 pt,
% yticklabel shift = -2 pt,
legend style={font=\tiny,at={(0.99,0.99)},anchor=north east,legend cell align=left,align=left,draw=white!15!black},
legend columns=2
]


\addplot [color=steelblue, mark=o, line width=1pt, mark options={solid}]
table[row sep=crcr]{%
42	0.456\\
63	0.408\\
84	0.401\\
105	0.378\\
126	0.382\\
};
\addlegendentry{RIC RL, 850 MHz}

\addplot [color=steelblue, dashed, mark=v, line width=1pt, mark options={solid}]
table[row sep=crcr]{%
42	0.300\\
63	0.243\\
84	0.206\\
105	0.188\\
126	0.172\\
};
\addlegendentry{CMAB RL~\cite{yajnanarayana20205g}, 850 MHz}

\addplot [color=indianred, mark=o, line width=1pt, mark options={solid}]
table[row sep=crcr]{%
42	0.418\\
63	0.385\\
84	0.334\\
105	0.211\\
126	0.200\\
};
\addlegendentry{RIC RL, C-Band}

\addplot [color=indianred, dashed, mark=v, line width=1pt, mark options={solid}]
table[row sep=crcr]{%
42	0.374\\
63	0.212\\
84	0.176\\
105	0.154\\
126	0.143\\
};
\addlegendentry{CMAB RL~\cite{yajnanarayana20205g}, C-Band MHz}

\end{axis}
\end{tikzpicture}%

==> figures/95-th-perc-ue-throughput-850-mhz.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.24403,0.43583,0.99883}%
\definecolor{mycolor2}{rgb}{0.00357,0.72027,0.79170}%
%
\definecolor{lavender}{rgb}{0.9020,0.9020,0.9804}%
\definecolor{lightskyblue}{rgb}{0.6784,0.8471,0.9020}%
\definecolor{deepskyblue}{rgb}{0,0.7490,1}%
\definecolor{steelblue}{rgb}{0.2745,0.5098,0.7059}%
\definecolor{blue}{rgb}{0,0,1}%
\definecolor{royalblue}{rgb}{0.2549,0.4118,0.8824}%

\definecolor{gainsboro}{rgb}{0.8627,0.8627,0.8627}%
\definecolor{darkslategrey}{rgb}{0.1843,0.3098,0.3098}%
\definecolor{gray}{rgb}{0.5,0.5,0.5}%

\definecolor{lightcoral}{rgb}{0.9412,0.5020,0.5020}%
\definecolor{indianred}{rgb}{0.8039,0.3608,0.3608}%
\definecolor{lightsalmon}{rgb}{1.0000,0.6275,0.4784}%
\definecolor{darksalmon}{rgb}{0.9137,0.5882,0.4784}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xtick=data,
xmin=40,
xmax=130,
ymin=3.9,
ymax=9.5,
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={Number of users},
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={Throughput [Mbit/s]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
% ylabel shift = -5 pt,
% yticklabel shift = -2 pt,
legend style={font=\scriptsize,at={(0.99,0.99)},anchor=north east,legend cell align=left,align=left,draw=white!15!black},
legend columns=2
]
\addplot [color=indianred, mark=asterisk, line width=1pt, mark options={solid}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus expr=\thisrowno{2} - \thisrowno{1}, y error minus expr=\thisrowno{1} - \thisrowno{3}]{%
42	6.995	7.085	6.905\\
63	5.784	5.995	5.573\\
84	4.722	4.840	4.604\\
105	4.539	4.608	4.470\\
126	4.190	4.310	4.070\\
};
% \addlegendentry{RAN RRM - Threshold}
% \addlegendentry{RAN RRM}

\addplot [color=darkslategrey, mark=x, line width=1pt, mark options={solid}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus expr=\thisrowno{2} - \thisrowno{1}, y error minus expr=\thisrowno{1} - \thisrowno{3}]{%
42	7.193	7.269	7.117\\
63	5.917	6.141	5.693\\
84	4.927	5.039	4.815\\
105	4.678	4.740	4.616\\
126	4.170	4.314	4.026\\
};
% \addlegendentry{FixedTtt (SON1 RRC Threshold)}
% \addlegendentry{SON1}

\addplot [color=darksalmon, mark=v, line width=1pt, mark options={solid}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus expr=\thisrowno{2} - \thisrowno{1}, y error minus expr=\thisrowno{1} - \thisrowno{3}]{%
42	7.236	7.319	7.153\\
63	6.069	6.209	5.929\\
84	5.182	5.302	5.062\\
105	4.932	5.003	4.861\\
126	4.472	4.621	4.323\\
};
% \addlegendentry{DynamicTtt (SON2 RRC/TTT Threshold)}
% \addlegendentry{SON2}

\addplot [color=steelblue, mark=o, line width=1pt, mark options={solid}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus expr=\thisrowno{2} - \thisrowno{1}, y error minus expr=\thisrowno{1} - \thisrowno{3}]{%
42	8.411	8.610	8.212\\
63	7.758	8.012	7.504\\
84	7.622	7.832	7.412\\
105	7.592	7.764	7.420\\
126	8.036	8.680	7.392\\
};
% \addlegendentry{RIC RL}


\end{axis}
\end{tikzpicture}%

==> figures/average-cell-spectral-efficiency-850-mhz.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.24403,0.43583,0.99883}%
\definecolor{mycolor2}{rgb}{0.00357,0.72027,0.79170}%
%
\definecolor{lavender}{rgb}{0.9020,0.9020,0.9804}%
\definecolor{lightskyblue}{rgb}{0.6784,0.8471,0.9020}%
\definecolor{deepskyblue}{rgb}{0,0.7490,1}%
\definecolor{steelblue}{rgb}{0.2745,0.5098,0.7059}%
\definecolor{blue}{rgb}{0,0,1}%
\definecolor{royalblue}{rgb}{0.2549,0.4118,0.8824}%

\definecolor{gainsboro}{rgb}{0.8627,0.8627,0.8627}%
\definecolor{darkslategrey}{rgb}{0.1843,0.3098,0.3098}%
\definecolor{gray}{rgb}{0.5,0.5,0.5}%

\definecolor{lightcoral}{rgb}{0.9412,0.5020,0.5020}%
\definecolor{indianred}{rgb}{0.8039,0.3608,0.3608}%
\definecolor{lightsalmon}{rgb}{1.0000,0.6275,0.4784}%
\definecolor{darksalmon}{rgb}{0.9137,0.5882,0.4784}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xtick=data,
xmin=40,
xmax=130,
ymin=0,
ymax=1,
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={Number of users},
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={Spectral efficiency [bit/s/Hz]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
% ylabel shift = -5 pt,
% yticklabel shift = -2 pt,
legend style={font=\scriptsize,at={(0.99,0.01)},anchor=south east,legend cell align=left,align=left,draw=white!15!black},
legend columns=2
]
\addplot [color=indianred, mark=asterisk, line width=1pt, mark options={solid}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus expr=\thisrowno{2} - \thisrowno{1}, y error minus expr=\thisrowno{1} - \thisrowno{3}]{%
42	0.500	0.525	0.475\\
63	0.414	0.442	0.384\\
84	0.398	0.425	0.370\\
105	0.440	0.460	0.419\\
126	0.455	0.488	0.423\\
};
% \addlegendentry{RAN RRM - Threshold}
% \addlegendentry{RAN RRM}

\addplot [color=darkslategrey, mark=x, line width=1pt, mark options={solid}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus expr=\thisrowno{2} - \thisrowno{1}, y error minus expr=\thisrowno{1} - \thisrowno{3}]{%
42	0.500	0.528	0.472\\
63	0.444	0.482	0.405\\
84	0.379	0.398	0.360\\
105	0.440	0.453	0.426\\
126	0.447	0.481	0.411\\
};
% \addlegendentry{FixedTtt (SON1 RRC Threshold)}
% \addlegendentry{SON1}

\addplot [color=darksalmon, mark=v, line width=1pt, mark options={solid}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus expr=\thisrowno{2} - \thisrowno{1}, y error minus expr=\thisrowno{1} - \thisrowno{3}]{%
42	0.488	0.509	0.466\\
63	0.422	0.448	0.396\\
84	0.401	0.423	0.379\\
105	0.438	0.451	0.425\\
126	0.469	0.509	0.428\\
};
% \addlegendentry{DynamicTtt (SON2 RRC/TTT Threshold)}
% \addlegendentry{SON2}

\addplot [color=steelblue, mark=o, line width=1pt, mark options={solid}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus expr=\thisrowno{2} - \thisrowno{1}, y error minus expr=\thisrowno{1} - \thisrowno{3}]{%
42	0.650	0.714	0.582\\
63	0.536	0.580	0.491\\
84	0.587	0.619	0.554\\
105	0.601	0.627	0.574\\
126	0.776	0.862	0.688\\
};
% \addlegendentry{RIC RL}


\end{axis}
\end{tikzpicture}%

==> figures/average-radio-resource-utilization-850-mhz.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.24403,0.43583,0.99883}%
\definecolor{mycolor2}{rgb}{0.00357,0.72027,0.79170}%
%
\definecolor{lavender}{rgb}{0.9020,0.9020,0.9804}%
\definecolor{lightskyblue}{rgb}{0.6784,0.8471,0.9020}%
\definecolor{deepskyblue}{rgb}{0,0.7490,1}%
\definecolor{steelblue}{rgb}{0.2745,0.5098,0.7059}%
\definecolor{blue}{rgb}{0,0,1}%
\definecolor{royalblue}{rgb}{0.2549,0.4118,0.8824}%

\definecolor{gainsboro}{rgb}{0.8627,0.8627,0.8627}%
\definecolor{darkslategrey}{rgb}{0.1843,0.3098,0.3098}%
\definecolor{gray}{rgb}{0.5,0.5,0.5}%

\definecolor{lightcoral}{rgb}{0.9412,0.5020,0.5020}%
\definecolor{indianred}{rgb}{0.8039,0.3608,0.3608}%
\definecolor{lightsalmon}{rgb}{1.0000,0.6275,0.4784}%
\definecolor{darksalmon}{rgb}{0.9137,0.5882,0.4784}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xtick=data,
xmin=40,
xmax=130,
ymin=60,
ymax=80,
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={Number of users},
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={Average number of PRB used in DL},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
% ylabel shift = -5 pt,
% yticklabel shift = -2 pt,
legend style={font=\scriptsize,at={(0.99,0.01)},anchor=south east,legend cell align=left,align=left,draw=white!15!black},
legend columns=2
]
\addplot [color=indianred, mark=asterisk, line width=1pt, mark options={solid}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus expr=\thisrowno{2} - \thisrowno{1}, y error minus expr=\thisrowno{1} - \thisrowno{3}]{%
42	67.098	68.063	66.133\\
63	70.269	71.258	69.280\\
84	68.637	69.308	67.966\\
105	66.994	67.267	66.721\\
126	64.276	64.766	63.786\\
};
% \addlegendentry{RAN RRM - Threshold}
\addlegendentry{RAN RRM}

\addplot [color=darkslategrey, mark=x, line width=1pt, mark options={solid}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus expr=\thisrowno{2} - \thisrowno{1}, y error minus expr=\thisrowno{1} - \thisrowno{3}]{%
42	69.487	70.359	68.614\\
63	71.799	72.810	70.788\\
84	72.573	73.171	71.975\\
105	69.680	69.931	69.429\\
126	67.150	67.710	66.590\\
};
% \addlegendentry{FixedTtt (SON1 RRC Threshold)}
\addlegendentry{SON1}

\addplot [color=darksalmon, mark=v, line width=1pt, mark options={solid}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus expr=\thisrowno{2} - \thisrowno{1}, y error minus expr=\thisrowno{1} - \thisrowno{3}]{%
42	69.641	70.576	68.706\\
63	72.415	73.493	71.337\\
84	71.913	72.642	71.184\\
105	70.505	70.783	70.227\\
126	67.322	67.981	66.664\\
};
% \addlegendentry{DynamicTtt (SON2 RRC/TTT Threshold)}
\addlegendentry{SON2}

\addplot [color=steelblue, mark=o, line width=1pt, mark options={solid}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus expr=\thisrowno{2} - \thisrowno{1}, y error minus expr=\thisrowno{1} - \thisrowno{3}]{%
42	67.986	69.693	66.279\\
63	75.919	77.395	74.443\\
84	75.145	75.977	74.313\\
105	75.552	75.987	75.116\\
126	73.073	74.124	72.022\\
};
\addlegendentry{RIC RL}


\end{axis}
\end{tikzpicture}%

==> figures/average-radio-resource-utilization-perc-850-mhz.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.24403,0.43583,0.99883}%
\definecolor{mycolor2}{rgb}{0.00357,0.72027,0.79170}%
%
\definecolor{lavender}{rgb}{0.9020,0.9020,0.9804}%
\definecolor{lightskyblue}{rgb}{0.6784,0.8471,0.9020}%
\definecolor{deepskyblue}{rgb}{0,0.7490,1}%
\definecolor{steelblue}{rgb}{0.2745,0.5098,0.7059}%
\definecolor{blue}{rgb}{0,0,1}%
\definecolor{royalblue}{rgb}{0.2549,0.4118,0.8824}%

\definecolor{gainsboro}{rgb}{0.8627,0.8627,0.8627}%
\definecolor{darkslategrey}{rgb}{0.1843,0.3098,0.3098}%
\definecolor{gray}{rgb}{0.5,0.5,0.5}%

\definecolor{lightcoral}{rgb}{0.9412,0.5020,0.5020}%
\definecolor{indianred}{rgb}{0.8039,0.3608,0.3608}%
\definecolor{lightsalmon}{rgb}{1.0000,0.6275,0.4784}%
\definecolor{darksalmon}{rgb}{0.9137,0.5882,0.4784}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xtick=data,
xmin=40,
xmax=130,
ymin=45,
ymax=55,
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={Number of users},
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={PRB used in DL [\%]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
ylabel shift = -3 pt,
yticklabel shift = -1 pt,
legend style={font=\scriptsize,at={(0.99,0.01)},anchor=south east,legend cell align=left,align=left,draw=white!15!black},
legend columns=2
]
\addplot [color=indianred, mark=asterisk, line width=1pt, mark options={solid}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus expr=\thisrowno{2} - \thisrowno{1}, y error minus expr=\thisrowno{1} - \thisrowno{3}]{%
42	48.272	48.966	47.578\\
63	50.553	51.265	49.842\\
84	49.379	49.862	48.896\\
105	48.197	48.394	48.001\\
126	46.242	46.594	45.889\\
};
% \addlegendentry{RAN RRM - Threshold}
% \addlegendentry{RAN RRM}

\addplot [color=darkslategrey, mark=x, line width=1pt, mark options={solid}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus expr=\thisrowno{2} - \thisrowno{1}, y error minus expr=\thisrowno{1} - \thisrowno{3}]{%
42	49.990	50.618	49.363\\
63	51.654	52.381	50.926\\
84	52.211	52.641	51.781\\
105	50.129	50.310	49.949\\
126	48.309	48.712	47.907\\
};
% \addlegendentry{FixedTtt (SON1 RRC Threshold)}
% \addlegendentry{SON1}

\addplot [color=darksalmon, mark=v, line width=1pt, mark options={solid}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus expr=\thisrowno{2} - \thisrowno{1}, y error minus expr=\thisrowno{1} - \thisrowno{3}]{%
42	50.102	50.774	49.429\\
63	52.097	52.873	51.322\\
84	51.736	52.260	51.212\\
105	50.723	50.923	50.523\\
126	48.433	48.907	47.959\\
};
% \addlegendentry{DynamicTtt (SON2 RRC/TTT Threshold)}
% \addlegendentry{SON2}

\addplot [color=steelblue, mark=o, line width=1pt, mark options={solid}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus expr=\thisrowno{2} - \thisrowno{1}, y error minus expr=\thisrowno{1} - \thisrowno{3}]{%
42	48.911	50.139	47.683\\
63	54.618	55.680	53.556\\
84	54.061	54.660	53.463\\
105	54.354	54.667	54.040\\
126	52.571	53.327	51.814\\
};
% \addlegendentry{RIC RL}


\end{axis}
\end{tikzpicture}%

==> figures/average-ue-spectral-efficiency-850-mhz.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.24403,0.43583,0.99883}%
\definecolor{mycolor2}{rgb}{0.00357,0.72027,0.79170}%
%
\definecolor{lavender}{rgb}{0.9020,0.9020,0.9804}%
\definecolor{lightskyblue}{rgb}{0.6784,0.8471,0.9020}%
\definecolor{deepskyblue}{rgb}{0,0.7490,1}%
\definecolor{steelblue}{rgb}{0.2745,0.5098,0.7059}%
\definecolor{blue}{rgb}{0,0,1}%
\definecolor{royalblue}{rgb}{0.2549,0.4118,0.8824}%

\definecolor{gainsboro}{rgb}{0.8627,0.8627,0.8627}%
\definecolor{darkslategrey}{rgb}{0.1843,0.3098,0.3098}%
\definecolor{gray}{rgb}{0.5,0.5,0.5}%

\definecolor{lightcoral}{rgb}{0.9412,0.5020,0.5020}%
\definecolor{indianred}{rgb}{0.8039,0.3608,0.3608}%
\definecolor{lightsalmon}{rgb}{1.0000,0.6275,0.4784}%
\definecolor{darksalmon}{rgb}{0.9137,0.5882,0.4784}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xtick=data,
xmin=40,
xmax=130,
ymin=0,
ymax=1.5,
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={Number of users},
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={Spectral efficiency [bit/s/Hz]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
ylabel shift = -3 pt,
yticklabel shift = -1 pt,
legend style={font=\scriptsize,at={(2.45,1.12)},anchor=south,legend cell align=left,align=left,draw=white!15!black},
legend columns=4
]
\addplot [color=indianred, mark=asterisk, line width=1pt, mark options={solid}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus expr=\thisrowno{2} - \thisrowno{1}, y error minus expr=\thisrowno{1} - \thisrowno{3}]{%
42	0.482	0.508	0.456\\
63	0.568	0.622	0.513\\
84	0.642	0.707	0.573\\
105	0.804	0.848	0.759\\
126	0.857	0.941	0.767\\
};
% \addlegendentry{RAN RRM - Threshold}
\addlegendentry{RAN RRM}

\addplot [color=darkslategrey, mark=x, line width=1pt, mark options={solid}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus expr=\thisrowno{2} - \thisrowno{1}, y error minus expr=\thisrowno{1} - \thisrowno{3}]{%
42	0.489	0.509	0.469\\
63	0.694	0.781	0.601\\
84	0.684	0.739	0.626\\
105	0.812	0.850	0.774\\
126	0.913	1.008	0.811\\
};
% \addlegendentry{FixedTtt (SON1 RRC Threshold)}
\addlegendentry{SON1}

\addplot [color=darksalmon, mark=v, line width=1pt, mark options={solid}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus expr=\thisrowno{2} - \thisrowno{1}, y error minus expr=\thisrowno{1} - \thisrowno{3}]{%
42	0.517	0.554	0.479\\
63	0.616	0.665	0.565\\
84	0.715	0.786	0.641\\
105	0.810	0.848	0.770\\
126	0.881	0.967	0.789\\
};
% \addlegendentry{DynamicTtt (SON2 RRC/TTT Threshold)}
\addlegendentry{SON2}

\addplot [color=steelblue, mark=o, line width=1pt, mark options={solid}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus expr=\thisrowno{2} - \thisrowno{1}, y error minus expr=\thisrowno{1} - \thisrowno{3}]{%
42	0.809	0.915	0.695\\
63	0.985	1.130	0.824\\
84	1.246	1.357	1.127\\
105	1.232	1.299	1.160\\
126	1.297	1.446	1.130\\
};
\addlegendentry{RIC RL}


\end{axis}
\end{tikzpicture}%

==> figures/average-ue-throughout-850-mhz-bar.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.24403,0.43583,0.99883}%
\definecolor{mycolor2}{rgb}{0.00357,0.72027,0.79170}%
%
\definecolor{lavender}{rgb}{0.9020,0.9020,0.9804}%
\definecolor{lightskyblue}{rgb}{0.6784,0.8471,0.9020}%
\definecolor{deepskyblue}{rgb}{0,0.7490,1}%
\definecolor{steelblue}{rgb}{0.2745,0.5098,0.7059}%
\definecolor{blue}{rgb}{0,0,1}%
\definecolor{royalblue}{rgb}{0.2549,0.4118,0.8824}%

\definecolor{gainsboro}{rgb}{0.8627,0.8627,0.8627}%
\definecolor{darkslategrey}{rgb}{0.1843,0.3098,0.3098}%
\definecolor{gray}{rgb}{0.5,0.5,0.5}%

\definecolor{lightcoral}{rgb}{0.9412,0.5020,0.5020}%
\definecolor{indianred}{rgb}{0.8039,0.3608,0.3608}%
\definecolor{lightsalmon}{rgb}{1.0000,0.6275,0.4784}%
\definecolor{darksalmon}{rgb}{0.9137,0.5882,0.4784}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
ybar,
at={(0\fwidth,0\fheight)},
scale only axis,
xtick=data,
xmin=40,
xmax=130,
ymin=0,
ymax=3.5,
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={Number of users},
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={Average UE throughput [Mbit/s]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
% ylabel shift = -5 pt,
% yticklabel shift = -2 pt,
legend style={font=\scriptsize,at={(0.99,0.01)},anchor=south east,legend cell align=left,align=left,draw=white!15!black},
legend columns=2
]
\addplot [color=indianred, mark=asterisk, line width=1pt, mark options={solid}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y-max index=2, y error minus index=3]{%
42	1.611	1.715	1.507\\
63	1.395	1.512	1.278\\
84	1.310	1.414	1.206\\
105	1.414	1.486	1.342\\
126	1.405	1.516	1.294\\
};
% \addlegendentry{RAN RRM - Threshold}
\addlegendentry{RAN RRM}

\addplot [color=darkslategrey, mark=x, line width=1pt, mark options={solid}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
42	1.669	1.782	1.556\\
63	1.531	1.684	1.377\\
84	1.321	1.397	1.245\\
105	1.471	1.521	1.421\\
126	1.440	1.565	1.315\\
};
% \addlegendentry{FixedTtt (SON1 RRC Threshold)}
\addlegendentry{SON1}

\addplot [color=darksalmon, mark=v, line width=1pt, mark options={solid}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
42	1.632	1.726	1.537\\
63	1.467	1.579	1.354\\
84	1.385	1.475	1.295\\
105	1.482	1.531	1.433\\
126	1.515	1.660	1.370\\
};
% \addlegendentry{DynamicTtt (SON2 RRC/TTT Threshold)}
\addlegendentry{SON2}

\addplot [color=steelblue, mark=o, line width=1pt, mark options={solid}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
42	2.122	2.390	1.853\\
63	1.954	2.153	1.755\\
84	2.116	2.256	1.976\\
105	2.179	2.288	2.070\\
126	2.722	3.066	2.378\\
};
\addlegendentry{RIC RL}


\end{axis}
\end{tikzpicture}%

==> figures/average-ue-throughout-850-mhz.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.24403,0.43583,0.99883}%
\definecolor{mycolor2}{rgb}{0.00357,0.72027,0.79170}%
%
\definecolor{lavender}{rgb}{0.9020,0.9020,0.9804}%
\definecolor{lightskyblue}{rgb}{0.6784,0.8471,0.9020}%
\definecolor{deepskyblue}{rgb}{0,0.7490,1}%
\definecolor{steelblue}{rgb}{0.2745,0.5098,0.7059}%
\definecolor{blue}{rgb}{0,0,1}%
\definecolor{royalblue}{rgb}{0.2549,0.4118,0.8824}%

\definecolor{gainsboro}{rgb}{0.8627,0.8627,0.8627}%
\definecolor{darkslategrey}{rgb}{0.1843,0.3098,0.3098}%
\definecolor{gray}{rgb}{0.5,0.5,0.5}%

\definecolor{lightcoral}{rgb}{0.9412,0.5020,0.5020}%
\definecolor{indianred}{rgb}{0.8039,0.3608,0.3608}%
\definecolor{lightsalmon}{rgb}{1.0000,0.6275,0.4784}%
\definecolor{darksalmon}{rgb}{0.9137,0.5882,0.4784}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xtick=data,
xmin=40,
xmax=130,
ymin=2.5,
ymax=7,
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={Number of users},
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={Throughput [Mbit/s]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
% ylabel shift = -5 pt,
% yticklabel shift = -2 pt,
legend style={font=\scriptsize,at={(2.57,1.12)},anchor=south,legend cell align=left,align=left,draw=white!15!black},
legend columns=4
]
\addplot [color=indianred, mark=asterisk, line width=1pt, mark options={solid}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus expr=\thisrowno{2} - \thisrowno{1}, y error minus expr=\thisrowno{1} - \thisrowno{3}]{%
42	3.277	3.410	3.144\\
63	2.844	3.001	2.687\\
84	2.651	2.868	2.434\\
105	2.908	3.003	2.813\\
126	2.929	3.185	2.673\\
};
% \addlegendentry{RAN RRM - Threshold}
\addlegendentry{RAN RRM}

\addplot [color=darkslategrey, mark=x, line width=1pt, mark options={solid}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus expr=\thisrowno{2} - \thisrowno{1}, y error minus expr=\thisrowno{1} - \thisrowno{3}]{%
42	3.338	3.467	3.209\\
63	2.945	3.119	2.770\\
84	2.644	2.761	2.527\\
105	3.026	3.102	2.949\\
126	2.899	3.118	2.680\\
};
% \addlegendentry{FixedTtt (SON1 RRC Threshold)}
\addlegendentry{SON1}

\addplot [color=darksalmon, mark=v, line width=1pt, mark options={solid}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus expr=\thisrowno{2} - \thisrowno{1}, y error minus expr=\thisrowno{1} - \thisrowno{3}]{%
42	3.338	3.456	3.220\\
63	2.926	3.075	2.776\\
84	2.782	2.904	2.660\\
105	3.041	3.106	2.977\\
126	3.064	3.254	2.874\\
};
% \addlegendentry{DynamicTtt (SON2 RRC/TTT Threshold)}
\addlegendentry{SON2}

\addplot [color=steelblue, mark=o, line width=1pt, mark options={solid}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus expr=\thisrowno{2} - \thisrowno{1}, y error minus expr=\thisrowno{1} - \thisrowno{3}]{%
42	4.251	4.556	3.945\\
63	4.034	4.298	3.770\\
84	4.441	4.687	4.195\\
105	4.621	4.802	4.440\\
126	5.112	5.9	4.4\\
};
\addlegendentry{RIC RL}


\end{axis}
\end{tikzpicture}%

==> figures/average-ue-transport-block-size-850-mhz.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.24403,0.43583,0.99883}%
\definecolor{mycolor2}{rgb}{0.00357,0.72027,0.79170}%
%
\definecolor{lavender}{rgb}{0.9020,0.9020,0.9804}%
\definecolor{lightskyblue}{rgb}{0.6784,0.8471,0.9020}%
\definecolor{deepskyblue}{rgb}{0,0.7490,1}%
\definecolor{steelblue}{rgb}{0.2745,0.5098,0.7059}%
\definecolor{blue}{rgb}{0,0,1}%
\definecolor{royalblue}{rgb}{0.2549,0.4118,0.8824}%

\definecolor{gainsboro}{rgb}{0.8627,0.8627,0.8627}%
\definecolor{darkslategrey}{rgb}{0.1843,0.3098,0.3098}%
\definecolor{gray}{rgb}{0.5,0.5,0.5}%

\definecolor{lightcoral}{rgb}{0.9412,0.5020,0.5020}%
\definecolor{indianred}{rgb}{0.8039,0.3608,0.3608}%
\definecolor{lightsalmon}{rgb}{1.0000,0.6275,0.4784}%
\definecolor{darksalmon}{rgb}{0.9137,0.5882,0.4784}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xtick=data,
xmin=40,
xmax=130,
ymin=600,
ymax=1100,
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={Number of users},
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={Transport block size [byte]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
% ylabel shift = -5 pt,
% yticklabel shift = -2 pt,
legend style={font=\scriptsize,at={(0.01,0.99)},anchor=north west,legend cell align=left,align=left,draw=white!15!black},
legend columns=2
]
\addplot [color=indianred, mark=asterisk, line width=1pt, mark options={solid}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus expr=\thisrowno{2} - \thisrowno{1}, y error minus expr=\thisrowno{1} - \thisrowno{3}]{%
42	662.916	671.061	654.771\\
63	643.042	656.857	629.227\\
84	665.986	683.378	648.594\\
105	680.765	690.368	671.162\\
126	651.193	672.776	629.610\\
};
% \addlegendentry{RAN RRM - Threshold}
% \addlegendentry{RAN RRM}

\addplot [color=darkslategrey, mark=x, line width=1pt, mark options={solid}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus expr=\thisrowno{2} - \thisrowno{1}, y error minus expr=\thisrowno{1} - \thisrowno{3}]{%
42	671.789	679.253	664.325\\
63	693.978	710.359	677.597\\
84	708.182	722.914	693.450\\
105	710.081	719.158	701.004\\
126	700.809	723.234	678.384\\
};
% \addlegendentry{FixedTtt (SON1 RRC Threshold)}
% \addlegendentry{SON1}

\addplot [color=darksalmon, mark=v, line width=1pt, mark options={solid}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus expr=\thisrowno{2} - \thisrowno{1}, y error minus expr=\thisrowno{1} - \thisrowno{3}]{%
42	687.020	695.119	678.920\\
63	716.011	731.136	700.886\\
84	733.627	751.104	716.150\\
105	726.211	735.738	716.684\\
126	716.552	739.260	693.844\\
};
% \addlegendentry{DynamicTtt (SON2 RRC/TTT Threshold)}
% \addlegendentry{SON2}

\addplot [color=steelblue, mark=o, line width=1pt, mark options={solid}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus expr=\thisrowno{2} - \thisrowno{1}, y error minus expr=\thisrowno{1} - \thisrowno{3}]{%
42	673.956	678.511	669.401\\
63	829.837	857.555	802.119\\
84	926.335	949.445	903.225\\
105	933.691	949.436	917.946\\
126	1038.768	1081.739	995.797\\
};
% \addlegendentry{RIC RL}


\end{axis}
\end{tikzpicture}%

==> figures/average-weigthed-handover-metric-850-mhz.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.24403,0.43583,0.99883}%
\definecolor{mycolor2}{rgb}{0.00357,0.72027,0.79170}%
%
\definecolor{lavender}{rgb}{0.9020,0.9020,0.9804}%
\definecolor{lightskyblue}{rgb}{0.6784,0.8471,0.9020}%
\definecolor{deepskyblue}{rgb}{0,0.7490,1}%
\definecolor{steelblue}{rgb}{0.2745,0.5098,0.7059}%
\definecolor{blue}{rgb}{0,0,1}%
\definecolor{royalblue}{rgb}{0.2549,0.4118,0.8824}%

\definecolor{gainsboro}{rgb}{0.8627,0.8627,0.8627}%
\definecolor{darkslategrey}{rgb}{0.1843,0.3098,0.3098}%
\definecolor{gray}{rgb}{0.5,0.5,0.5}%

\definecolor{lightcoral}{rgb}{0.9412,0.5020,0.5020}%
\definecolor{indianred}{rgb}{0.8039,0.3608,0.3608}%
\definecolor{lightsalmon}{rgb}{1.0000,0.6275,0.4784}%
\definecolor{darksalmon}{rgb}{0.9137,0.5882,0.4784}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xtick=data,
xmin=40,
xmax=130,
ymin=0,
ymax=2,
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={Number of users},
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={Mobility overhead $H_u$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
ylabel shift = -3 pt,
yticklabel shift = -1 pt,
legend style={font=\scriptsize,at={(0.99,0.99)},anchor=north east,legend cell align=left,align=left,draw=white!15!black},
legend columns=2
]
\addplot [color=indianred, mark=asterisk, line width=1pt, mark options={solid}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus expr=\thisrowno{2} - \thisrowno{1}, y error minus expr=\thisrowno{1} - \thisrowno{3}]{%
42	1.302	1.391	1.214\\
63	0.878	0.886	0.870\\
84	0.687	0.780	0.595\\
105	0.507	0.532	0.483\\
126	0.399	0.432	0.365\\
};
% \addlegendentry{RAN RRM - Threshold}
% \addlegendentry{RAN RRM}

\addplot [color=darkslategrey, mark=x, line width=1pt, mark options={solid}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus expr=\thisrowno{2} - \thisrowno{1}, y error minus expr=\thisrowno{1} - \thisrowno{3}]{%
42	0.779	0.837	0.721\\
63	0.531	0.625	0.437\\
84	0.485	0.541	0.428\\
105	0.308	0.321	0.295\\
126	0.242	0.269	0.215\\
};
% \addlegendentry{FixedTtt (SON1 RRC Threshold)}
% \addlegendentry{SON1}

\addplot [color=darksalmon, mark=v, line width=1pt, mark options={solid}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus expr=\thisrowno{2} - \thisrowno{1}, y error minus expr=\thisrowno{1} - \thisrowno{3}]{%
42	0.700	0.754	0.646\\
63	0.485	0.560	0.409\\
84	0.448	0.511	0.386\\
105	0.262	0.275	0.250\\
126	0.207	0.255	0.159\\
};
% \addlegendentry{DynamicTtt (SON2 RRC/TTT Threshold)}
% \addlegendentry{SON2}

\addplot [color=steelblue, mark=o, line width=1pt, mark options={solid}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus expr=\thisrowno{2} - \thisrowno{1}, y error minus expr=\thisrowno{1} - \thisrowno{3}]{%
42	1.862	2.590	1.134\\
63	0.622	0.689	0.556\\
84	0.488	0.540	0.437\\
105	0.284	0.312	0.256\\
126	0.234	0.291	0.177\\
};
% \addlegendentry{RIC RL}


\end{axis}
\end{tikzpicture}%

==> figures/bar-3d-850-mhz-cell.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.24403,0.43583,0.99883}%
\definecolor{mycolor2}{rgb}{0.00357,0.72027,0.79170}%
%
\definecolor{lavender}{rgb}{0.9020,0.9020,0.9804}%
\definecolor{lightskyblue}{rgb}{0.6784,0.8471,0.9020}%
\definecolor{deepskyblue}{rgb}{0,0.7490,1}%
\definecolor{steelblue}{rgb}{0.2745,0.5098,0.7059}%
\definecolor{blue}{rgb}{0,0,1}%
\definecolor{royalblue}{rgb}{0.2549,0.4118,0.8824}%

\definecolor{gainsboro}{rgb}{0.8627,0.8627,0.8627}%
\definecolor{darkslategrey}{rgb}{0.1843,0.3098,0.3098}%
\definecolor{gray}{rgb}{0.5,0.5,0.5}%

\definecolor{lightcoral}{rgb}{0.9412,0.5020,0.5020}%
\definecolor{indianred}{rgb}{0.8039,0.3608,0.3608}%
\definecolor{lightsalmon}{rgb}{1.0000,0.6275,0.4784}%
\definecolor{darksalmon}{rgb}{0.9137,0.5882,0.4784}%
\definecolor{color1}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
bar shift auto,
xmin=0.5,
xmax=4.5,
xlabel style={font=\scriptsize},
ylabel style={font=\scriptsize, align=center},
xlabel={Application class},
ymin=0,
ymax=0.8,
yminorticks=true,
ylabel={Spectral efficiency [bit/s/Hz]},
xticklabel style={align=center},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
xtick=data,
xticklabels={{Full buffer}, {Video streaming}, {Web browsing}, {Instant messaging}},
xticklabel style={font=\tiny},
enlarge x limits=0.02,
legend style={legend cell align=left, align=left, draw=white!15!black, font=\scriptsize, at={(0.99, 0.99)}, anchor=north east},
legend columns=2,
]


\addplot [ybar, bar width=0.16, fill=indianred, draw=black, area legend, postaction={pattern=north east lines}]
  table[row sep=crcr]{%
1	0.675\\
2	0.368\\
3	0.325\\
4	0.362\\
};
\addlegendentry{RAN RRM}


\addplot [ybar, bar width=0.16, fill=darkslategrey, draw=black, area legend, postaction={pattern=vertical lines}]
  table[row sep=crcr]{%
1	0.680\\
2	0.359\\
3	0.336\\
4	0.354\\
};
\addlegendentry{SON1}

\addplot [ybar, bar width=0.16, fill=darksalmon, draw=black, area legend, postaction={pattern=north west lines}]
  table[row sep=crcr]{%
1	0.676\\
2	0.356\\
3	0.341\\
4	0.352\\
};
\addlegendentry{SON2}


\addplot [ybar, bar width=0.16, fill=steelblue, draw=black, area legend, postaction={pattern=north east lines}]
  table[row sep=crcr]{%
1	0.755\\
2	0.591\\
3	0.556\\
4	0.453\\
};
\addlegendentry{RIC RL}



\end{axis}

% \draw [larrow] (5.4,0.87) -- (pt-low);
% \draw [larrow] (7.2,0.87) -- (pt-high);



\end{tikzpicture}%

==> figures/cdf-sinr-850-126.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}
%
\definecolor{mycolor1}{rgb}{0.24403,0.43583,0.99883}%
\definecolor{mycolor2}{rgb}{0.00357,0.72027,0.79170}%
%
\definecolor{lavender}{rgb}{0.9020,0.9020,0.9804}%
\definecolor{lightskyblue}{rgb}{0.6784,0.8471,0.9020}%
\definecolor{deepskyblue}{rgb}{0,0.7490,1}%
\definecolor{steelblue}{rgb}{0.2745,0.5098,0.7059}%
\definecolor{blue}{rgb}{0,0,1}%
\definecolor{royalblue}{rgb}{0.2549,0.4118,0.8824}%

\definecolor{gainsboro}{rgb}{0.8627,0.8627,0.8627}%
\definecolor{darkslategrey}{rgb}{0.1843,0.3098,0.3098}%
\definecolor{gray}{rgb}{0.5,0.5,0.5}%

\definecolor{lightcoral}{rgb}{0.9412,0.5020,0.5020}%
\definecolor{indianred}{rgb}{0.8039,0.3608,0.3608}%
\definecolor{lightsalmon}{rgb}{1.0000,0.6275,0.4784}%
\definecolor{darksalmon}{rgb}{0.9137,0.5882,0.4784}%
%
\begin{axis}[
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=-5,
xmax=40,
ymin=0,
ymax=1,
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={SINR [dB]},
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={CDF},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
% xlabel shift=-2pt,
% ylabel shift=-6pt,
% yticklabel shift=-2pt,
legend style={font=\scriptsize,at={(1.1,1.12)},anchor=south,legend cell align=left,align=left,draw=white!15!black},
legend columns=4
]
\addplot [color=indianred, mark=asterisk, mark repeat=8, mark size=1.2pt, mark phase=2, line width=1pt, mark options={solid}]
table {%
-23 0
-22.007874015748 0.000101391085695746
-20.0236220472441 0.00011153019426532
-19.5275590551181 0.000131808411404469
-18.0393700787402 0.000152086628543618
-17.5433070866142 0.000172364845682768
-17.0472440944882 0.000192643062821917
-16.5511811023622 0.000233199497100215
-16.0551181102362 0.000253477714239364
-15.5590551181102 0.000273755931378513
-15.0629921259843 0.000324451474226386
-14.5669291338583 0.000435981668491706
-14.0708661417323 0.000496816319909154
-13.5748031496063 0.00057792918846575
-13.0787401574803 0.000648902948452772
-12.5826771653543 0.000892241554122562
-12.0866141732283 0.00105446729123575
-11.5905511811024 0.00124711035405767
-11.0944881889764 0.00142961430831001
-10.5984251968504 0.0016323964797015
-10.1023622047244 0.00206837814819321
-9.60629921259842 0.00250435981668492
-9.11023622047244 0.00284908950805045
-8.61417322834646 0.00339660137080748
-8.11811023622047 0.0039846696678428
-7.62204724409449 0.00483635478768707
-7.1259842519685 0.0058198483189358
-6.62992125984252 0.006935150261589
-6.13385826771653 0.00818226061564667
-5.63779527559055 0.00985521352962647
-5.14173228346457 0.0118323397006935
-4.64566929133858 0.0143569777345176
-4.1496062992126 0.017540657825364
-3.65354330708661 0.0217078314474591
-3.15748031496063 0.0264326560408809
-2.66141732283464 0.0326479295940301
-2.16535433070866 0.0401305917183761
-1.66929133858268 0.048475078071136
-1.17322834645669 0.0582593178407754
-0.677165354330707 0.0692906679644726
-0.181102362204722 0.0816705195279231
0.314960629921259 0.0960274972624407
0.811023622047244 0.110637952711198
1.30708661417323 0.127397899176704
1.80314960629921 0.14513120006489
2.2992125984252 0.16372632518149
2.79527559055118 0.183558421543578
3.29133858267717 0.205134444579633
3.78740157480315 0.227998134404023
4.28346456692913 0.252321855862433
4.77952755905512 0.277365454029282
5.2755905511811 0.302206270024739
5.77165354330709 0.328081275094294
6.26771653543307 0.354564626678022
6.76377952755906 0.38036865798759
7.25984251968504 0.406953400657014
7.75590551181103 0.432514093360912
8.25196850393701 0.457547552419191
8.74803149606299 0.482753376323154
9.24409448818898 0.508060591312812
9.74015748031496 0.532262643468386
10.2362204724409 0.555988157521191
10.7322834645669 0.578740317151316
11.2283464566929 0.600194670884536
11.7244094488189 0.621395546903516
12.2204724409449 0.641785294236931
12.7165354330709 0.661708642576145
13.2125984251969 0.679989455327088
13.7086614173228 0.697499695826743
14.2047244094488 0.714563815549337
14.7007874015748 0.73045179867786
15.1968503937008 0.745143366995174
15.6929133858268 0.75928742344973
16.1889763779528 0.772387151721621
16.6850393700787 0.784908950805045
17.1811023622047 0.796406699922943
17.6771653543307 0.807285963418096
18.1732283464567 0.818753295210285
18.6692913385827 0.829156020602669
19.1653543307087 0.838859147503751
19.6614173228346 0.848156710062051
20.1574803149606 0.856267996917711
20.6535433070866 0.864277892687675
21.1496062992126 0.871811250354869
21.6456692913386 0.87893904367928
22.1417322834646 0.885448351380947
22.6377952755906 0.891917102648335
23.1338582677165 0.897716672750132
23.6299212598425 0.903506103743359
24.1259842519685 0.908555379811007
24.6220472440945 0.913391734598694
25.1181102362205 0.918339619580646
25.6141732283465 0.923034026848359
26.1102362204724 0.927343147990429
26.6062992125984 0.931581295372511
27.1023622047244 0.935353043760393
27.5984251968504 0.938901731759744
28.0944881889764 0.94232875045626
28.5905511811024 0.945694934501359
29.0866141732283 0.948645415095105
29.5826771653543 0.95137283530032
30.0787401574803 0.953887334225575
30.5748031496063 0.956371415825121
31.0708661417323 0.958672993470414
31.5669291338583 0.960893458247151
32.0629921259843 0.962880723526788
32.5590551181102 0.964563815549337
33.0551181102362 0.966358437766152
33.5511811023622 0.968102364440118
34.0472440944882 0.969805734679807
34.5433070866142 0.971336740073813
35.0393700787402 0.97282718903354
35.5354330708661 0.974165551364724
36.0314960629921 0.975615443890173
36.5275590551181 0.976801719592813
37.0236220472441 0.977987995295454
37.5196850393701 0.979214827432372
38.0157480314961 0.980249016506469
38.5118110236221 0.981394735774831
39.007874015748 0.982510037717484
39.503937007874 0.983513809465872
40 0.984385772802855
};
% \addlegendentry{RAN RRM}

\addplot [color=darkslategrey, mark=x, mark repeat=8, mark size=1.2pt, mark phase=4, line width=1pt, mark options={solid}]
table {%
-23 0
-22.503937007874 0.00028592341827165
-22.007874015748 0.000308797291733382
-21.511811023622 0.000331671165195114
-21.0157480314961 0.000365981975387712
-20.5196850393701 0.00040029278558031
-20.0236220472441 0.000423166659042042
-19.5275590551181 0.000434603595772908
-19.0314960629921 0.00045747746923464
-18.5354330708661 0.000491788279427238
-18.0393700787402 0.000526099089619836
-17.5433070866142 0.000606157646735898
-17.0472440944882 0.000663342330390228
-16.5511811023622 0.000720527014044558
-16.0551181102362 0.00074340088750629
-15.5590551181102 0.000777711697698888
-15.0629921259843 0.00080058557116062
-14.5669291338583 0.000892081065007548
-14.0708661417323 0.000937828811931012
-13.5748031496063 0.00104076124250881
-13.0787401574803 0.00116656754654833
-12.5826771653543 0.00134955853424219
-12.0866141732283 0.00147536483828171
-11.5905511811024 0.00161260807905211
-11.0944881889764 0.00177272519328423
-10.5984251968504 0.00194427924424722
-10.1023622047244 0.00210439635847934
-9.60629921259842 0.00242463058694359
-9.11023622047244 0.00283636030925477
-8.61417322834646 0.00320234228464248
-8.11811023622047 0.00372844137426232
-7.62204724409449 0.00436890983119081
-7.1259842519685 0.00526099089619836
-6.62992125984252 0.00601582872043552
-6.13385826771653 0.0069650944690974
-5.63779527559055 0.00866919804199643
-5.14173228346457 0.0108307790841301
-4.64566929133858 0.01399881055858
-4.1496062992126 0.0178873690470744
-3.65354330708661 0.0231597968800037
-3.15748031496063 0.0300562697287159
-2.66141732283464 0.0383823596687863
-2.16535433070866 0.0477835216615582
-1.66929133858268 0.0580996385927993
-1.17322834645669 0.0695137014502036
-0.677165354330707 0.0825060615764674
-0.181102362204722 0.0965048721350474
0.314960629921259 0.11225353401345
0.811023622047244 0.128551168854934
1.30708661417323 0.145374902786038
1.80314960629921 0.165115055583512
2.2992125984252 0.184580721899446
2.79527559055118 0.205258703508852
3.29133858267717 0.227366302209616
3.78740157480315 0.24987419369596
4.28346456692913 0.273971819387895
4.77952755905512 0.298664165789835
5.2755905511811 0.323093462646965
5.77165354330709 0.348803696417951
6.26771653543307 0.373724781554508
6.76377952755906 0.399480763072419
7.25984251968504 0.425190996843405
7.75590551181103 0.450695365753237
8.25196850393701 0.474221144608628
8.74803149606299 0.498387391920948
9.24409448818898 0.522382085182305
9.74015748031496 0.546433963127316
10.2362204724409 0.568838922183083
10.7322834645669 0.591289628985772
11.2283464566929 0.611967610595178
11.7244094488189 0.632245299419004
12.2204724409449 0.651939704469555
12.7165354330709 0.670204492428748
13.2125984251969 0.687691568690242
13.7086614173228 0.705338762065968
14.2047244094488 0.721544901413605
14.7007874015748 0.736756027265657
15.1968503937008 0.750709090077314
15.6929133858268 0.764810833066471
16.1889763779528 0.778237796788508
16.6850393700787 0.790258017292648
17.1811023622047 0.802449791847751
17.6771653543307 0.813303444805343
18.1732283464567 0.82356237705293
18.6692913385827 0.833661192186285
19.1653543307087 0.843279655976943
19.6614173228346 0.852303399057596
20.1574803149606 0.860629488997667
20.6535433070866 0.868360858227732
21.1496062992126 0.87598929502722
21.6456692913386 0.882748524635162
22.1417322834646 0.889484880369642
22.6377952755906 0.895443524406423
23.1338582677165 0.90200832608994
23.6299212598425 0.907337938606524
24.1259842519685 0.912793357427147
24.6220472440945 0.91798572670296
25.1181102362205 0.923235280662427
25.6141732283465 0.927672812114003
26.1102362204724 0.932190402122695
26.6062992125984 0.936525001143694
27.1023622047244 0.940413559632188
27.5984251968504 0.944039068575873
28.0944881889764 0.94783613157052
28.5905511811024 0.95112996934901
29.0866141732283 0.954355185507114
29.5826771653543 0.957294478246946
30.0787401574803 0.959490370099273
30.5748031496063 0.961846379065831
31.0708661417323 0.964362505146621
31.5669291338583 0.966524086188755
32.0629921259843 0.968605608673773
32.5590551181102 0.97068713115879
33.0551181102362 0.972379797794959
33.5511811023622 0.973912347316895
34.0472440944882 0.975467770712292
34.5433070866142 0.976737270689419
35.0393700787402 0.978086829223661
35.5354330708661 0.979070405782515
36.0314960629921 0.980008234594446
36.5275590551181 0.981037558900224
37.0236220472441 0.981929639965232
37.5196850393701 0.982798847156778
38.0157480314961 0.983793860652363
38.5118110236221 0.984651630907178
39.007874015748 0.985543711972185
39.503937007874 0.986287112859692
40 0.987041950683929
};
% \addlegendentry{SON1}


\addplot [color=darksalmon, mark=v, mark repeat=8, mark size=1.2pt, mark phase=6, line width=1pt, mark options={solid}]
table {%
-23 0
-20.5196850393701 0.000120089666951324
-18.5354330708661 0.000133432963279249
-17.5433070866142 0.000146776259607173
-17.0472440944882 0.000173462852263023
-16.5511811023622 0.000200149444918873
-16.0551181102362 0.000213492741246798
-15.5590551181102 0.000266865926558497
-15.0629921259843 0.000320239111870196
-14.5669291338583 0.000360269000853971
-14.0708661417323 0.00044032877882152
-13.5748031496063 0.000613791631084543
-13.0787401574803 0.000733881298035867
-12.5826771653543 0.000813941076003416
-12.0866141732283 0.000947374039282664
-11.5905511811024 0.00110749359521776
-11.0944881889764 0.00142773270708796
-10.5984251968504 0.00174797181895816
-10.1023622047244 0.0020948975234842
-9.60629921259842 0.00245516652433817
-9.11023622047244 0.00296221178479932
-8.61417322834646 0.00342922715627669
-8.11811023622047 0.0041897950469684
-7.62204724409449 0.00488364645602049
-7.1259842519685 0.00580433390264731
-6.62992125984252 0.00677839453458582
-6.13385826771653 0.00795260461144321
-5.63779527559055 0.00946039709649872
-5.14173228346457 0.0115552946199829
-4.64566929133858 0.0146109094790777
-4.1496062992126 0.0187740179333903
-3.65354330708661 0.0241780529461998
-3.15748031496063 0.0306762382578992
-2.66141732283464 0.0394961571306576
-2.16535433070866 0.0485162254483348
-1.66929133858268 0.0593643253629377
-1.17322834645669 0.0714400085397097
-0.677165354330707 0.0844764090520922
-0.181102362204722 0.0982466908625107
0.314960629921259 0.113538108454313
0.811023622047244 0.130777647309991
1.30708661417323 0.147123185311699
1.80314960629921 0.16576377028181
2.2992125984252 0.184911400512383
2.79527559055118 0.205660226302306
3.29133858267717 0.226715947907771
3.78740157480315 0.248598953885568
4.28346456692913 0.270388556789069
4.77952755905512 0.292511742100769
5.2755905511811 0.316156063193851
5.77165354330709 0.339733667805295
6.26771653543307 0.364485482493595
6.76377952755906 0.389490819812126
7.25984251968504 0.412548035866781
7.75590551181103 0.435885461144321
8.25196850393701 0.461544619982921
8.74803149606299 0.485135567890692
9.24409448818898 0.510234308283518
9.74015748031496 0.533972032450897
10.2362204724409 0.555988471391973
10.7322834645669 0.579259180187874
11.2283464566929 0.600581767719898
11.7244094488189 0.621263877028181
12.2204724409449 0.640745089666951
12.7165354330709 0.659639197267293
13.2125984251969 0.678386528608027
13.7086614173228 0.695519321093083
14.2047244094488 0.712198441502989
14.7007874015748 0.728917591801879
15.1968503937008 0.744622651579846
15.6929133858268 0.759353650725875
16.1889763779528 0.773377455166524
16.6850393700787 0.786854184457728
17.1811023622047 0.799250106746371
17.6771653543307 0.810805401366354
18.1732283464567 0.82176024765158
18.6692913385827 0.832074615713066
19.1653543307087 0.841481639624253
19.6614173228346 0.850875320239112
20.1574803149606 0.859601836037575
20.6535433070866 0.867447694278395
21.1496062992126 0.875560418445773
21.6456692913386 0.882765798462852
22.1417322834646 0.88927732707088
22.6377952755906 0.895842228864219
23.1338582677165 0.902166951323655
23.6299212598425 0.908038001707942
24.1259842519685 0.913869022203245
24.6220472440945 0.919606639624253
25.1181102362205 0.924423569598634
25.6141732283465 0.929173783091375
26.1102362204724 0.933243488471392
26.6062992125984 0.937553373185312
27.1023622047244 0.940742421007686
27.5984251968504 0.94425170794193
28.0944881889764 0.947507472245944
28.5905511811024 0.950776579846285
29.0866141732283 0.953872224594364
29.5826771653543 0.957087959009394
30.0787401574803 0.959649871904355
30.5748031496063 0.961904888983775
31.0708661417323 0.964560204953032
31.5669291338583 0.966801878736123
32.0629921259843 0.968990179333903
32.5590551181102 0.971018360375747
33.0551181102362 0.972766332194705
33.5511811023622 0.974634393680615
34.0472440944882 0.976195559350982
34.5433070866142 0.977796754910333
35.0393700787402 0.979197801024765
35.5354330708661 0.980291951323655
36.0314960629921 0.98147950469684
36.5275590551181 0.982413535439795
37.0236220472441 0.98334756618275
37.5196850393701 0.984294940222032
38.0157480314961 0.985135567890692
38.5118110236221 0.985922822374039
39.007874015748 0.986750106746371
39.503937007874 0.987537361229718
40 0.988177839453459
};
% \addlegendentry{SON2}


\addplot [color=steelblue, mark=o, mark repeat=8, mark size=1.2pt, mark phase=8, line width=1pt, mark options={solid}]
table {%
-21.511811023622 0
-21.0157480314961 3.48553502962705e-05
-20.0236220472441 6.9710700592541e-05
-18.0393700787402 0.000104566050888811
-17.5433070866142 0.000174276751481352
-16.5511811023622 0.000278842802370164
-15.5590551181102 0.000348553502962705
-14.5669291338583 0.000453119553851516
-14.0708661417323 0.000522830254444057
-13.5748031496063 0.000627396305332869
-13.0787401574803 0.000766817706517951
-12.5826771653543 0.00104566050888811
-12.0866141732283 0.00125479261066574
-11.5905511811024 0.00142906936214709
-11.0944881889764 0.00156849076333217
-10.5984251968504 0.00177762286510979
-10.1023622047244 0.00195189961659115
-9.60629921259842 0.00243987452073893
-9.11023622047244 0.00275357267340537
-8.61417322834646 0.00334611362844197
-8.11811023622047 0.00407807598466365
-7.62204724409449 0.00522830254444057
-7.1259842519685 0.00634367375392123
-6.62992125984252 0.00780759846636459
-6.13385826771653 0.00941094457999303
-5.63779527559055 0.011084001394214
-5.14173228346457 0.0128267689090275
-4.64566929133858 0.0157894736842105
-4.1496062992126 0.0184733356570234
-3.65354330708661 0.0222377134890206
-3.15748031496063 0.0270826071802022
-2.66141732283464 0.033112582781457
-2.16535433070866 0.0394214011850819
-1.66929133858268 0.0466713140467062
-1.17322834645669 0.0556988497734402
-0.677165354330707 0.0644126873475078
-0.181102362204722 0.0749738584872778
0.314960629921259 0.0865109794353433
0.811023622047244 0.0988497734402231
1.30708661417323 0.112826768909028
1.80314960629921 0.127222028581387
2.2992125984252 0.142837225514116
2.79527559055118 0.158940397350993
3.29133858267717 0.17598466364587
3.78740157480315 0.194214011850819
4.28346456692913 0.213628441965842
4.77952755905512 0.23373997908679
5.2755905511811 0.25364238410596
5.77165354330709 0.274241896131056
6.26771653543307 0.295677936563262
6.76377952755906 0.316416869989543
7.25984251968504 0.339142558382712
7.75590551181103 0.361171139769955
8.25196850393701 0.383966538863716
8.74803149606299 0.406239107703032
9.24409448818898 0.429034506796793
9.74015748031496 0.452283025444406
10.2362204724409 0.474625304984315
10.7322834645669 0.497420704078076
11.2283464566929 0.519518996165911
11.7244094488189 0.541233879400488
12.2204724409449 0.561972812826769
12.7165354330709 0.583478563959568
13.2125984251969 0.603311258278146
13.7086614173228 0.622377134890206
14.2047244094488 0.642767514813524
14.7007874015748 0.660160334611363
15.1968503937008 0.676333217148832
15.6929133858268 0.695503659811781
16.1889763779528 0.711293133495992
16.6850393700787 0.725339839665389
17.1811023622047 0.740815615196933
17.6771653543307 0.754444057162775
18.1732283464567 0.768351341930986
18.6692913385827 0.780864412687348
19.1653543307087 0.792575810386894
19.6614173228346 0.80355524573022
20.1574803149606 0.813558731265249
20.6535433070866 0.82401533635413
21.1496062992126 0.833286859532938
21.6456692913386 0.842105263157895
22.1417322834646 0.850505402579296
22.6377952755906 0.858452422446846
23.1338582677165 0.866434297664691
23.6299212598425 0.872812826768909
24.1259842519685 0.879609620076682
24.6220472440945 0.885953293830603
25.1181102362205 0.891565005228303
25.6141732283465 0.898013245033113
26.1102362204724 0.903171836876961
26.6062992125984 0.908992680376438
27.1023622047244 0.913279888462879
27.5984251968504 0.918368769606135
28.0944881889764 0.923562216800279
28.5905511811024 0.928476821192053
29.0866141732283 0.932450331125828
29.5826771653543 0.936842105263158
30.0787401574803 0.941303590101081
30.5748031496063 0.944754269780411
31.0708661417323 0.947751829905891
31.5669291338583 0.950923666782851
32.0629921259843 0.953537818055071
32.5590551181102 0.955942837225514
33.0551181102362 0.959079818752179
33.5511811023622 0.961345416521436
34.0472440944882 0.963785291042175
34.5433070866142 0.965806901359359
35.0393700787402 0.968177065179505
35.5354330708661 0.969710700592541
36.0314960629921 0.971279191355873
36.5275590551181 0.972603694667131
37.0236220472441 0.973788776577205
37.5196850393701 0.975008713837574
38.0157480314961 0.976577204600906
38.5118110236221 0.977762286510979
39.007874015748 0.979017079121645
39.503937007874 0.980306727082607
40 0.981073544789125
};
% \addlegendentry{RIC RL}
\end{axis}

\end{tikzpicture}


==> figures/fr1-c-gain-bar-plot.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.24403,0.43583,0.99883}%
\definecolor{mycolor2}{rgb}{0.00357,0.72027,0.79170}%
%
\definecolor{lavender}{rgb}{0.9020,0.9020,0.9804}%
\definecolor{lightskyblue}{rgb}{0.6784,0.8471,0.9020}%
\definecolor{deepskyblue}{rgb}{0,0.7490,1}%
\definecolor{steelblue}{rgb}{0.2745,0.5098,0.7059}%
\definecolor{blue}{rgb}{0,0,1}%
\definecolor{royalblue}{rgb}{0.2549,0.4118,0.8824}%

\definecolor{gainsboro}{rgb}{0.8627,0.8627,0.8627}%
\definecolor{darkslategrey}{rgb}{0.1843,0.3098,0.3098}%
\definecolor{gray}{rgb}{0.5,0.5,0.5}%

\definecolor{lightcoral}{rgb}{0.9412,0.5020,0.5020}%
\definecolor{indianred}{rgb}{0.8039,0.3608,0.3608}%
\definecolor{lightsalmon}{rgb}{1.0000,0.6275,0.4784}%
\definecolor{darksalmon}{rgb}{0.9137,0.5882,0.4784}%
\definecolor{color1}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
bar shift auto,
xmin=0.5,
xmax=7.5,
xlabel style={font=\scriptsize},
ylabel style={font=\scriptsize, align=center},
xlabel={Metric},
ymin=0,
ymax=2.45,
yminorticks=true,
ylabel={Ratio between RIC RL\\and SON2 performance},
xticklabel style={align=center},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
xtick=data,
xticklabels={{UE\\throughput}, {$H_u$}, {10$^{\rm th}$ perc.\\UE th.}, {95$^{\rm th}$ perc.\\UE th.}, {Average\\UE spectral\\eff.}, {Average\\cell\\spectral eff.}, {Average\\PRB\\utilization}},
xticklabel style={font=\tiny},
enlarge x limits=0.02,
legend style={legend cell align=left, align=left, draw=white!15!black, font=\scriptsize, at={(0.01, 0.99)}, anchor=north west},
legend columns=2,
]


\addplot [ybar, bar width=0.2, fill=darksalmon, draw=black, area legend, postaction={pattern=north east lines}]
  table[row sep=crcr]{%
1	1.541\\
2	1.4496\\
3	1.2158\\
4	1.4943\\
5 1.58\\
6 1.4183\\
7 1.0453\\
};
\addlegendentry{850 MHz}

\addplot [ybar, bar width=0.2, fill=color1, draw=black, area legend, postaction={pattern=horizontal lines}]
  table[row sep=crcr]{%
1	1.4275\\
2	1.2026\\
3	1.3047\\
4	1.1777\\
5 2.3760\\
6 1.3906\\
7 0.9475\\
};
\addlegendentry{C-Band (3.5 GHz)}


\end{axis}

% \draw [larrow] (5.4,0.87) -- (pt-low);
% \draw [larrow] (7.2,0.87) -- (pt-high);



\end{tikzpicture}%

==> figures/offline-training-min-q-loss.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\tiny}}

\definecolor{color0}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color1}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
tick align=inside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Training steps},
xmin=0, xmax=39990500,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
scaled ticks=false, tick label style={/pgf/number format/fixed, font=\tiny},
% xtick={2260, 10000, 17460, 25000, 29820},
% xticklabels={2260, 10000, 17460, 25000, 29820},
% ytick={-0.22, -0.24, -0.26, -0.28},
% yticklabels={$-$0.22, $-$0.24, $-$0.26, $-$0.28},
ylabel={Loss $\hat{L}$ for Q-function $\Breve{Q}^{\pi}$},
ymin=0, ymax=2,
ytick style={color=black},
xlabel style={font=\scriptsize\color{white!15!black}},
ylabel style={font=\scriptsize\color{white!15!black}},%,align=center,text width=2cm},
xmajorgrids,
ymajorgrids,
xminorgrids,
xlabel shift=-2pt,
ylabel shift=-6pt,
yticklabel shift=-2pt,
yticklabel style={font=\tiny}
]

% \draw [fill=blue, draw=none, fill opacity=0.1] (29840,-0.2797) rectangle (31500,-0.2203);

\addplot [semithick, color0, opacity=0.4]
table {%
500 1.946417927742
1000 1.94594240188599
1500 1.94703769683838
2000 1.9456068277359
2500 1.94559144973755
3000 1.94500195980072
3500 1.94427466392517
4000 1.94300162792206
4500 1.94259917736053
5000 1.93867266178131
5500 1.93962502479553
6000 1.93774902820587
6500 1.93494141101837
7000 1.92778098583221
7500 1.93087410926819
8000 1.93163514137268
8500 1.91603076457977
9000 1.90862643718719
9500 1.8920910358429
10000 1.87778544425964
10500 1.87370657920837
11000 1.84387874603271
11500 1.79870343208313
12000 1.73250496387482
12500 1.68317401409149
13000 1.55449187755585
13500 1.52143383026123
14000 1.37984895706177
14500 1.32488548755646
15000 1.10820090770721
15500 1.13664782047272
16000 1.0858770608902
16500 0.935938656330109
17000 0.842719495296478
17500 0.914307415485382
18000 0.970334112644196
18500 1.02019476890564
19000 0.773553073406219
19500 0.693924844264984
20000 0.779198169708252
20500 0.649246394634247
21000 0.69661557674408
21500 0.638023316860199
22000 0.632483601570129
22500 0.60421746969223
23000 0.750605940818787
23500 0.669278144836426
24000 0.569436550140381
24500 0.599725723266602
25000 0.626215755939484
25500 0.559943556785583
26000 0.441362231969833
26500 0.454812437295914
27000 0.581465601921082
27500 0.472357332706451
28000 0.56233149766922
28500 0.526761293411255
29000 0.534443855285645
29500 0.521345496177673
30000 0.336700946092606
30500 0.518241286277771
31000 0.531196355819702
31500 0.613264322280884
32000 0.34364527463913
32500 0.609431028366089
33000 0.407692730426788
33500 0.572898864746094
34000 0.534480392932892
34500 0.541442334651947
35000 0.465131282806396
35500 0.466083884239197
36000 0.540566980838776
36500 0.440948635339737
37000 0.341210722923279
37500 0.57603907585144
38000 0.448110014200211
38500 0.6930091381073
39000 0.359027862548828
39500 0.587966680526733
40000 0.453530132770538
40500 0.32224828004837
41000 0.462357342243195
41500 0.545610785484314
42000 0.36379998922348
42500 0.295479983091354
43000 0.538433432579041
43500 0.534686684608459
44000 0.549028992652893
44500 0.487249225378036
45000 0.445613324642181
45500 0.374470591545105
46000 0.406100779771805
46500 0.639671325683594
47000 0.400202751159668
47500 0.48719996213913
48000 0.362277865409851
48500 0.424190253019333
49000 0.34934276342392
49500 0.569734692573547
50000 0.411493360996246
50500 0.419869601726532
51000 0.29954981803894
51500 0.369110107421875
52000 0.415065407752991
52500 0.400298595428467
53000 0.33633491396904
53500 0.43696802854538
54000 0.275263786315918
54500 0.406898230314255
55000 0.437579572200775
55500 0.327115595340729
56000 0.312640130519867
56500 0.510740160942078
57000 0.394029796123505
57500 0.289280593395233
58000 0.415147870779037
58500 0.443523108959198
59000 0.385514795780182
59500 0.401344060897827
60000 0.330849170684814
60500 0.387492835521698
61000 0.509550273418427
61500 0.394482314586639
62000 0.326153337955475
62500 0.260080903768539
63000 0.295417696237564
63500 0.30686029791832
64000 0.403445661067963
64500 0.271773874759674
65000 0.391879081726074
65500 0.306335061788559
66000 0.324964582920074
66500 0.513065040111542
67000 0.392748475074768
67500 0.281526684761047
68000 0.406111896038055
68500 0.411141633987427
69000 0.376185297966003
69500 0.532782137393951
70000 0.345136106014252
70500 0.360707581043243
71000 0.387753427028656
71500 0.466774642467499
72000 0.41155219078064
72500 0.445834159851074
73000 0.393895208835602
73500 0.283600449562073
74000 0.284949362277985
74500 0.295562148094177
75000 0.405615568161011
75500 0.361081779003143
76000 0.345256686210632
76500 0.358784884214401
77000 0.371078312397003
77500 0.329128861427307
78000 0.341071367263794
78500 0.288934230804443
79000 0.384832382202148
79500 0.253937780857086
80000 0.289251029491425
80500 0.227300524711609
81000 0.366536259651184
81500 0.455057263374329
82000 0.418968290090561
82500 0.333131968975067
83000 0.393391013145447
83500 0.302376002073288
84000 0.325369238853455
84500 0.259926199913025
85000 0.464432060718536
85500 0.314805626869202
86000 0.384844750165939
86500 0.499198138713837
87000 0.231666296720505
87500 0.347449868917465
88000 0.27541396021843
88500 0.328838378190994
89000 0.334067195653915
89500 0.351007521152496
90000 0.350993514060974
90500 0.226383224129677
91000 0.368483006954193
91500 0.48252934217453
92000 0.272274494171143
92500 0.234750062227249
93000 0.255693018436432
93500 0.324929505586624
94000 0.273779034614563
94500 0.300336867570877
95000 0.238176390528679
95500 0.353715300559998
96000 0.194961875677109
96500 0.254037350416183
97000 0.592945694923401
97500 0.240288227796555
98000 0.229615196585655
98500 0.347886919975281
99000 0.260497361421585
99500 0.346159219741821
100000 0.240187287330627
100500 0.365541756153107
101000 0.156602576375008
101500 0.351231455802917
102000 0.341983735561371
102500 0.275197058916092
103000 0.249805837869644
103500 0.352047115564346
104000 0.275077849626541
104500 0.310922920703888
105000 0.35250449180603
105500 0.35586804151535
106000 0.290704607963562
106500 0.321253716945648
107000 0.246001601219177
107500 0.229704558849335
108000 0.324607044458389
108500 0.282988011837006
109000 0.191027760505676
109500 0.260637134313583
110000 0.256796419620514
110500 0.411346822977066
111000 0.3203045129776
111500 0.237264901399612
112000 0.202399015426636
112500 0.205048650503159
113000 0.305591762065887
113500 0.246567279100418
114000 0.252981752157211
114500 0.304519265890121
115000 0.243337959051132
115500 0.337310314178467
116000 0.304297864437103
116500 0.218553066253662
117000 0.30375674366951
117500 0.265705555677414
118000 0.229221224784851
118500 0.267846286296844
119000 0.15892967581749
119500 0.261108130216599
120000 0.30214723944664
120500 0.321411460638046
121000 0.259554237127304
121500 0.156281024217606
122000 0.186702162027359
122500 0.173898845911026
123000 0.225841417908669
123500 0.215770110487938
124000 0.180244386196136
124500 0.284946918487549
125000 0.27778634428978
125500 0.315469443798065
126000 0.236390084028244
126500 0.230107456445694
127000 0.27519291639328
127500 0.156047821044922
128000 0.237898290157318
128500 0.369130492210388
129000 0.165654703974724
129500 0.295619368553162
130000 0.10322230309248
130500 0.39997410774231
131000 0.292929887771606
131500 0.2309540361166
132000 0.377740830183029
132500 0.269559770822525
133000 0.264651983976364
133500 0.334046483039856
134000 0.116656467318535
134500 0.220289438962936
135000 0.227861851453781
135500 0.222174823284149
136000 0.175943225622177
136500 0.123475082218647
137000 0.180785536766052
137500 0.191006898880005
138000 0.239214450120926
138500 0.261827707290649
139000 0.23567858338356
139500 0.223436340689659
140000 0.130028873682022
140500 0.252835094928741
141000 0.361189067363739
141500 0.286300420761108
142000 0.225442618131638
142500 0.234246447682381
143000 0.223699599504471
143500 0.290689557790756
144000 0.136430382728577
144500 0.226802557706833
145000 0.239069506525993
145500 0.341610431671143
146000 0.20027182996273
146500 0.218462541699409
147000 0.209703296422958
147500 0.22805118560791
148000 0.287217140197754
148500 0.209592163562775
149000 0.0938005745410919
149500 0.305163383483887
150000 0.262670695781708
150500 0.172284215688705
151000 0.155200555920601
151500 0.198422223329544
152000 0.325049489736557
152500 0.273286551237106
153000 0.244876444339752
153500 0.161819204688072
154000 0.197850227355957
154500 0.141069203615189
155000 0.138420388102531
155500 0.199659034609795
156000 0.129186913371086
156500 0.126739710569382
157000 0.0710586607456207
157500 0.238297715783119
158000 0.198960661888123
158500 0.130815505981445
159000 0.229422852396965
159500 0.184236109256744
160000 0.288191497325897
160500 0.252359211444855
161000 0.116376481950283
161500 0.211737900972366
162000 0.270691454410553
162500 0.147724956274033
163000 0.193855375051498
163500 0.327319085597992
164000 0.170785844326019
164500 0.211057081818581
165000 0.0889364182949066
165500 0.323102682828903
166000 0.280058324337006
166500 0.177781254053116
167000 0.171909809112549
167500 0.240421637892723
168000 0.211945325136185
168500 0.0939697027206421
169000 0.178483098745346
169500 0.194982677698135
170000 0.294772297143936
170500 0.106225445866585
171000 0.110351659357548
171500 0.122779384255409
172000 0.228913694620132
172500 0.303804278373718
173000 0.188922941684723
173500 0.32117435336113
174000 0.200290322303772
174500 0.0874266475439072
175000 0.247149273753166
175500 0.316638380289078
176000 0.275826275348663
176500 0.115279950201511
177000 0.152528017759323
177500 0.2928726375103
178000 0.315896302461624
178500 0.186781972646713
179000 0.111613236367702
179500 0.244853675365448
180000 0.262517690658569
180500 0.132721126079559
181000 0.227302432060242
181500 0.263219356536865
182000 0.160485833883286
182500 0.158886834979057
183000 0.103766076266766
183500 0.249996945261955
184000 0.205307990312576
184500 0.120223306119442
185000 0.214611023664474
185500 0.227999776601791
186000 0.159555420279503
186500 0.229499891400337
187000 0.170620828866959
187500 0.123281814157963
188000 0.197262912988663
188500 0.20399534702301
189000 0.160207524895668
189500 0.326633334159851
190000 0.135288894176483
190500 0.222646340727806
191000 0.220525979995728
191500 0.14212654531002
192000 0.215991467237473
192500 0.0956472307443619
193000 0.289906620979309
193500 0.132391348481178
194000 0.207015857100487
194500 0.26244455575943
195000 0.125165030360222
195500 0.274928241968155
196000 0.163352623581886
196500 0.138567745685577
197000 0.156172186136246
197500 0.270234048366547
198000 0.362445652484894
198500 0.253609776496887
199000 0.224626660346985
199500 0.328894466161728
200000 0.126529470086098
200500 0.233278766274452
201000 0.164457097649574
201500 0.209046989679337
202000 0.217420607805252
202500 0.138653576374054
203000 0.149393230676651
203500 0.2517249584198
204000 0.129331842064857
204500 0.223631307482719
205000 0.19461652636528
205500 0.28657266497612
206000 0.225520700216293
206500 0.13423278927803
207000 0.139673680067062
207500 0.224887147545815
208000 0.116060674190521
208500 0.284594416618347
209000 0.141190961003304
209500 0.110263340175152
210000 0.203929558396339
210500 0.284063398838043
211000 0.122951105237007
211500 0.241917699575424
212000 0.152826488018036
212500 0.179715216159821
213000 0.199387729167938
213500 0.174562633037567
214000 0.232158422470093
214500 0.238019481301308
215000 0.175832509994507
215500 0.215820252895355
216000 0.315975457429886
216500 0.273575723171234
217000 0.330416023731232
217500 0.231684640049934
218000 0.126660317182541
218500 0.302985042333603
219000 0.198785960674286
219500 0.247586518526077
220000 0.0645807161927223
220500 0.110749706625938
221000 0.292731165885925
221500 0.24892969429493
222000 0.142915070056915
222500 0.101467743515968
223000 0.103318184614182
223500 0.184498876333237
224000 0.143599674105644
224500 0.120498389005661
225000 0.252848565578461
225500 0.257728815078735
226000 0.173381388187408
226500 0.20124751329422
227000 0.28947851061821
227500 0.235941156744957
228000 0.214359015226364
228500 0.176972791552544
229000 0.0961766168475151
229500 0.0779902040958405
230000 0.18296006321907
230500 0.240229368209839
231000 0.0828012079000473
231500 0.115858264267445
232000 0.260364294052124
232500 0.332871109247208
233000 0.150313764810562
233500 0.159550085663795
234000 0.139400348067284
234500 0.218967005610466
235000 0.146202966570854
235500 0.327636450529099
236000 0.249379575252533
236500 0.246459364891052
237000 0.189258128404617
237500 0.19475057721138
238000 0.130833432078362
238500 0.26095774769783
239000 0.129944398999214
239500 0.219402402639389
240000 0.187091395258904
240500 0.305809676647186
241000 0.239608943462372
241500 0.256586939096451
242000 0.164478838443756
242500 0.248309224843979
243000 0.275471866130829
243500 0.252842307090759
244000 0.217435941100121
244500 0.257812231779099
245000 0.203408300876617
245500 0.265045672655106
246000 0.241904839873314
246500 0.137003660202026
247000 0.197308778762817
247500 0.136842966079712
248000 0.332004845142365
248500 0.191220015287399
249000 0.270496338605881
249500 0.128303378820419
250000 0.165473252534866
250500 0.118231549859047
251000 0.227648377418518
251500 0.204239621758461
252000 0.0743887722492218
252500 0.26190310716629
253000 0.150809571146965
253500 0.330176025629044
254000 0.113704077899456
254500 0.119869761168957
255000 0.210400298237801
255500 0.318957537412643
256000 0.176032975316048
256500 0.214338302612305
257000 0.0842480659484863
257500 0.369309842586517
258000 0.0887631550431252
258500 0.287859410047531
259000 0.148754417896271
259500 0.238962382078171
260000 0.275288462638855
260500 0.129186764359474
261000 0.124108090996742
261500 0.136410474777222
262000 0.19443567097187
262500 0.131101131439209
263000 0.17836332321167
263500 0.0903101861476898
264000 0.136123895645142
264500 0.287264674901962
265000 0.159679859876633
265500 0.324689596891403
266000 0.292478442192078
266500 0.0966820865869522
267000 0.20889550447464
267500 0.0574358403682709
268000 0.190748050808907
268500 0.249034583568573
269000 0.180539399385452
269500 0.147759735584259
270000 0.183085560798645
270500 0.347230762243271
271000 0.265665531158447
271500 0.18215574324131
272000 0.11871512979269
272500 0.156571805477142
273000 0.0844362005591393
273500 0.149894490838051
274000 0.239015206694603
274500 0.145745143294334
275000 0.0777799487113953
275500 0.134365722537041
276000 0.165795564651489
276500 0.19878177344799
277000 0.198598444461823
277500 0.194812774658203
278000 0.159102618694305
278500 0.176879197359085
279000 0.1836157143116
279500 0.16745613515377
280000 0.201452985405922
280500 0.117840737104416
281000 0.131971538066864
281500 0.132030352950096
282000 0.171191096305847
282500 0.193738684058189
283000 0.244361162185669
283500 0.256365656852722
284000 0.113562621176243
284500 0.0786070823669434
285000 0.17797464132309
285500 0.166412070393562
286000 0.0941407680511475
286500 0.158000066876411
287000 0.270431816577911
287500 0.21951986849308
288000 0.143561780452728
288500 0.102855615317822
289000 0.144131615757942
289500 0.251678436994553
290000 0.276950925588608
290500 0.189530372619629
291000 0.153793662786484
291500 0.217554926872253
292000 0.225397378206253
292500 0.122334763407707
293000 0.237596213817596
293500 0.382997661828995
294000 0.317373216152191
294500 0.161181077361107
295000 0.159313172101974
295500 0.0899128541350365
296000 0.235582143068314
296500 0.142990291118622
297000 0.121460914611816
297500 0.154270052909851
298000 0.0760333985090256
298500 0.217428117990494
299000 0.10117980837822
299500 0.173297435045242
300000 0.182774037122726
300500 0.0816086381673813
315500 0.264865577220917
330500 0.276826918125153
345500 0.165073812007904
360500 0.121117144823074
375500 0.192833736538887
390500 0.0449726060032845
405500 0.100933939218521
420500 0.171214729547501
435500 0.234646543860435
450500 0.0450571328401566
465500 0.138698264956474
480500 0.195310175418854
495500 0.178557693958282
510500 0.330354452133179
525500 0.371697187423706
540500 0.170195177197456
555500 0.168970316648483
570500 0.170990407466888
585500 0.170389831066132
600500 0.0723038017749786
615500 0.227276176214218
630500 0.135794579982758
645500 0.140462011098862
660500 0.174796640872955
675500 0.200037986040115
690500 0.333198994398117
705500 0.157290324568748
720500 0.124296180903912
735500 0.131682544946671
750500 0.0321145169436932
765500 0.155037701129913
780500 0.196782156825066
795500 0.13199183344841
810500 0.14174821972847
825500 0.142601311206818
840500 0.203705862164497
855500 0.257896780967712
870500 0.161794573068619
885500 0.0883281677961349
900500 0.136990070343018
915500 0.12254236638546
930500 0.325095772743225
945500 0.145750105381012
960500 0.195295095443726
975500 0.151330590248108
990500 0.234515383839607
1005500 0.149804547429085
1020500 0.175746858119965
1035500 0.26934739947319
1050500 0.182628452777863
1065500 0.163077116012573
1080500 0.129705607891083
1095500 0.254736483097076
1110500 0.0889749750494957
1125500 0.268134146928787
1140500 0.158780172467232
1155500 0.106275796890259
1170500 0.16936668753624
1185500 0.045281209051609
1200500 0.143680617213249
1215500 0.126913189888
1230500 0.154590636491776
1245500 0.204127237200737
1260500 0.0807755440473557
1275500 0.192021712660789
1290500 0.241290152072906
1305500 0.19090673327446
1320500 0.151376932859421
1335500 0.11105202883482
1350500 0.171081066131592
1365500 0.207317665219307
1380500 0.220078617334366
1395500 0.271472811698914
1410500 0.216549530625343
1425500 0.0484264492988586
1440500 0.241686701774597
1455500 0.113462179899216
1470500 0.224514484405518
1485500 0.119127005338669
1500500 0.114867672324181
1515500 0.164420947432518
1530500 0.323981881141663
1545500 0.166003674268723
1560500 0.118719287216663
1575500 0.244855865836143
1590500 0.15177384018898
1605500 0.15183986723423
1620500 0.114543281495571
1635500 0.118597164750099
1650500 0.150041490793228
1665500 0.0998752266168594
1680500 0.156782597303391
1695500 0.0558222532272339
1710500 0.0778378695249557
1725500 0.235533177852631
1740500 0.127369567751884
1755500 0.195870935916901
1770500 0.154485315084457
1785500 0.263211399316788
1800500 0.142056629061699
1815500 0.0316197276115417
1830500 0.145978212356567
1845500 0.0984746813774109
1860500 0.14779968559742
1875500 0.157072380185127
1890500 0.110799551010132
1905500 0.247512146830559
1920500 0.177948787808418
1935500 0.244971558451653
1950500 0.210019588470459
1965500 0.0721438080072403
1980500 0.046134926378727
1995500 0.0973342284560204
2010500 0.303416401147842
2025500 0.1231524720788
2040500 0.117773078382015
2055500 0.144214242696762
2070500 0.26689624786377
2085500 0.335139751434326
2100500 0.109569542109966
2115500 0.111662201583385
2130500 0.087243489921093
2145500 0.215518295764923
2160500 0.092010959982872
2175500 0.279642224311829
2190500 0.0613856390118599
2205500 0.191379383206367
2220500 0.137384474277496
2235500 0.23470014333725
2250500 0.117653831839561
2265500 0.157915264368057
2280500 0.24197781085968
2295500 0.24162220954895
2310500 0.12702289223671
2325500 0.205953478813171
2340500 0.0541362836956978
2355500 0.0871455371379852
2370500 0.110514864325523
2385500 0.0672143921256065
2400500 0.235846683382988
2415500 0.13289187848568
2430500 0.111992329359055
2445500 0.041762039065361
2460500 0.113680720329285
2475500 0.154451251029968
2490500 0.276619225740433
2505500 0.110740050673485
2520500 0.265722692012787
2535500 0.255538940429688
2550500 0.204982310533524
2565500 0.281258285045624
2580500 0.303577184677124
2595500 0.303123831748962
2610500 0.089034229516983
2625500 0.28588017821312
2640500 0.188007563352585
2655500 0.106801427900791
2670500 0.107074551284313
2685500 0.218071863055229
2700500 0.0976279899477959
2715500 0.0568316616117954
2730500 0.0350729823112488
2745500 0.189583346247673
2760500 0.281283169984818
2775500 0.358030736446381
2790500 0.099109947681427
2805500 0.144237220287323
2820500 0.170875728130341
2835500 0.168448999524117
2850500 0.085521824657917
2865500 0.0843875259160995
2880500 0.196961343288422
2895500 0.2123112231493
2910500 0.228074297308922
2925500 0.159241408109665
2940500 0.222600042819977
2955500 0.202602460980415
2970500 0.237145125865936
2985500 0.0470201075077057
3000500 0.0662932842969894
3015500 0.046726830303669
3030500 0.337348073720932
3045500 0.181514590978622
3060500 0.152861133217812
3075500 0.0764134228229523
3090500 0.156161844730377
3105500 0.159276038408279
3120500 0.282768249511719
3135500 0.252501487731934
3150500 0.196494296193123
3165500 0.134177580475807
3180500 0.178436771035194
3195500 0.218263447284698
3210500 0.0985425412654877
3225500 0.0797978341579437
3240500 0.168100655078888
3255500 0.282358765602112
3270500 0.23197990655899
3285500 0.0704442784190178
3300500 0.24591352045536
3315500 0.166659563779831
3330500 0.0660996288061142
3345500 0.10485428571701
3360500 0.179052203893661
3375500 0.187033325433731
3390500 0.148621767759323
3405500 0.263186663389206
3420500 0.152762085199356
3435500 0.326119095087051
3450500 0.0962982028722763
3465500 0.10736571252346
3480500 0.0880507603287697
3495500 0.076372392475605
3510500 0.0741131901741028
3525500 0.14544266462326
3540500 0.226248174905777
3555500 0.35528239607811
3570500 0.288566768169403
3585500 0.303201615810394
3600500 0.0907098054885864
3615500 0.130985051393509
3630500 0.108349047601223
3645500 0.0694689229130745
3660500 0.10128965228796
3675500 0.12569884955883
3690500 0.331815540790558
3705500 0.14646951854229
3720500 0.108344331383705
3735500 0.106317818164825
3750500 0.223795965313911
3765500 0.0499281957745552
3780500 0.20337575674057
3795500 0.222863152623177
3810500 0.0480777807533741
3825500 0.130743280053139
3840500 0.1402547955513
3855500 0.232574462890625
3870500 0.156477600336075
3885500 0.164629340171814
3900500 0.396716505289078
3915500 0.132699564099312
3930500 0.115337997674942
3945500 0.21075913310051
3960500 0.123891890048981
3975500 0.0445917584002018
3990500 0.0739103853702545
4005500 0.0955981239676476
4020500 0.189118102192879
4035500 0.232917815446854
4050500 0.220962256193161
4065500 0.0881342142820358
4080500 0.047455158084631
4095500 0.162794753909111
4110500 0.251136600971222
4125500 0.113244101405144
4140500 0.298048317432404
4155500 0.201441824436188
4170500 0.106483668088913
4185500 0.20629546046257
4200500 0.105665296316147
4215500 0.103714130818844
4230500 0.149067372083664
4245500 0.145733386278152
4260500 0.0487479381263256
4275500 0.0913494527339935
4290500 0.159633204340935
4305500 0.0656831637024879
4320500 0.296859800815582
4335500 0.123748436570168
4350500 0.1588444262743
4365500 0.287242382764816
4380500 0.198688939213753
4395500 0.201149895787239
4410500 0.0689432919025421
4425500 0.203347057104111
4440500 0.20408234000206
4455500 0.0811055824160576
4470500 0.0612339898943901
4485500 0.406192541122437
4500500 0.1121636480093
4515500 0.164945423603058
4530500 0.0220085456967354
4545500 0.113051936030388
4560500 0.221129506826401
4575500 0.13166332244873
4590500 0.138104259967804
4605500 0.105180159211159
4620500 0.153013810515404
4635500 0.145152941346169
4650500 0.151517197489738
4665500 0.192280009388924
4680500 0.0985948592424393
4695500 0.1840540766716
4710500 0.27556836605072
4725500 0.215656399726868
4740500 0.226507186889648
4755500 0.124147549271584
4770500 0.168448269367218
4785500 0.100019976496696
4800500 0.107842192053795
4815500 0.0827451348304749
4830500 0.17733670771122
4845500 0.266025483608246
4860500 0.142290025949478
4875500 0.0964236706495285
4890500 0.17180272936821
4905500 0.0956281274557114
4920500 0.184937030076981
4935500 0.146183401346207
4950500 0.152153208851814
4965500 0.163821429014206
4980500 0.136765360832214
4995500 0.115948706865311
5010500 0.235021188855171
5025500 0.260437965393066
5040500 0.19768750667572
5055500 0.0538906417787075
5070500 0.144518360495567
5085500 0.292995631694794
5100500 0.131298616528511
5115500 0.21638648211956
5130500 0.139589995145798
5145500 0.138170510530472
5160500 0.229137063026428
5175500 0.102175980806351
5190500 0.237152367830276
5205500 0.0514978095889091
5220500 0.271056592464447
5235500 0.382117390632629
5250500 0.0571532882750034
5265500 0.382536500692368
5280500 0.0940573811531067
5295500 0.200776994228363
5310500 0.0401041842997074
5325500 0.283513069152832
5340500 0.158669948577881
5355500 0.0723996758460999
5370500 0.198988437652588
5385500 0.121400862932205
5400500 0.0772382766008377
5415500 0.174743816256523
5430500 0.168151944875717
5445500 0.0951744467020035
5460500 0.110271707177162
5475500 0.333299875259399
5490500 0.044580265879631
5505500 0.126213788986206
5520500 0.14229828119278
5535500 0.187803596258163
5550500 0.145390048623085
5565500 0.166612580418587
5580500 0.294642865657806
5595500 0.233183532953262
5610500 0.0340537019073963
5625500 0.219592571258545
5640500 0.164323076605797
5655500 0.252874672412872
5670500 0.156467780470848
5685500 0.202688992023468
5700500 0.130332112312317
5715500 0.0484495051205158
5730500 0.0598491206765175
5745500 0.271912425756454
5760500 0.128595769405365
5775500 0.116609066724777
5790500 0.089146114885807
5805500 0.159456312656403
5820500 0.0639716014266014
5835500 0.190253093838692
5850500 0.13911084830761
5865500 0.129619881510735
5880500 0.277149230241776
5895500 0.126528561115265
5910500 0.11772432923317
5925500 0.162117123603821
5940500 0.0727206766605377
5955500 0.158316105604172
5970500 0.245069980621338
5985500 0.169358104467392
6000500 0.171850815415382
6015500 0.169850632548332
6030500 0.140871986746788
6045500 0.0274462327361107
6060500 0.265639781951904
6075500 0.10129538923502
6090500 0.259746134281158
6105500 0.174467235803604
6120500 0.166685461997986
6135500 0.154535055160522
6150500 0.189463272690773
6165500 0.0602660477161407
6180500 0.201569989323616
6195500 0.242056086659431
6210500 0.0777326673269272
6225500 0.234973594546318
6240500 0.213001117110252
6255500 0.360583484172821
6270500 0.0724388062953949
6285500 0.168710201978683
6300500 0.0859997570514679
6315500 0.0661791414022446
6330500 0.160604536533356
6345500 0.126707568764687
6360500 0.0907265990972519
6375500 0.320427477359772
6390500 0.131374895572662
6405500 0.13850000500679
6420500 0.288063675165176
6435500 0.146628767251968
6450500 0.177014082670212
6465500 0.290955662727356
6480500 0.40773218870163
6495500 0.190962105989456
6510500 0.154228523373604
6525500 0.314882099628448
6540500 0.25660702586174
6555500 0.161106422543526
6570500 0.234149307012558
6585500 0.464137017726898
6600500 0.113909617066383
6615500 0.25208306312561
6630500 0.0348092019557953
6645500 0.318968117237091
6660500 0.0759696885943413
6675500 0.17174144089222
6690500 0.112960398197174
6705500 0.0987536087632179
6720500 0.250202357769012
6735500 0.124736905097961
6750500 0.0694357603788376
6765500 0.0923920869827271
6780500 0.208791270852089
6795500 0.221007376909256
6810500 0.156745821237564
6825500 0.157594040036201
6840500 0.135630667209625
6855500 0.10098373144865
6870500 0.170380890369415
6885500 0.0728280618786812
6900500 0.311032235622406
6915500 0.215686559677124
6930500 0.150403723120689
6945500 0.103198766708374
6960500 0.122612871229649
6975500 0.0360859483480453
6990500 0.315379947423935
7005500 0.0786469876766205
7020500 0.137899175286293
7035500 0.141129389405251
7050500 0.10203068703413
7065500 0.184323355555534
7080500 0.181558132171631
7095500 0.19522862136364
7110500 0.287469148635864
7125500 0.248280361294746
7140500 0.138907715678215
7155500 0.146549493074417
7170500 0.265153348445892
7185500 0.204961121082306
7200500 0.264227330684662
7215500 0.174777507781982
7230500 0.362471878528595
7245500 0.1123306453228
7260500 0.176574856042862
7275500 0.230203956365585
7290500 0.160326480865479
7305500 0.241602301597595
7320500 0.121591158211231
7335500 0.355446815490723
7350500 0.237553894519806
7365500 0.216084018349648
7380500 0.348429948091507
7395500 0.0836066007614136
7410500 0.26207908987999
7425500 0.166675478219986
7440500 0.201562330126762
7455500 0.139789670705795
7470500 0.137997537851334
7485500 0.176186680793762
7500500 0.246332600712776
7515500 0.0613027885556221
7530500 0.13641931116581
7545500 0.122740894556046
7560500 0.148649349808693
7575500 0.141439393162727
7590500 0.0711834132671356
7605500 0.110502600669861
7620500 0.0882225558161736
7635500 0.124300353229046
7650500 0.120751820504665
7665500 0.082795187830925
7680500 0.0833819136023521
7695500 0.319582581520081
7710500 0.0597292259335518
7725500 0.208052605390549
7740500 0.105422750115395
7755500 0.101044684648514
7770500 0.210819125175476
7785500 0.176647171378136
7800500 0.0640042945742607
7815500 0.190141603350639
7830500 0.211418285965919
7845500 0.0404103100299835
7860500 0.0346646308898926
7875500 0.119197115302086
7890500 0.0272107571363449
7905500 0.147907093167305
7920500 0.117920473217964
7935500 0.0456167161464691
7950500 0.165940314531326
7965500 0.168133988976479
7980500 0.225990876555443
7995500 0.180144712328911
8010500 0.0925508067011833
8025500 0.211581498384476
8040500 0.0462758168578148
8055500 0.130905225872993
8070500 0.083749882876873
8085500 0.336637139320374
8100500 0.250291466712952
8115500 0.108501970767975
8130500 0.0995843857526779
8145500 0.10679917037487
8160500 0.0816401764750481
8175500 0.0820692405104637
8190500 0.0999207645654678
8205500 0.164989933371544
8220500 0.0836369544267654
8235500 0.0821244493126869
8250500 0.20398835837841
8265500 0.0752266198396683
8280500 0.312577605247498
8295500 0.113855913281441
8310500 0.136770382523537
8325500 0.140480637550354
8340500 0.257249176502228
8355500 0.32345312833786
8370500 0.131750047206879
8385500 0.203097388148308
8400500 0.08298060297966
8415500 0.172083228826523
8430500 0.150400966405869
8445500 0.0150960944592953
8460500 0.258684813976288
8475500 0.171036273241043
8490500 0.218000560998917
8505500 0.170047074556351
8520500 0.151718437671661
8535500 0.141905784606934
8550500 0.245962962508202
8565500 0.110323339700699
8580500 0.208208560943604
8595500 0.234489515423775
8610500 0.155921280384064
8625500 0.224532335996628
8640500 0.148504883050919
8655500 0.456263661384583
8670500 0.071838766336441
8685500 0.0979151353240013
8700500 0.247846335172653
8715500 0.183686077594757
8730500 0.170629650354385
8745500 0.117071330547333
8760500 0.0319202840328217
8775500 0.46419483423233
8790500 0.099211297929287
8805500 0.0887614786624908
8820500 0.262599170207977
8835500 0.290424972772598
8850500 0.121832773089409
8865500 0.230993360280991
8880500 0.327397525310516
8895500 0.132789999246597
8910500 0.102936111390591
8925500 0.21646873652935
8940500 0.170924916863441
8955500 0.172187432646751
8970500 0.0717259496450424
8985500 0.0758605301380157
9000500 0.231417298316956
9015500 0.268106907606125
9030500 0.155738234519958
9045500 0.0312575325369835
9060500 0.201988756656647
9075500 0.154588609933853
9090500 0.330922722816467
9105500 0.134327918291092
9120500 0.118641585111618
9135500 0.107737153768539
9150500 0.184679865837097
9165500 0.19939349591732
9180500 0.222477227449417
9195500 0.262940227985382
9210500 0.217908173799515
9225500 0.219153881072998
9240500 0.189898908138275
9255500 0.174751594662666
9270500 0.221664920449257
9285500 0.189152508974075
9300500 0.0389404408633709
9315500 0.146125331521034
9330500 0.157050028443336
9345500 0.177965462207794
9360500 0.0391035750508308
9375500 0.0659017190337181
9390500 0.122258014976978
9405500 0.193489611148834
9420500 0.126191228628159
9435500 0.401975333690643
9450500 0.146843090653419
9465500 0.11046089977026
9480500 0.126787334680557
9495500 0.158798277378082
9510500 0.259748935699463
9525500 0.110159277915955
9540500 0.243823677301407
9555500 0.166889235377312
9570500 0.142767399549484
9585500 0.111857324838638
9600500 0.0972173064947128
9615500 0.166435793042183
9630500 0.0569597184658051
9645500 0.24582414329052
9660500 0.070760153234005
9675500 0.172501519322395
9690500 0.0991229116916656
9705500 0.224866390228271
9720500 0.253917753696442
9735500 0.109616078436375
9750500 0.084897592663765
9765500 0.36605840921402
9780500 0.181517124176025
9795500 0.0289520677179098
9810500 0.114890716969967
9825500 0.194498419761658
9840500 0.181934043765068
9855500 0.173354387283325
9870500 0.143640905618668
9885500 0.185577780008316
9900500 0.261097967624664
9915500 0.22197014093399
9930500 0.179122239351273
9945500 0.165770828723907
9960500 0.176767602562904
9975500 0.174342095851898
9990500 0.135461539030075
10005500 0.176956504583359
10020500 0.169440060853958
10035500 0.148666515946388
10050500 0.186807349324226
10065500 0.120972484350204
10080500 0.20125649869442
10095500 0.121101357042789
10110500 0.072841078042984
10125500 0.102557949721813
10140500 0.180070102214813
10155500 0.228305473923683
10170500 0.12034534662962
10185500 0.0362456291913986
10200500 0.154619544744492
10215500 0.118626862764359
10230500 0.196048885583878
10245500 0.0927809178829193
10260500 0.127013713121414
10275500 0.0704376250505447
10290500 0.0741811096668243
10305500 0.1170624345541
10320500 0.265232503414154
10335500 0.172091990709305
10350500 0.15653258562088
10365500 0.0793470963835716
10380500 0.177978649735451
10395500 0.0252297893166542
10410500 0.170373782515526
10425500 0.095671184360981
10440500 0.0705762356519699
10455500 0.465530812740326
10470500 0.188877731561661
10485500 0.202477842569351
10500500 0.181612357497215
10515500 0.166978448629379
10530500 0.119114965200424
10545500 0.20523689687252
10560500 0.12580119073391
10575500 0.275585651397705
10590500 0.0662100091576576
10605500 0.210710793733597
10620500 0.154574036598206
10635500 0.0689517259597778
10650500 0.04849873483181
10665500 0.133871644735336
10680500 0.204711347818375
10695500 0.15172004699707
10710500 0.229117035865784
10725500 0.166635006666183
10740500 0.103216104209423
10755500 0.195589557290077
10770500 0.129041224718094
10785500 0.0879910811781883
10800500 0.152007699012756
10815500 0.11297807097435
10830500 0.154214233160019
10845500 0.0858220010995865
10860500 0.200019836425781
10875500 0.348540067672729
10890500 0.218295812606812
10905500 0.0977429822087288
10920500 0.175942346453667
10935500 0.086265966296196
10950500 0.20408508181572
10965500 0.0748347640037537
10980500 0.0581507980823517
10995500 0.103024989366531
11010500 0.261783301830292
11025500 0.247466027736664
11040500 0.109701126813889
11055500 0.109188139438629
11070500 0.103140726685524
11085500 0.103447467088699
11100500 0.213830426335335
11115500 0.23250412940979
11130500 0.324065387248993
11145500 0.066342256963253
11160500 0.255525201559067
11175500 0.143841594457626
11190500 0.100927650928497
11205500 0.141608476638794
11220500 0.197829037904739
11235500 0.453254163265228
11250500 0.0668967515230179
11265500 0.0738343447446823
11280500 0.127188250422478
11295500 0.0543060749769211
11310500 0.0714441388845444
11325500 0.0521527305245399
11340500 0.0857426598668098
11355500 0.162953674793243
11370500 0.309181898832321
11385500 0.0250008255243301
11400500 0.129281029105186
11415500 0.110344044864178
11430500 0.347513854503632
11445500 0.259042859077454
11460500 0.0850619971752167
11475500 0.176310881972313
11490500 0.2856125831604
11505500 0.197266846895218
11520500 0.111626990139484
11535500 0.140076816082001
11550500 0.118134409189224
11565500 0.190546676516533
11580500 0.113936178386211
11595500 0.113640829920769
11610500 0.061385303735733
11625500 0.128099709749222
11640500 0.255099892616272
11655500 0.171315237879753
11670500 0.107756413519382
11685500 0.110548704862595
11700500 0.0846981555223465
11715500 0.262299329042435
11730500 0.265038430690765
11745500 0.113104254007339
11760500 0.138484179973602
11775500 0.112650483846664
11790500 0.168119609355927
11805500 0.10090758651495
11820500 0.168252170085907
11835500 0.050639346241951
11850500 0.172490254044533
11865500 0.120911970734596
11880500 0.126697897911072
11895500 0.206118181347847
11910500 0.0918316543102264
11925500 0.210678249597549
11940500 0.00940877012908459
11955500 0.125747293233871
11970500 0.203932791948318
11985500 0.0597702115774155
12000500 0.112225621938705
12015500 0.0797203332185745
12030500 0.244470119476318
12045500 0.0257001761347055
12060500 0.0920595303177834
12075500 0.197979748249054
12090500 0.13560351729393
12105500 0.213252186775208
12120500 0.131934657692909
12135500 0.107564687728882
12150500 0.230055153369904
12165500 0.0621183887124062
12180500 0.106716215610504
12195500 0.064630463719368
12210500 0.188654825091362
12225500 0.0429598093032837
12240500 0.118160307407379
12255500 0.0420750603079796
12270500 0.175061002373695
12285500 0.172345817089081
12300500 0.0811161994934082
12315500 0.0387392155826092
12330500 0.0953331291675568
12345500 0.106196701526642
12360500 0.169818103313446
12375500 0.142900243401527
12390500 0.157571509480476
12405500 0.137900471687317
12420500 0.160649001598358
12435500 0.23999485373497
12450500 0.116391092538834
12465500 0.144398927688599
12480500 0.137410700321198
12495500 0.0951545163989067
12510500 0.316597521305084
12525500 0.113618709146976
12540500 0.162582784891129
12555500 0.144818186759949
12570500 0.185577556490898
12585500 0.103340893983841
12600500 0.0998514667153358
12615500 0.318511426448822
12630500 0.229744493961334
12645500 0.147875890135765
12660500 0.123565159738064
12675500 0.174505084753036
12690500 0.25528347492218
12705500 0.236020877957344
12720500 0.22086301445961
12735500 0.0847597941756248
12750500 0.459806352853775
12765500 0.0917535722255707
12780500 0.0832040458917618
12795500 0.191229462623596
12810500 0.108053863048553
12825500 0.124443434178829
12840500 0.102399475872517
12855500 0.15847635269165
12870500 0.194023042917252
12885500 0.129433810710907
12900500 0.149971336126328
12915500 0.109514936804771
12930500 0.154598206281662
12945500 0.366129070520401
12960500 0.122091025114059
12975500 0.135612592101097
12990500 0.158974081277847
13005500 0.109678074717522
13020500 0.248288318514824
13035500 0.140343323349953
13050500 0.088686928153038
13065500 0.155553951859474
13080500 0.0849202796816826
13095500 0.160059079527855
13110500 0.300193428993225
13125500 0.133684098720551
13140500 0.302656024694443
13155500 0.0131147298961878
13170500 0.0845836400985718
13185500 0.0790837481617928
13200500 0.104623839259148
13215500 0.274476885795593
13230500 0.0605361126363277
13245500 0.154850423336029
13260500 0.117062777280807
13275500 0.0695861056447029
13290500 0.0575131289660931
13305500 0.15933595597744
13320500 0.236891716718674
13335500 0.0684894919395447
13350500 0.0756299570202827
13365500 0.166258275508881
13380500 0.147706300020218
13395500 0.0852231606841087
13410500 0.278857529163361
13425500 0.187551259994507
13440500 0.136167109012604
13455500 0.113761976361275
13470500 0.144996225833893
13485500 0.113065429031849
13500500 0.121387392282486
13515500 0.0662179291248322
13530500 0.0997667014598846
13545500 0.186528548598289
13560500 0.194054663181305
13575500 0.171301394701004
13590500 0.0514722466468811
13605500 0.275593101978302
13620500 0.150652945041656
13635500 0.111669942736626
13650500 0.134471505880356
13665500 0.179837286472321
13680500 0.0875719338655472
13695500 0.113251939415932
13710500 0.308211475610733
13725500 0.112033098936081
13740500 0.159916177392006
13755500 0.0311529338359833
13770500 0.0579631663858891
13785500 0.0750899761915207
13800500 0.0559558197855949
13815500 0.372994989156723
13830500 0.178769320249557
13845500 0.143710494041443
13860500 0.179673492908478
13875500 0.059641495347023
13890500 0.218587815761566
13905500 0.107459098100662
13920500 0.166522651910782
13935500 0.157984584569931
13950500 0.0611204132437706
13965500 0.163342505693436
13980500 0.107261620461941
13995500 0.103163227438927
14010500 0.175668358802795
14025500 0.0630482062697411
14040500 0.225061446428299
14055500 0.0845878943800926
14070500 0.108790285885334
14085500 0.162270531058311
14100500 0.230759829282761
14115500 0.210855841636658
14130500 0.0933840349316597
14145500 0.160764575004578
14160500 0.069023996591568
14175500 0.111552521586418
14190500 0.134722411632538
14205500 0.0946537852287292
14220500 0.144144684076309
14235500 0.0844115614891052
14250500 0.213080435991287
14265500 0.0520775318145752
14280500 0.0992626547813416
14295500 0.20719587802887
14310500 0.128550410270691
14325500 0.133033365011215
14340500 0.122121706604958
14355500 0.112761281430721
14370500 0.165929272770882
14385500 0.16864138841629
14400500 0.0919179767370224
14415500 0.250419437885284
14430500 0.122433438897133
14445500 0.12518310546875
14460500 0.113708548247814
14475500 0.151464700698853
14490500 0.137438923120499
14505500 0.163378998637199
14520500 0.071975976228714
14535500 0.113762684166431
14550500 0.458299696445465
14565500 0.205325782299042
14580500 0.111645445227623
14595500 0.145924538373947
14610500 0.264808714389801
14625500 0.0939258113503456
14640500 0.166737779974937
14655500 0.1636713296175
14670500 0.105759657919407
14685500 0.0799699276685715
14700500 0.205182105302811
14715500 0.0627635270357132
14730500 0.108470402657986
14745500 0.069600485265255
14760500 0.125221624970436
14775500 0.159452348947525
14790500 0.149075552821159
14805500 0.0560803338885307
14820500 0.108155190944672
14835500 0.244850754737854
14850500 0.170687958598137
14865500 0.11854600161314
14880500 0.0723819583654404
14895500 0.16056016087532
14910500 0.130509465932846
14925500 0.0294362679123878
14940500 0.161639839410782
14955500 0.279374331235886
14970500 0.125100940465927
14985500 0.203275203704834
15000500 0.16270437836647
15015500 0.269783556461334
15030500 0.204560697078705
15045500 0.165825128555298
15060500 0.167918965220451
15075500 0.219357386231422
15090500 0.145318433642387
15105500 0.104321047663689
15120500 0.180809333920479
15135500 0.239134147763252
15150500 0.105991497635841
15165500 0.0799320787191391
15180500 0.121228396892548
15195500 0.0586819127202034
15210500 0.143181279301643
15225500 0.115601569414139
15240500 0.076577439904213
15255500 0.226279407739639
15270500 0.159982100129128
15285500 0.209924280643463
15300500 0.0982693955302238
15315500 0.265306383371353
15330500 0.129662960767746
15345500 0.289548218250275
15360500 0.211700454354286
15375500 0.0966067314147949
15390500 0.307667940855026
15405500 0.151994913816452
15420500 0.198539808392525
15435500 0.0853690803050995
15450500 0.355416506528854
15465500 0.224090129137039
15480500 0.0975905507802963
15495500 0.191702336072922
15510500 0.110615149140358
15525500 0.0291118770837784
15540500 0.119962602853775
15555500 0.09595687687397
15570500 0.122136741876602
15585500 0.0494294092059135
15600500 0.190632730722427
15615500 0.332621216773987
15630500 0.136537119746208
15645500 0.145269244909286
15660500 0.227015286684036
15675500 0.249572694301605
15690500 0.138838618993759
15705500 0.155509114265442
15720500 0.0954420119524002
15735500 0.173843026161194
15750500 0.109163984656334
15765500 0.236913159489632
15780500 0.143173962831497
15795500 0.26736518740654
15810500 0.0616776123642921
15825500 0.226790487766266
15840500 0.118695303797722
15855500 0.252278506755829
15870500 0.09577427059412
15885500 0.120655842125416
15900500 0.166688323020935
15915500 0.30193105340004
15930500 0.129164010286331
15945500 0.243120044469833
15960500 0.107939563691616
15975500 0.124310098588467
15990500 0.194184452295303
16005500 0.126768797636032
16020500 0.157022923231125
16035500 0.231632918119431
16050500 0.124051712453365
16065500 0.112682655453682
16080500 0.167085915803909
16095500 0.221306383609772
16110500 0.16582652926445
16125500 0.182272672653198
16140500 0.137168258428574
16155500 0.100383281707764
16170500 0.0654935464262962
16185500 0.157620489597321
16200500 0.0803454369306564
16215500 0.253250181674957
16230500 0.183875977993011
16245500 0.112769760191441
16260500 0.168412104249001
16275500 0.102922171354294
16290500 0.119982540607452
16305500 0.0924570932984352
16320500 0.12640868127346
16335500 0.0759928524494171
16350500 0.140686362981796
16365500 0.151587918400764
16380500 0.114697217941284
16395500 0.0894641652703285
16410500 0.0975064337253571
16425500 0.124174445867538
16440500 0.0901582017540932
16455500 0.14867927134037
16470500 0.131023228168488
16485500 0.149472326040268
16500500 0.221690535545349
16515500 0.139028504490852
16530500 0.153676450252533
16545500 0.0833873897790909
16560500 0.276954829692841
16575500 0.0966652929782867
16590500 0.194392338395119
16605500 0.0662955343723297
16620500 0.0394299030303955
16635500 0.0972084030508995
16650500 0.0435470789670944
16665500 0.141828089952469
16680500 0.0332073085010052
16695500 0.116816490888596
16710500 0.144562944769859
16725500 0.301386177539825
16740500 0.184362143278122
16755500 0.157143592834473
16770500 0.190816938877106
16785500 0.0889511704444885
16800500 0.115179099142551
16815500 0.167755737900734
16830500 0.0781352669000626
16845500 0.220654994249344
16860500 0.088007003068924
16875500 0.191099733114243
16890500 0.12690070271492
16905500 0.0831225514411926
16920500 0.0800574719905853
16935500 0.0476520918309689
16950500 0.286223441362381
16965500 0.0840995758771896
16980500 0.198355942964554
16995500 0.0931833311915398
17010500 0.106808923184872
17025500 0.17419645190239
17040500 0.0317545123398304
17055500 0.150848254561424
17070500 0.0573752038180828
17085500 0.254662156105042
17100500 0.0773498713970184
17115500 0.224695354700089
17130500 0.107273988425732
17145500 0.151768893003464
17160500 0.149961069226265
17175500 0.224955826997757
17190500 0.101560696959496
17205500 0.150558397173882
17220500 0.154984593391418
17235500 0.10300437361002
17250500 0.141382545232773
17265500 0.101624056696892
17280500 0.0786783695220947
17295500 0.247835427522659
17310500 0.161065369844437
17325500 0.165569260716438
17340500 0.139178231358528
17355500 0.194785550236702
17370500 0.114223912358284
17385500 0.132563352584839
17400500 0.0822697281837463
17415500 0.153244853019714
17430500 0.122320078313351
17445500 0.0380466356873512
17460500 0.148128613829613
17475500 0.214503943920135
17490500 0.168053328990936
17505500 0.0515625476837158
17520500 0.14052602648735
17535500 0.14971798658371
17550500 0.105650760233402
17565500 0.0922823995351791
17580500 0.0968379303812981
17595500 0.411214709281921
17610500 0.0602493062615395
17625500 0.0973527729511261
17640500 0.107551336288452
17655500 0.350204855203629
17670500 0.0805302485823631
17685500 0.124112755060196
17700500 0.0579993799328804
17715500 0.128901198506355
17730500 0.0844778418540955
17745500 0.0569098964333534
17760500 0.0694001242518425
17775500 0.198035091161728
17790500 0.0908160805702209
17805500 0.361700862646103
17820500 0.105445966124535
17835500 0.0840302854776382
17850500 0.137036487460136
17865500 0.173837095499039
17880500 0.0450912415981293
17895500 0.282507240772247
17910500 0.0375730842351913
17925500 0.121713131666183
17940500 0.113217607140541
17955500 0.202738702297211
17970500 0.0582267679274082
17985500 0.138729095458984
18000500 0.17675057053566
18015500 0.224653273820877
18030500 0.139334350824356
18045500 0.333613872528076
18060500 0.240033403038979
18075500 0.495326936244965
18090500 0.264928936958313
18105500 0.165721595287323
18120500 0.200460344552994
18135500 0.0794020295143127
18150500 0.133820652961731
18165500 0.164379924535751
18180500 0.186372637748718
18195500 0.164335250854492
18210500 0.233704447746277
18225500 0.174883797764778
18240500 0.255195409059525
18255500 0.135880455374718
18270500 0.19864222407341
18285500 0.0894420444965363
18300500 0.144498527050018
18315500 0.0874223858118057
18330500 0.14316026866436
18345500 0.0424031764268875
18360500 0.16831062734127
18375500 0.156732872128487
18390500 0.166638821363449
18405500 0.102350935339928
18420500 0.244529724121094
18435500 0.133819729089737
18450500 0.181300282478333
18465500 0.0625253170728683
18480500 0.0842351242899895
18495500 0.0794463157653809
18510500 0.18778520822525
18525500 0.142190247774124
18540500 0.0553972274065018
18555500 0.0869307219982147
18570500 0.0805608183145523
18585500 0.208364188671112
18600500 0.061965100467205
18615500 0.16243639588356
18630500 0.261255025863647
18645500 0.0990264117717743
18660500 0.350452929735184
18675500 0.220814093947411
18690500 0.213366061449051
18705500 0.312912732362747
18720500 0.0437043681740761
18735500 0.0665949657559395
18750500 0.0543081611394882
18765500 0.107930824160576
18780500 0.203969746828079
18795500 0.0673733726143837
18810500 0.100304841995239
18825500 0.129247799515724
18840500 0.287983953952789
18855500 0.169861063361168
18870500 0.155514657497406
18885500 0.0693478286266327
18900500 0.104319281876087
18915500 0.175906389951706
18930500 0.141180068254471
18945500 0.143423438072205
18960500 0.356734395027161
18975500 0.0669074654579163
18990500 0.221365839242935
19005500 0.0862059518694878
19020500 0.136152297258377
19035500 0.0756704583764076
19050500 0.0899018570780754
19065500 0.155021578073502
19080500 0.046702865511179
19095500 0.0851477310061455
19110500 0.341065734624863
19125500 0.310684680938721
19140500 0.118176028132439
19155500 0.118693321943283
19170500 0.106364965438843
19185500 0.126708030700684
19200500 0.0836713090538979
19215500 0.131392538547516
19230500 0.260137349367142
19245500 0.167670413851738
19260500 0.116004385054111
19275500 0.148361533880234
19290500 0.0852898135781288
19305500 0.17546534538269
19320500 0.0335328504443169
19335500 0.141775041818619
19350500 0.193063378334045
19365500 0.140899389982224
19380500 0.0849425122141838
19395500 0.162185519933701
19410500 0.299638956785202
19425500 0.0898125171661377
19440500 0.0749597623944283
19455500 0.143957018852234
19470500 0.204866051673889
19485500 0.0728516951203346
19500500 0.183079302310944
19515500 0.0506388545036316
19530500 0.169785693287849
19545500 0.227503716945648
19560500 0.169179737567902
19575500 0.134745106101036
19590500 0.119408041238785
19605500 0.143741175532341
19620500 0.0929798185825348
19635500 0.0442432165145874
19650500 0.139055579900742
19665500 0.120037049055099
19680500 0.260862678289413
19695500 0.137145131826401
19710500 0.253470420837402
19725500 0.106616839766502
19740500 0.15197741985321
19755500 0.203080147504807
19770500 0.27031010389328
19785500 0.0768828541040421
19800500 0.133139431476593
19815500 0.184643775224686
19830500 0.125809788703918
19845500 0.131613582372665
19860500 0.15403351187706
19875500 0.130935922265053
19890500 0.0736454203724861
19905500 0.0776097327470779
19920500 0.154955327510834
19935500 0.0707321614027023
19950500 0.153389751911163
19965500 0.178477942943573
19980500 0.0964985638856888
19995500 0.126626282930374
20010500 0.146784454584122
20025500 0.0969542562961578
20040500 0.256538152694702
20055500 0.114634737372398
20070500 0.241991981863976
20085500 0.129312694072723
20100500 0.0761118829250336
20115500 0.0555556677281857
20130500 0.136859774589539
20145500 0.0800703316926956
20160500 0.0980882793664932
20175500 0.0599674247205257
20190500 0.148518785834312
20205500 0.0966115891933441
20220500 0.174132943153381
20235500 0.280361533164978
20250500 0.21796977519989
20265500 0.087077870965004
20280500 0.24476370215416
20295500 0.144745349884033
20310500 0.105250462889671
20325500 0.19702211022377
20340500 0.143034160137177
20355500 0.387637585401535
20370500 0.168988630175591
20385500 0.105347327888012
20400500 0.161381393671036
20415500 0.151260554790497
20430500 0.274624586105347
20445500 0.178435876965523
20460500 0.0902629047632217
20475500 0.118512324988842
20490500 0.226833805441856
20505500 0.134655222296715
20520500 0.0408031791448593
20535500 0.0651742070913315
20550500 0.0848632827401161
20565500 0.124830156564713
20580500 0.223843142390251
20595500 0.139656215906143
20610500 0.0747147276997566
20625500 0.151560127735138
20640500 0.154920488595963
20655500 0.107339158654213
20670500 0.152299970388412
20685500 0.143169179558754
20700500 0.214814782142639
20715500 0.252544611692429
20730500 0.0816466212272644
20745500 0.135327041149139
20760500 0.306687027215958
20775500 0.161459013819695
20790500 0.160086423158646
20805500 0.185394674539566
20820500 0.227528586983681
20835500 0.0577999353408813
20850500 0.191104039549828
20865500 0.0424161106348038
20880500 0.161843031644821
20895500 0.113068595528603
20910500 0.0672140643000603
20925500 0.0988030284643173
20940500 0.0647855252027512
20955500 0.0638474225997925
20970500 0.311584770679474
20985500 0.113346740603447
21000500 0.192705094814301
21015500 0.0967596173286438
21030500 0.0606509670615196
21045500 0.0898831188678741
21060500 0.101024806499481
21075500 0.154349580407143
21090500 0.163633361458778
21105500 0.0215726047754288
21120500 0.0937579572200775
21135500 0.122261300683022
21150500 0.231416210532188
21165500 0.197318881750107
21180500 0.196332067251205
21195500 0.12953869998455
21210500 0.215413957834244
21225500 0.138800606131554
21240500 0.0840858519077301
21255500 0.0918116867542267
21270500 0.170643493533134
21285500 0.0443111732602119
21300500 0.119988963007927
21315500 0.153244197368622
21330500 0.0723027884960175
21345500 0.290149509906769
21360500 0.186683267354965
21375500 0.209097266197205
21390500 0.0926957875490189
21405500 0.190309971570969
21420500 0.0970388203859329
21435500 0.308399528264999
21450500 0.179953575134277
21465500 0.263067603111267
21480500 0.0857107639312744
21495500 0.255579650402069
21510500 0.239806488156319
21525500 0.0926694199442863
21540500 0.0978934913873672
21555500 0.128408342599869
21570500 0.129061758518219
21585500 0.123164415359497
21600500 0.140598058700562
21615500 0.207815915346146
21630500 0.11815370619297
21645500 0.359878063201904
21660500 0.224000334739685
21675500 0.20067310333252
21690500 0.238271504640579
21705500 0.205879390239716
21720500 0.24724206328392
21735500 0.148466140031815
21750500 0.111394070088863
21765500 0.101452022790909
21780500 0.118429444730282
21795500 0.081521563231945
21810500 0.00853697210550308
21825500 0.16569122672081
21840500 0.108988046646118
21855500 0.178115546703339
21870500 0.135880768299103
21885500 0.0234455242753029
21900500 0.205782204866409
21915500 0.0980744659900665
21930500 0.209899991750717
21945500 0.159162431955338
21960500 0.191652521491051
21975500 0.143502354621887
21990500 0.190834641456604
22005500 0.317145705223083
22020500 0.103562064468861
22035500 0.11357370018959
22050500 0.138480126857758
22065500 0.18543341755867
22080500 0.116048261523247
22095500 0.0537888258695602
22110500 0.147695913910866
22125500 0.120551690459251
22140500 0.108432710170746
22155500 0.145338237285614
22170500 0.25328266620636
22185500 0.246821120381355
22200500 0.119244262576103
22215500 0.10034753382206
22230500 0.0935720950365067
22245500 0.113113790750504
22260500 0.237387076020241
22275500 0.142063066363335
22290500 0.045593686401844
22305500 0.253677427768707
22320500 0.183089941740036
22335500 0.123636066913605
22350500 0.131985306739807
22365500 0.257737278938293
22380500 0.157913163304329
22395500 0.165732026100159
22410500 0.125257670879364
22425500 0.0513103455305099
22440500 0.142676994204521
22455500 0.17325696349144
22470500 0.0673981606960297
22485500 0.193329066038132
22500500 0.133854448795319
22515500 0.132912248373032
22530500 0.0622244961559772
22545500 0.232775151729584
22560500 0.166080057621002
22575500 0.126946344971657
22590500 0.146276235580444
22605500 0.0498058050870895
22620500 0.267540991306305
22635500 0.211135968565941
22650500 0.101828403770924
22665500 0.14569678902626
22680500 0.124918200075626
22695500 0.0446769148111343
22710500 0.126111462712288
22725500 0.0986189246177673
22740500 0.132256045937538
22755500 0.313585162162781
22770500 0.304013729095459
22785500 0.120057992637157
22800500 0.269495338201523
22815500 0.243723198771477
22830500 0.0866069942712784
22845500 0.139265775680542
22860500 0.177533224225044
22875500 0.184357896447182
22890500 0.0617280006408691
22905500 0.277112901210785
22920500 0.197739347815514
22935500 0.138354882597923
22950500 0.132016718387604
22965500 0.0383259505033493
22980500 0.263451218605042
22995500 0.167119383811951
23010500 0.0626243501901627
23025500 0.199412196874619
23040500 0.087674543261528
23055500 0.212281450629234
23070500 0.0613474920392036
23085500 0.29753103852272
23100500 0.101615689694881
23115500 0.191303730010986
23130500 0.255853712558746
23145500 0.0979259014129639
23160500 0.254861414432526
23175500 0.106469951570034
23190500 0.147623583674431
23205500 0.198606252670288
23220500 0.13938957452774
23235500 0.273821592330933
23250500 0.188446238636971
23265500 0.173122882843018
23280500 0.0457976758480072
23295500 0.226244568824768
23310500 0.282507240772247
23325500 0.102478004992008
23340500 0.352435976266861
23355500 0.137540385127068
23370500 0.180576086044312
23385500 0.0656536072492599
23400500 0.191965684294701
23415500 0.0350868254899979
23430500 0.0387533381581306
23445500 0.0869930610060692
23460500 0.268486499786377
23475500 0.10471523553133
23490500 0.394342213869095
23505500 0.198700919747353
23520500 0.0361011177301407
23535500 0.0853110551834106
23550500 0.123341530561447
23565500 0.161576181650162
23580500 0.211731195449829
23595500 0.0699124187231064
23610500 0.183878570795059
23625500 0.0235028862953186
23640500 0.109059371054173
23655500 0.18669530749321
23670500 0.084999181330204
23685500 0.0628302842378616
23700500 0.0977931916713715
23715500 0.144233167171478
23730500 0.149377688765526
23745500 0.0766420066356659
23760500 0.0995566099882126
23775500 0.177235096693039
23790500 0.108232870697975
23805500 0.0208070538938046
23820500 0.19053715467453
23835500 0.0844539850950241
23850500 0.121597170829773
23865500 0.0787578821182251
23880500 0.145216435194016
23895500 0.0557694286108017
23910500 0.085185244679451
23925500 0.172122806310654
23940500 0.0488028451800346
23955500 0.193362444639206
23970500 0.155376389622688
23985500 0.159396901726723
24000500 0.0868545919656754
24015500 0.25547844171524
24030500 0.165045112371445
24045500 0.156324297189713
24060500 0.143268093466759
24075500 0.100577488541603
24090500 0.150458261370659
24105500 0.132824152708054
24120500 0.179003477096558
24135500 0.0360291786491871
24150500 0.273662924766541
24165500 0.0506789684295654
24180500 0.127805143594742
24195500 0.173236727714539
24210500 0.193732708692551
24225500 0.244224697351456
24240500 0.197222054004669
24255500 0.0465213358402252
24270500 0.114828616380692
24285500 0.119409315288067
24300500 0.165856346487999
24315500 0.0721991360187531
24330500 0.205467104911804
24345500 0.27031672000885
24360500 0.0914574488997459
24375500 0.172919631004333
24390500 0.102047234773636
24405500 0.198661282658577
24420500 0.0937390625476837
24435500 0.0605864748358727
24450500 0.0638808086514473
24465500 0.239268511533737
24480500 0.256089627742767
24495500 0.163127779960632
24510500 0.0354255996644497
24525500 0.155189871788025
24540500 0.321240365505219
24555500 0.0668475031852722
24570500 0.101185813546181
24585500 0.100779622793198
24600500 0.0777733847498894
24615500 0.199169561266899
24630500 0.146086573600769
24645500 0.0448828153312206
24660500 0.0346280038356781
24675500 0.170365318655968
24690500 0.123525246977806
24705500 0.215799421072006
24720500 0.0615601241588593
24735500 0.169754162430763
24750500 0.234904855489731
24765500 0.117012806236744
24780500 0.208651095628738
24795500 0.115133486688137
24810500 0.113006472587585
24825500 0.0770266428589821
24840500 0.0965790674090385
24855500 0.148341000080109
24870500 0.163103759288788
24885500 0.0776375904679298
24900500 0.221632182598114
24915500 0.0807802528142929
24930500 0.225959405303001
24945500 0.335386276245117
24960500 0.293486058712006
24975500 0.0683083832263947
24990500 0.0513078831136227
25005500 0.136124581098557
25020500 0.0831765457987785
25035500 0.125443741679192
25050500 0.123765707015991
25065500 0.230808645486832
25080500 0.0622654631733894
25095500 0.147784978151321
25110500 0.0741528272628784
25125500 0.113285578787327
25140500 0.127316758036613
25155500 0.123516321182251
25170500 0.119763359427452
25185500 0.113948881626129
25200500 0.142405241727829
25215500 0.147584721446037
25230500 0.186982750892639
25245500 0.152655243873596
25260500 0.0660215467214584
25275500 0.0546668171882629
25290500 0.0414053499698639
25305500 0.0998140200972557
25320500 0.112515792250633
25335500 0.0948264300823212
25350500 0.180345609784126
25365500 0.0370139367878437
25380500 0.0621576011180878
25395500 0.17266109585762
25410500 0.118387199938297
25425500 0.257764637470245
25440500 0.12742768228054
25455500 0.0986708998680115
25470500 0.126831546425819
25485500 0.185457766056061
25500500 0.227401316165924
25515500 0.155165642499924
25530500 0.109284251928329
25545500 0.166452452540398
25560500 0.266166508197784
25575500 0.144780367612839
25590500 0.113127082586288
25605500 0.34812805056572
25620500 0.067008338868618
25635500 0.0793058425188065
25650500 0.164212137460709
25665500 0.240517497062683
25680500 0.0224396698176861
25695500 0.185232013463974
25710500 0.157924830913544
25725500 0.147023677825928
25740500 0.0995491445064545
25755500 0.130866572260857
25770500 0.26783162355423
25785500 0.0937868654727936
25800500 0.218386501073837
25815500 0.211653590202332
25830500 0.20717465877533
25845500 0.0901557058095932
25860500 0.13659779727459
25875500 0.0939829796552658
25890500 0.09597048163414
25905500 0.1615169942379
25920500 0.275683343410492
25935500 0.0947663486003876
25950500 0.226171523332596
25965500 0.00446885079145432
25980500 0.121159434318542
25995500 0.066551148891449
26010500 0.291801601648331
26025500 0.232706874608994
26040500 0.152001693844795
26055500 0.0999307930469513
26070500 0.165959626436234
26085500 0.121474124491215
26100500 0.0699791014194489
26115500 0.178851738572121
26130500 0.11174762994051
26145500 0.0822099596261978
26160500 0.0754606202244759
26175500 0.0490213632583618
26190500 0.0520754158496857
26205500 0.0973305627703667
26220500 0.130639418959618
26235500 0.121521964669228
26250500 0.0813290774822235
26265500 0.0653577148914337
26280500 0.14269083738327
26295500 0.246120721101761
26310500 0.0146208684891462
26325500 0.0580891110002995
26340500 0.174087807536125
26355500 0.179159760475159
26370500 0.171284019947052
26385500 0.148955330252647
26400500 0.253038883209229
26415500 0.144014567136765
26430500 0.22737118601799
26445500 0.172144338488579
26460500 0.0342148877680302
26475500 0.0516755059361458
26490500 0.143959105014801
26505500 0.208309352397919
26520500 0.254483193159103
26535500 0.145096376538277
26550500 0.20685413479805
26565500 0.124696522951126
26580500 0.173759341239929
26595500 0.182396277785301
26610500 0.0450466722249985
26625500 0.149141520261765
26640500 0.103721544146538
26655500 0.159246146678925
26670500 0.201038032770157
26685500 0.130447685718536
26700500 0.29386168718338
26715500 0.148235619068146
26730500 0.249539226293564
26745500 0.127356886863708
26760500 0.0743292570114136
26775500 0.16207954287529
26790500 0.227718621492386
26805500 0.073923647403717
26820500 0.242765963077545
26835500 0.134175837039948
26850500 0.16466823220253
26865500 0.104695186018944
26880500 0.0265923887491226
26895500 0.102946437895298
26910500 0.076959066092968
26925500 0.264244705438614
26940500 0.155551373958588
26955500 0.225148171186447
26970500 0.186399966478348
26985500 0.251927614212036
27000500 0.138614222407341
27015500 0.0816178321838379
27030500 0.205489322543144
27045500 0.0961098670959473
27060500 0.177391201257706
27075500 0.111712142825127
27090500 0.152914807200432
27105500 0.213805466890335
27120500 0.0899996012449265
27135500 0.0802270025014877
27150500 0.154561474919319
27165500 0.107255458831787
27180500 0.195247992873192
27195500 0.0739933475852013
27210500 0.105387263000011
27225500 0.0794638097286224
27240500 0.132087722420692
27255500 0.244343429803848
27270500 0.138495475053787
27285500 0.13794632256031
27300500 0.169083371758461
27315500 0.139152765274048
27330500 0.422284305095673
27345500 0.0601833388209343
27360500 0.162128463387489
27375500 0.0459612235426903
27390500 0.104739904403687
27405500 0.103735201060772
27420500 0.151905074715614
27435500 0.0961226597428322
27450500 0.324310481548309
27465500 0.0856101885437965
27480500 0.222358152270317
27495500 0.179077163338661
27510500 0.145543828606606
27525500 0.0683450847864151
27540500 0.198752492666245
27555500 0.0576159991323948
27570500 0.155839174985886
27585500 0.0738936141133308
27600500 0.259757578372955
27615500 0.104843124747276
27630500 0.177386522293091
27645500 0.166128069162369
27660500 0.139058172702789
27675500 0.0919275209307671
27690500 0.160141706466675
27705500 0.0736649557948112
27720500 0.150168612599373
27735500 0.189925283193588
27750500 0.135287567973137
27765500 0.0682463571429253
27780500 0.0370250195264816
27795500 0.0360621809959412
27810500 0.246466398239136
27825500 0.185783758759499
27840500 0.161368161439896
27855500 0.156168147921562
27870500 0.184251502156258
27885500 0.156125798821449
27900500 0.123609438538551
27915500 0.137657985091209
27930500 0.12966200709343
27945500 0.170435965061188
27960500 0.133394107222557
27975500 0.02215875685215
27990500 0.193105310201645
28005500 0.101466104388237
28020500 0.21540355682373
28035500 0.104721002280712
28050500 0.109413132071495
28065500 0.124779313802719
28080500 0.183498293161392
28095500 0.26031482219696
28110500 0.0538858249783516
28125500 0.1397924721241
28140500 0.232317745685577
28155500 0.32457223534584
28170500 0.194406002759933
28185500 0.0721640735864639
28200500 0.090275764465332
28215500 0.073258638381958
28230500 0.282544314861298
28245500 0.230780720710754
28260500 0.229568600654602
28275500 0.328760504722595
28290500 0.23126345872879
28305500 0.0390306450426579
28320500 0.170778334140778
28335500 0.183304607868195
28350500 0.082072526216507
28365500 0.192743927240372
28380500 0.0929002165794373
28395500 0.124649539589882
28410500 0.239296048879623
28425500 0.236957058310509
28440500 0.302811354398727
28455500 0.0355775058269501
28470500 0.0290971398353577
28485500 0.171865850687027
28500500 0.0985145643353462
28515500 0.209480673074722
28530500 0.122721537947655
28545500 0.0230656079947948
28560500 0.0763345882296562
28575500 0.146968513727188
28590500 0.303794682025909
28605500 0.107095345854759
28620500 0.104490496218204
28635500 0.0658730566501617
28650500 0.0406713038682938
28665500 0.097856417298317
28680500 0.183046266436577
28695500 0.106496669352055
28710500 0.093461662530899
28725500 0.360817015171051
28740500 0.135224044322968
28755500 0.170150339603424
28770500 0.16586846113205
28785500 0.180587366223335
28800500 0.0454619228839874
28815500 0.0618365705013275
28830500 0.132610276341438
28845500 0.0989627987146378
28860500 0.131963133811951
28875500 0.135967016220093
28890500 0.22481894493103
28905500 0.213123321533203
28920500 0.129742100834846
28935500 0.167180523276329
28950500 0.163481682538986
28965500 0.165259689092636
28980500 0.136625438928604
28995500 0.12282981723547
29010500 0.116542935371399
29025500 0.150417357683182
29040500 0.170298025012016
29055500 0.063235342502594
29070500 0.205832362174988
29085500 0.170567497611046
29100500 0.173622325062752
29115500 0.0649673044681549
29130500 0.0805379152297974
29145500 0.117624588310719
29160500 0.108758762478828
29175500 0.0618851631879807
29190500 0.2819983959198
29205500 0.0644754990935326
29220500 0.0720306038856506
29235500 0.140372529625893
29250500 0.397109866142273
29265500 0.116612806916237
29280500 0.133620724081993
29295500 0.150372013449669
29310500 0.111726999282837
29325500 0.144156351685524
29340500 0.265583425760269
29355500 0.149750769138336
29370500 0.0587695240974426
29385500 0.289772927761078
29400500 0.0689160972833633
29415500 0.159359693527222
29430500 0.119280338287354
29445500 0.173870921134949
29460500 0.207857221364975
29475500 0.1404028236866
29490500 0.091032862663269
29505500 0.235634028911591
29520500 0.0995797365903854
29535500 0.142246425151825
29550500 0.358105361461639
29565500 0.104338139295578
29580500 0.268948316574097
29595500 0.108666375279427
29610500 0.0965538322925568
29625500 0.199045747518539
29640500 0.341643363237381
29655500 0.0546324625611305
29670500 0.0793380439281464
29685500 0.0725146681070328
29700500 0.104936920106411
29715500 0.163236856460571
29730500 0.161206975579262
29745500 0.0662596076726913
29760500 0.220228031277657
29775500 0.0796864479780197
29790500 0.404117047786713
29805500 0.0867002531886101
29820500 0.130259737372398
29835500 0.146154016256332
29850500 0.155243992805481
29865500 0.0744074359536171
29880500 0.249584436416626
29895500 0.148619204759598
29910500 0.199740022420883
29925500 0.120692387223244
29940500 0.0989111959934235
29955500 0.173519462347031
29970500 0.155635446310043
29985500 0.217642292380333
30000500 0.061518769711256
30015500 0.0624128691852093
30030500 0.0980252027511597
30045500 0.0695995762944221
30060500 0.174677968025208
30075500 0.226350426673889
30090500 0.271914660930634
30105500 0.163993835449219
30120500 0.0274680908769369
30135500 0.100126475095749
30150500 0.186323061585426
30165500 0.338158428668976
30180500 0.0626038014888763
30195500 0.123317122459412
30210500 0.178428053855896
30225500 0.0561643689870834
30240500 0.202242523431778
30255500 0.150348603725433
30270500 0.202403411269188
30285500 0.128043100237846
30300500 0.163303852081299
30315500 0.0717989355325699
30330500 0.138280272483826
30345500 0.206341311335564
30360500 0.103775374591351
30375500 0.0373256616294384
30390500 0.100483551621437
30405500 0.148509860038757
30420500 0.16165229678154
30435500 0.100093260407448
30450500 0.176646292209625
30465500 0.0764922201633453
30480500 0.186704441905022
30495500 0.121304020285606
30510500 0.175183430314064
30525500 0.112111255526543
30540500 0.000931575894355774
30555500 0.0780928060412407
30570500 0.13075977563858
30585500 0.207730993628502
30600500 0.0638676658272743
30615500 0.0587261542677879
30630500 0.120847195386887
30645500 0.18345607817173
30660500 0.130991846323013
30675500 0.0639862343668938
30690500 0.076861172914505
30705500 0.360532462596893
30720500 0.224860534071922
30735500 0.15828138589859
30750500 0.0672284439206123
30765500 0.204895168542862
30780500 0.0834295153617859
30795500 0.118263855576515
30810500 0.162442147731781
30825500 0.108953543007374
30840500 0.0104602035135031
30855500 0.0801557525992393
30870500 0.0496019721031189
30885500 0.125033110380173
30900500 0.156138971447945
30915500 0.0126763060688972
30930500 0.145271897315979
30945500 0.117638781666756
30960500 0.293111205101013
30975500 0.167480140924454
30990500 0.183661833405495
31005500 0.0898473188281059
31020500 0.0331912338733673
31035500 0.146003514528275
31050500 0.166125759482384
31065500 0.0863379016518593
31080500 0.101885244250298
31095500 0.0600403696298599
31110500 0.151718989014626
31125500 0.200401574373245
31140500 0.254873007535934
31155500 0.118427492678165
31170500 0.127954617142677
31185500 0.180636793375015
31200500 0.106609478592873
31215500 0.175673589110374
31230500 0.176499500870705
31245500 0.224810317158699
31260500 0.0912009999155998
31275500 0.238527208566666
31290500 0.168479710817337
31305500 0.102338492870331
31320500 0.059055283665657
31335500 0.0835312083363533
31350500 0.148447751998901
31365500 0.0838256031274796
31380500 0.277334332466125
31395500 0.161436691880226
31410500 0.0859026610851288
31425500 0.0830154865980148
31440500 0.154852271080017
31455500 0.126848995685577
31470500 0.182489603757858
31485500 0.139523386955261
31500500 0.143948674201965
31515500 0.0652543678879738
31530500 0.0224760584533215
31545500 0.0904166847467422
31560500 0.00905207730829716
31575500 0.123279735445976
31590500 0.0727531164884567
31605500 0.024124801158905
31620500 0.0153131932020187
31635500 0.0866736769676208
31650500 0.172989338636398
31665500 0.131998687982559
31680500 0.0904188007116318
31695500 0.0687781125307083
31710500 0.160006731748581
31725500 0.0958927795290947
31740500 0.143019586801529
31755500 0.198156744241714
31770500 0.113057747483253
31785500 0.115448281168938
31800500 0.201590418815613
31815500 0.0816345736384392
31830500 0.0556166768074036
31845500 0.127119809389114
31860500 0.0649646893143654
31875500 0.0903381183743477
31890500 0.207282871007919
31905500 0.228094220161438
31920500 0.137541890144348
31935500 0.167587846517563
31950500 0.125420048832893
31965500 0.267618387937546
31980500 0.249662846326828
31995500 0.0779265761375427
32010500 0.180454224348068
32025500 0.0220194682478905
32040500 0.135411739349365
32055500 0.174678087234497
32070500 0.186742156744003
32085500 0.122422486543655
32100500 0.140424638986588
32115500 0.181099712848663
32130500 0.102194711565971
32145500 0.130344212055206
32160500 0.153453931212425
32175500 0.306999981403351
32190500 0.141842305660248
32205500 0.0222927965223789
32220500 0.115528330206871
32235500 0.0620815120637417
32250500 0.252557516098022
32265500 0.12642028927803
32280500 0.117706201970577
32295500 0.0708314925432205
32310500 0.0661105439066887
32325500 0.12845578789711
32340500 0.137585908174515
32355500 0.156193464994431
32370500 0.103672787547112
32385500 0.0835655629634857
32400500 0.0438339561223984
32415500 0.0624993517994881
32430500 0.209240034222603
32445500 0.165829628705978
32460500 0.103900924324989
32475500 0.062197633087635
32490500 0.239630147814751
32505500 0.169623717665672
32520500 0.14134669303894
32535500 0.0466734543442726
32550500 0.163557082414627
32565500 0.181175380945206
32580500 0.168903768062592
32595500 0.0484009236097336
32610500 0.181272447109222
32625500 0.0951887518167496
32640500 0.246547386050224
32655500 0.0731830298900604
32670500 0.0665598660707474
32685500 0.190225720405579
32700500 0.273430436849594
32715500 0.0509360320866108
32730500 0.10172613710165
32745500 0.114637173712254
32760500 0.0853286758065224
32775500 0.0671604722738266
32790500 0.104091942310333
32805500 0.109085872769356
32820500 0.331530570983887
32835500 0.0369353219866753
32850500 0.0811499804258347
32865500 0.200211837887764
32880500 0.0901329517364502
32895500 0.0688215345144272
32910500 0.0711636617779732
32925500 0.105353757739067
32940500 0.238881289958954
32955500 0.148142576217651
32970500 0.109141156077385
32985500 0.100807264447212
33000500 0.112716987729073
33015500 0.132105782628059
33030500 0.0501355305314064
33045500 0.212763905525208
33060500 0.069058284163475
33075500 0.220867663621902
33090500 0.0794243514537811
33105500 0.158052146434784
33120500 0.212769418954849
33135500 0.15393702685833
33150500 0.14249262213707
33165500 0.264713287353516
33180500 0.0755633562803268
33195500 0.130106389522552
33210500 0.0782016590237617
33225500 0.087727926671505
33240500 0.0789974331855774
33255500 0.172010600566864
33270500 0.15232327580452
33285500 0.160180032253265
33300500 0.298133164644241
33315500 0.179061532020569
33330500 0.139234721660614
33345500 0.141798317432404
33360500 0.0780792832374573
33375500 0.211934775114059
33390500 0.162267327308655
33405500 0.0618579611182213
33420500 0.209845378994942
33435500 0.119484759867191
33450500 0.0591597557067871
33465500 0.17227578163147
33480500 0.0918183326721191
33495500 0.1169543415308
33510500 0.12665069103241
33525500 0.0820966809988022
33540500 0.203357815742493
33555500 0.128816455602646
33570500 0.0700944140553474
33585500 0.0984968170523643
33600500 0.0663813725113869
33615500 0.0937628895044327
33630500 0.0429398752748966
33645500 0.151605397462845
33660500 0.0657915323972702
33675500 0.171030730009079
33690500 0.224902257323265
33705500 0.133182391524315
33720500 0.167901009321213
33735500 0.104532741010189
33750500 0.0623582527041435
33765500 0.169831991195679
33780500 0.158414632081985
33795500 0.0748845338821411
33810500 0.167929947376251
33825500 0.166801422834396
33840500 0.146728456020355
33855500 0.11617574095726
33870500 0.0255810171365738
33885500 0.112452410161495
33900500 0.0999839603900909
33915500 0.208233594894409
33930500 0.0626914501190186
33945500 0.167593374848366
33960500 0.208617836236954
33975500 0.249574705958366
33990500 0.145541310310364
34005500 0.127422019839287
34020500 0.148027360439301
34035500 0.183622196316719
34050500 0.100452229380608
34065500 0.15816193819046
34080500 0.0422776080667973
34095500 0.164760857820511
34110500 0.192283511161804
34125500 0.156417354941368
34140500 0.11422847956419
34155500 0.285654544830322
34170500 0.0972587019205093
34185500 0.160135477781296
34200500 0.118738576769829
34215500 0.124627754092216
34230500 0.035881407558918
34245500 0.155715122818947
34260500 0.18318772315979
34275500 0.239612743258476
34290500 0.343100786209106
34305500 0.183075755834579
34320500 0.0581982471048832
34335500 0.192514926195145
34350500 0.089407242834568
34365500 0.33219963312149
34380500 0.123470634222031
34395500 0.0563067421317101
34410500 0.378274321556091
34425500 0.0926951095461845
34440500 0.043778769671917
34455500 0.210660338401794
34470500 0.3245609998703
34485500 0.187545776367188
34500500 0.0744985193014145
34515500 0.119566790759563
34530500 0.0532742664217949
34545500 0.142164632678032
34560500 0.100841097533703
34575500 0.328932821750641
34590500 0.153184920549393
34605500 0.159827411174774
34620500 0.0790158063173294
34635500 0.156324908137321
34650500 0.125124365091324
34665500 0.0855967476963997
34680500 0.170547783374786
34695500 0.0290548838675022
34710500 0.0349200889468193
34725500 0.106024853885174
34740500 0.24162346124649
34755500 0.0938070267438889
34770500 0.210394412279129
34785500 0.0841370150446892
34800500 0.181768208742142
34815500 0.30235230922699
34830500 0.085019625723362
34845500 0.425036519765854
34860500 0.132557258009911
34875500 0.167841762304306
34890500 0.161356985569
34905500 0.194101244211197
34920500 0.0673955008387566
34935500 0.183920651674271
34950500 0.229093194007874
34965500 0.16256120800972
34980500 0.0645715072751045
34995500 0.192493930459023
35010500 0.15180741250515
35025500 0.16308718919754
35040500 0.215810269117355
35055500 0.156634822487831
35070500 0.209810614585876
35085500 0.11996565759182
35100500 0.407123327255249
35115500 0.28658464550972
35130500 0.0712550655007362
35145500 0.132612183690071
35160500 0.162836611270905
35175500 0.192527875304222
35190500 0.169424965977669
35205500 0.119636066257954
35220500 0.173657685518265
35235500 0.128471225500107
35250500 0.0797580257058144
35265500 0.0258351657539606
35280500 0.0625813454389572
35295500 0.119302548468113
35310500 0.0585920810699463
35325500 0.0282530337572098
35340500 0.257378280162811
35355500 0.234456777572632
35370500 0.196701467037201
35385500 0.0937384441494942
35400500 0.14558008313179
35415500 0.0931584984064102
35430500 0.0812508091330528
35445500 0.257939696311951
35460500 0.175606310367584
35475500 0.136028677225113
35490500 0.194614887237549
35505500 0.20056189596653
35520500 0.276633441448212
35535500 0.106302313506603
35550500 0.0422365814447403
35565500 0.0919518545269966
35580500 0.102348044514656
35595500 0.104829654097557
35610500 0.0181219540536404
35625500 0.279240280389786
35640500 0.0559978187084198
35655500 0.120411306619644
35670500 0.206479504704475
35685500 0.133900851011276
35700500 0.160702541470528
35715500 0.0152037739753723
35730500 0.112512223422527
35745500 0.119501546025276
35760500 0.116416491568089
35775500 0.122788451611996
35790500 0.0937455520033836
35805500 0.0402897633612156
35820500 0.152131453156471
35835500 0.2947898209095
35850500 0.0777933150529861
35865500 0.0690792053937912
35880500 0.141635984182358
35895500 0.00414509885013103
35910500 0.0224934536963701
35925500 0.0648879855871201
35940500 0.0564735308289528
35955500 0.242166548967361
35970500 0.320470094680786
35985500 0.0876368209719658
36000500 0.0595880411565304
36015500 0.146625176072121
36030500 0.0685157030820847
36045500 0.229863837361336
36060500 0.144653856754303
36075500 0.0745420604944229
36090500 0.0484859719872475
36105500 0.268799632787704
36120500 0.0170480534434319
36135500 0.0878961756825447
36150500 0.109028793871403
36165500 0.179093152284622
36180500 0.048889834433794
36195500 0.108814597129822
36210500 0.157171040773392
36225500 0.229197591543198
36240500 0.0574011653661728
36255500 0.0102563127875328
36270500 0.148407116532326
36285500 0.224721357226372
36300500 0.0745639875531197
36315500 0.192988499999046
36330500 0.0967380553483963
36345500 0.0663117617368698
36360500 0.0933298990130424
36375500 0.10139475017786
36390500 0.0737789496779442
36405500 0.0637253597378731
36420500 0.205940723419189
36435500 0.150026649236679
36450500 0.256408959627151
36465500 0.062935397028923
36480500 0.126733586192131
36495500 0.0928654372692108
36510500 0.0891108810901642
36525500 0.0478038117289543
36540500 0.277871757745743
36555500 0.231314733624458
36570500 0.112051092088223
36585500 0.0494403466582298
36600500 0.023315854370594
36615500 0.366794615983963
36630500 0.0812733024358749
36645500 0.129148960113525
36660500 0.159102186560631
36675500 0.129952594637871
36690500 0.0846519768238068
36705500 0.156018987298012
36720500 0.0639088302850723
36735500 0.0580644756555557
36750500 0.243443816900253
36765500 0.236775472760201
36780500 0.199551612138748
36795500 0.274566292762756
36810500 0.0568659007549286
36825500 0.0743035972118378
36840500 0.0894840508699417
36855500 0.185261979699135
36870500 0.254957914352417
36885500 0.273336738348007
36900500 0.0658576339483261
36915500 0.152544856071472
36930500 0.086090013384819
36945500 0.11768402159214
36960500 0.112543717026711
36975500 0.0468213148415089
36990500 0.0833652690052986
37005500 0.0309040900319815
37020500 0.152363896369934
37035500 0.132588714361191
37050500 0.109161667525768
37065500 0.0898179337382317
37080500 0.0818753466010094
37095500 0.112830281257629
37110500 0.121005043387413
37125500 0.269564360380173
37140500 0.11545491963625
37155500 0.0849454626441002
37170500 0.0831728503108025
37185500 0.0162850320339203
37200500 0.0610303729772568
37215500 0.165755540132523
37230500 0.166772842407227
37245500 0.153937473893166
37260500 0.153209656476974
37275500 0.0721016228199005
37290500 0.239369869232178
37305500 0.120932430028915
37320500 0.248091489076614
37335500 0.195557475090027
37350500 0.186199009418488
37365500 0.107268184423447
37380500 0.21440763771534
37395500 0.102498196065426
37410500 0.1224385201931
37425500 0.0595853328704834
37440500 0.157177329063416
37455500 0.100612558424473
37470500 0.286881804466248
37485500 0.0315432250499725
37500500 0.140999421477318
37515500 0.102656997740269
37530500 0.186069250106812
37545500 0.167297706007957
37560500 0.0560466200113297
37575500 0.135043606162071
37590500 0.193691492080688
37605500 0.100475795567036
37620500 0.395065784454346
37635500 0.0982625409960747
37650500 0.129303365945816
37665500 0.256440788507462
37680500 0.099128246307373
37695500 0.0797199755907059
37710500 0.0767175778746605
37725500 0.124849244952202
37740500 0.0990952551364899
37755500 0.173180878162384
37770500 0.100343368947506
37785500 0.111181259155273
37800500 0.117619574069977
37815500 0.0155998095870018
37830500 0.360408961772919
37845500 0.121513605117798
37860500 0.0837571695446968
37875500 0.0654316991567612
37890500 0.0939583480358124
37905500 0.175359934568405
37920500 0.107154704630375
37935500 0.164813876152039
37950500 0.207103848457336
37965500 0.0883210748434067
37980500 0.181842297315598
37995500 0.13859124481678
38010500 0.209301590919495
38025500 0.185310199856758
38040500 0.236242055892944
38055500 0.175061076879501
38070500 0.0404077619314194
38085500 0.103777348995209
38100500 0.14185731112957
38115500 0.153013482689857
38130500 0.0667697340250015
38145500 0.135514095425606
38160500 0.0644041672348976
38175500 0.10421247780323
38190500 0.0704130008816719
38205500 0.104697287082672
38220500 0.0252598840743303
38235500 0.0805892571806908
38250500 0.146007314324379
38265500 0.0402654930949211
38280500 0.0732139572501183
38295500 0.260943681001663
38310500 0.092812642455101
38325500 0.092767171561718
38340500 0.104355432093143
38355500 0.0899409130215645
38370500 0.403210520744324
38385500 0.179528325796127
38400500 0.0339849442243576
38415500 0.155520856380463
38430500 0.21818733215332
38445500 0.250448346138
38460500 0.0819195732474327
38475500 0.194134056568146
38490500 0.111767426133156
38505500 0.165160834789276
38520500 0.0918254926800728
38535500 0.116747833788395
38550500 0.0874179899692535
38565500 0.00868268124759197
38580500 0.173764929175377
38595500 0.176373228430748
38610500 0.167345255613327
38625500 0.239297732710838
38640500 0.144571661949158
38655500 0.187367677688599
38670500 0.0788290798664093
38685500 0.168009907007217
38700500 0.0223877411335707
38715500 0.222213536500931
38730500 0.0382521487772465
38745500 0.0545397475361824
38760500 0.161552548408508
38775500 0.0461194477975368
38790500 0.201361447572708
38805500 0.0352022722363472
38820500 0.188251182436943
38835500 0.0979706645011902
38850500 0.0969343483448029
38865500 0.0754947736859322
38880500 0.145972296595573
38895500 0.117799431085587
38910500 0.127583414316177
38925500 0.22898942232132
38940500 0.0709615871310234
38955500 0.304970383644104
38970500 0.109673358500004
38985500 0.302808523178101
39000500 0.0975379720330238
39015500 0.237025484442711
39030500 0.273317217826843
39045500 0.0814489349722862
39060500 0.221125304698944
39075500 0.0615014471113682
39090500 0.222615107893944
39105500 0.154077216982841
39120500 0.133239731192589
39135500 0.0872516185045242
39150500 0.166200369596481
39165500 0.181958943605423
39180500 0.134265601634979
39195500 0.117693677544594
39210500 0.12855538725853
39225500 0.191967993974686
39240500 0.184982270002365
39255500 0.228459566831589
39270500 0.194326460361481
39285500 0.112789452075958
39300500 0.0289432927966118
39315500 0.145448043942451
39330500 0.185626834630966
39345500 0.207011729478836
39360500 0.244770124554634
39375500 0.0927547514438629
39390500 0.125091895461082
39405500 0.11462377756834
39420500 0.172636538743973
39435500 0.156364858150482
39450500 0.029660714790225
39465500 0.0277139283716679
39480500 0.07002292573452
39495500 0.151752233505249
39510500 0.128682866692543
39525500 0.175997346639633
39540500 0.113494105637074
39555500 0.0690663456916809
39570500 0.0758998841047287
39585500 0.0665625110268593
39600500 0.10472871363163
39615500 0.261381864547729
39630500 0.0753505825996399
39645500 0.128213420510292
39660500 0.184709265828133
39675500 0.131079614162445
39690500 0.0536344982683659
39705500 0.117917753756046
39720500 0.176599532365799
39735500 0.140051558613777
39750500 0.145988434553146
39765500 0.151018992066383
39780500 0.144566267728806
39795500 0.0453815460205078
39810500 0.247205376625061
39825500 0.0801143646240234
39840500 0.180400371551514
39855500 0.251117497682571
39870500 0.115468561649323
39885500 0.111448168754578
39900500 0.226240590214729
39915500 0.0892619267106056
39930500 0.156632006168365
39945500 0.285528242588043
39960500 0.102070182561874
39975500 0.07717165350914
39990500 0.313443213701248
};

\addplot [very thin, color1]
table {%
500 1.94507384000467
1000 1.94560303883137
1500 1.94596160584985
2000 1.94617358875676
2500 1.94627934593593
3000 1.94627934593593
3500 1.94617358875676
4000 1.94596160584985
4500 1.94560303883137
5000 1.94507384000467
5500 1.94433338138586
6000 1.94336257251571
6500 1.94220998552971
7000 1.94089622100483
7500 1.93929577168437
8000 1.93732726713238
8500 1.93521597298662
9000 1.93292011281007
9500 1.92992971235066
10000 1.92554999748651
10500 1.91901186950675
11000 1.91010228000953
11500 1.89895815790445
12000 1.88507140317025
12500 1.86642778547598
13000 1.8401354801554
13500 1.80263996095842
14000 1.75202247652011
14500 1.68858665005173
15000 1.61432637664974
15500 1.52971682766754
16000 1.43606387243711
16500 1.34027429225136
17000 1.24793234018332
17500 1.15969138419966
18000 1.07835104637099
18500 1.01100386880202
19000 0.9654872402237
19500 0.939417743913944
20000 0.919892534803579
20500 0.895986617542023
21000 0.858243669525439
21500 0.806752576148676
22000 0.754064284176203
22500 0.71218511368215
23000 0.683867541707809
23500 0.665836471840374
24000 0.656810230576478
24500 0.655065582390178
25000 0.653517389298655
25500 0.647625987827546
26000 0.635996549707417
26500 0.61540560359573
27000 0.585757092041926
27500 0.555713873989205
28000 0.531508979062413
28500 0.514454972110034
29000 0.508642181869521
29500 0.513984125359618
30000 0.523558132763271
30500 0.524355105243395
31000 0.512197400814605
31500 0.496757824958976
32000 0.488072941202781
32500 0.48768723496699
33000 0.493659659787153
33500 0.501324812266358
34000 0.505000528059032
34500 0.504307981698986
35000 0.505234930842876
35500 0.511289312922037
36000 0.516565014720601
36500 0.515011102117527
37000 0.507994303082748
37500 0.494354859313497
38000 0.477878588364499
38500 0.467407200300669
39000 0.468717444622133
39500 0.480575332499679
40000 0.495883664684583
40500 0.51034628063243
41000 0.511194417925288
41500 0.492912536222805
42000 0.469924844088353
42500 0.452783762235718
43000 0.440024998073564
43500 0.429632687018789
44000 0.427017563830359
44500 0.436957348054869
45000 0.454665446478422
45500 0.475939454911278
46000 0.4917472888185
46500 0.488781094277174
47000 0.471973507908999
47500 0.459082553467892
48000 0.457530509405381
48500 0.462229999230197
49000 0.463255110740061
49500 0.453296105093856
50000 0.436654567343377
50500 0.425306209774323
51000 0.42588138557756
51500 0.429627405344585
52000 0.425141729959725
52500 0.4118398593858
53000 0.395059095722925
53500 0.381355891041046
54000 0.377136146318953
54500 0.378997361769305
55000 0.378294413862621
55500 0.375697140808723
56000 0.373597781399909
56500 0.37222728277827
57000 0.373246047065671
57500 0.378501496433004
58000 0.384148409912828
58500 0.385754137603374
59000 0.386374036824557
59500 0.389536097640817
60000 0.392262948591589
60500 0.392433775975105
61000 0.392011502980254
61500 0.393108585332649
62000 0.39519251805254
62500 0.398258478381775
63000 0.397799403282011
63500 0.386149114324348
64000 0.362864273284076
64500 0.336850118753864
65000 0.318797928007083
65500 0.315732876490493
66000 0.323920564614047
66500 0.332440172372194
67000 0.340356944136708
67500 0.352274017401689
68000 0.365702865165089
68500 0.376578934044927
69000 0.382593299264904
69500 0.383846011195377
70000 0.386127877059069
70500 0.393042605654289
71000 0.403292495616006
71500 0.409753167828299
72000 0.408068433626626
72500 0.404330934743872
73000 0.404702092225006
73500 0.409592498176355
74000 0.413858806550509
74500 0.406655587057498
75000 0.383622199725456
75500 0.355414930274916
76000 0.335706328333754
76500 0.329866069854302
77000 0.336096320495233
77500 0.348166904460795
78000 0.356802973275427
78500 0.357773969214917
79000 0.352223099453379
79500 0.345171849806486
80000 0.338297290143093
80500 0.329005985087658
81000 0.316711917042056
81500 0.304302836845489
82000 0.299969626544505
82500 0.310258262931088
83000 0.332483575051704
83500 0.358755067728803
84000 0.377351919380447
84500 0.379285862904839
85000 0.364746549044629
85500 0.345939032533272
86000 0.336483067319832
86500 0.337633284993692
87000 0.349111887175947
87500 0.36499588178579
88000 0.37402112189898
88500 0.370069474529027
89000 0.354379259943425
89500 0.336309584187631
90000 0.323294271217426
90500 0.319415559063123
91000 0.323309829441278
91500 0.325637744849555
92000 0.32843330024724
92500 0.334955436065458
93000 0.339141123406956
93500 0.336073353948789
94000 0.325048618143455
94500 0.308980418295743
95000 0.292062861746505
95500 0.281201602653155
96000 0.281401421503694
96500 0.284709599310707
97000 0.281628793146617
97500 0.282437788410132
98000 0.295668916376139
98500 0.312253035375754
99000 0.323878989522413
99500 0.325997674300788
100000 0.319389123455977
100500 0.307001403972514
101000 0.296113934290077
101500 0.293722494041502
102000 0.292129865114784
102500 0.288441460699492
103000 0.2882116105621
103500 0.290183143669914
104000 0.293263775496113
104500 0.296544121081098
105000 0.298480282820673
105500 0.299666181791811
106000 0.304387936288733
106500 0.314042703847157
107000 0.322000634154385
107500 0.323240307331201
108000 0.315900194799508
108500 0.302178976450964
109000 0.287989281655044
109500 0.277059569355811
110000 0.268999193657984
110500 0.262616223348022
111000 0.261458050075585
111500 0.26917802321472
112000 0.281912095867401
112500 0.292764933572764
113000 0.29284063581317
113500 0.279583438706198
114000 0.261227871223769
114500 0.247607458479901
115000 0.2461368991803
115500 0.254377441892942
116000 0.264547911140196
116500 0.274074024205429
117000 0.280660858487124
117500 0.284212209560648
118000 0.284595439376262
118500 0.28014347428583
119000 0.272874930962726
119500 0.262792635691013
120000 0.251291532777152
120500 0.243300986490655
121000 0.24209066493277
121500 0.24973758797765
122000 0.259895862868038
122500 0.261924981327439
123000 0.251383689509304
123500 0.230674347193983
124000 0.209872737272986
124500 0.198087676799478
125000 0.198284345108448
125500 0.208789557905985
126000 0.225007291030077
126500 0.24288504613571
127000 0.25726838620056
127500 0.265188655499223
128000 0.263758728763694
128500 0.252408619136095
129000 0.241934498466593
129500 0.239046421739081
130000 0.24245831422337
130500 0.245519906520681
131000 0.245533644832037
131500 0.248378550656685
132000 0.25320654150106
132500 0.262371477851784
133000 0.278170949772346
133500 0.291319325622291
134000 0.29732576364344
134500 0.293104987756684
135000 0.27902296165765
135500 0.260237920551142
136000 0.239226242912224
136500 0.222550234524927
137000 0.209973121773028
137500 0.198462529933716
138000 0.189182292603404
138500 0.182095162859851
139000 0.18182585827686
139500 0.192674166588868
140000 0.209849044106454
140500 0.222803793673993
141000 0.225080213231689
141500 0.22379133942183
142000 0.2284625063151
142500 0.240546047598835
143000 0.255153955134665
143500 0.264330740585873
144000 0.264221355213682
144500 0.254045270072228
145000 0.238817901137199
145500 0.227822104148525
146000 0.225336149553324
146500 0.229777976747848
147000 0.236651439362735
147500 0.241920919596087
148000 0.242595888097372
148500 0.238383373643227
149000 0.233066037873162
149500 0.227576371527333
150000 0.222743770138942
150500 0.220495532708228
151000 0.219104051431696
151500 0.216848376863726
152000 0.212846212775914
152500 0.21119844094862
153000 0.214835422528442
153500 0.222610463953671
154000 0.233570902492888
154500 0.241566763507638
155000 0.236906044318362
155500 0.217728216625353
156000 0.193282207754958
156500 0.174362501682834
157000 0.162866988002885
157500 0.153762543818051
158000 0.145881298764836
158500 0.143705455016097
159000 0.147476036791797
159500 0.155982933810813
160000 0.168733415487623
160500 0.183253779092421
161000 0.198253063474763
161500 0.209645415514284
162000 0.215487799864934
162500 0.217545542752495
163000 0.214366005312935
163500 0.207743778410275
164000 0.204961019546689
164500 0.209514990691707
165000 0.216920083761848
165500 0.217458073887467
166000 0.212002904273027
166500 0.210256963424479
167000 0.212397983694393
167500 0.215637638242505
168000 0.220299236330871
168500 0.222412909247896
169000 0.215993657548731
169500 0.201201517385843
170000 0.186867811907118
170500 0.181719670153471
171000 0.182910718305949
171500 0.183612018778756
172000 0.180465440366076
172500 0.173367003945955
173000 0.167726876285511
173500 0.171040330295513
174000 0.187934547334763
174500 0.214351776035079
175000 0.232679111051723
175500 0.232614349279433
176000 0.22321355317162
176500 0.218216359183934
177000 0.22098555710736
177500 0.223339056485003
178000 0.222945371821783
178500 0.222553688062166
179000 0.221858924745469
179500 0.221463750836869
180000 0.222122130250976
180500 0.222059455045027
181000 0.216178153758767
181500 0.206422156764827
182000 0.203145863030506
182500 0.207318311854859
183000 0.209464294087287
183500 0.202340206605964
184000 0.190718778831044
184500 0.182607106521621
185000 0.17707378744195
185500 0.175137704709457
186000 0.179851633421057
186500 0.186333251020331
187000 0.190649010855585
187500 0.192878571528186
188000 0.192791035531814
188500 0.189563850314158
189000 0.183302105029298
189500 0.177941009885172
190000 0.179940500015573
190500 0.188866993534219
191000 0.199773712172462
191500 0.20896405606341
192000 0.211163773114798
192500 0.207012873775259
193000 0.198222097198664
193500 0.188496508378635
194000 0.183897004067214
194500 0.182743196504904
195000 0.185770920646373
195500 0.192334857312385
196000 0.198243825058307
196500 0.202698915589164
197000 0.202154681318421
197500 0.196426491037898
198000 0.189256588859706
198500 0.189468737822626
199000 0.204155158754216
199500 0.226672045365681
200000 0.250796376922499
200500 0.266678434609362
201000 0.26484692627385
201500 0.248649564733342
202000 0.227712754562255
202500 0.211834657060875
203000 0.201254432994453
203500 0.192396082366907
204000 0.187399832264531
204500 0.18412026281102
205000 0.181428446511924
205500 0.182103055082471
206000 0.187997806085007
206500 0.199957116865954
207000 0.210650855632783
207500 0.212939348337531
208000 0.207740770508752
208500 0.195923462065681
209000 0.18352633173322
209500 0.178243152897394
210000 0.178210175449271
210500 0.179101750939772
211000 0.179874209692035
211500 0.181394662669285
212000 0.185316244564345
212500 0.190588621935298
213000 0.194526273268261
213500 0.194726478387086
214000 0.189748104658574
214500 0.185956757364778
215000 0.189181289902446
215500 0.19598560866342
216000 0.202786567865234
216500 0.210741198350637
217000 0.221191459946685
217500 0.236303919767646
218000 0.253764326921312
218500 0.264997099381805
219000 0.265342216777656
219500 0.255459459413291
220000 0.240818451389415
220500 0.226203651854053
221000 0.209187150729943
221500 0.192894248838395
222000 0.183328280792805
222500 0.180539456715236
223000 0.182870245409993
223500 0.183384810110762
224000 0.176280634312898
224500 0.161807302729909
225000 0.145487486972388
225500 0.140104862203478
226000 0.150961998729668
226500 0.170104950539828
227000 0.188128990311219
227500 0.203004176515346
228000 0.216105138098807
228500 0.225525548060548
229000 0.228501244294436
229500 0.223875155742293
230000 0.208634180752519
230500 0.183420668650222
231000 0.159826401011026
231500 0.147550096223671
232000 0.144743685649665
232500 0.148841931905106
233000 0.161642830202725
233500 0.179544424130312
234000 0.195124753128546
234500 0.20433736583857
235000 0.205403941574329
235500 0.196317198262257
236000 0.185249209238912
236500 0.187214211597576
237000 0.204402194142922
237500 0.224676021001762
238000 0.235971252633123
238500 0.233411371125275
239000 0.22060757442368
239500 0.204396645261013
240000 0.191952533259568
240500 0.187347323187518
241000 0.190549270588121
241500 0.201348975535444
242000 0.21626527553032
242500 0.22928196890654
243000 0.236575274948423
243500 0.238163660611478
244000 0.236875936722987
244500 0.236458264037672
245000 0.23889335047876
245500 0.242218254459425
246000 0.242876515704894
246500 0.240839693734162
247000 0.23596495914788
247500 0.228493275725605
248000 0.216991300592979
248500 0.205295103985075
249000 0.200253816744733
249500 0.203874552727547
250000 0.212840496372941
250500 0.218415634685718
251000 0.212188012440144
251500 0.196213023503692
252000 0.180502025467221
252500 0.170963035979793
253000 0.168613654587337
253500 0.171680411941714
254000 0.179229243354634
254500 0.188899834138181
255000 0.194602232077504
255500 0.194878688539004
256000 0.194369366052847
256500 0.19495293601508
257000 0.199261102736401
257500 0.204297870040242
258000 0.208768252814642
258500 0.209984894844148
259000 0.205630151928386
259500 0.203019693749269
260000 0.204868314276429
260500 0.20991831625601
261000 0.213453797183992
261500 0.210257156155219
262000 0.200834562144848
262500 0.186405051744307
263000 0.170275066640682
263500 0.15824622689244
264000 0.151581341330424
264500 0.149206429742446
265000 0.149870769215513
265500 0.15436750021043
266000 0.166599350880673
266500 0.190114027482364
267000 0.215424637492155
267500 0.23016922425635
268000 0.226327383901804
268500 0.205164127335254
269000 0.18212798633311
269500 0.168158617466708
270000 0.166708249171583
270500 0.174464654843452
271000 0.185540810333091
271500 0.200570084434309
272000 0.216217746113168
272500 0.226059937738225
273000 0.226195933772549
273500 0.211394941397209
274000 0.183507147994504
274500 0.157157137360003
275000 0.146075897471856
275500 0.147473406594291
276000 0.15027821745775
276500 0.149339497383104
277000 0.146752537427248
277500 0.146901627341215
278000 0.153678737251471
278500 0.167021393838535
279000 0.179310556244206
279500 0.184165207229521
280000 0.18262938749722
280500 0.17949679973347
281000 0.176730565407789
281500 0.172641711392448
282000 0.165676280063324
282500 0.15674898550329
283000 0.150323327724701
283500 0.152060507928813
284000 0.164793017300482
284500 0.183053347225888
285000 0.193702934310759
285500 0.190128516111427
286000 0.176461070958445
286500 0.159006090000599
287000 0.144603109088456
287500 0.141642184161179
288000 0.152856656657932
288500 0.169421055549064
289000 0.180374041474
289500 0.182015575609663
290000 0.177196814919182
290500 0.172961910193605
291000 0.176645543473266
291500 0.188894414746051
292000 0.202493257258099
292500 0.2098572696727
293000 0.207141737346329
293500 0.198568080607919
294000 0.197859936573734
294500 0.213265731204237
295000 0.236275217456582
295500 0.252327058626163
296000 0.251464336262664
296500 0.232898760774956
297000 0.203643812539753
297500 0.175223313887484
298000 0.158746747534026
298500 0.15177805826552
299000 0.147000339209549
299500 0.142491322500122
300000 0.139164612248387
300500 0.141354267131505
315500 0.158302081526417
330500 0.208975990713819
345500 0.174101255956264
360500 0.165279624438451
375500 0.170725464011235
390500 0.164757017281391
405500 0.140548608834637
420500 0.162739813117711
435500 0.160015009373201
450500 0.193519008610444
465500 0.17876559250556
480500 0.182609639431767
495500 0.194196031937802
510500 0.20412260712638
525500 0.187584758378952
540500 0.223765018962982
555500 0.188060270819275
570500 0.139349812931125
585500 0.132291387741849
600500 0.16053952517487
615500 0.205102885035315
630500 0.139261287149151
645500 0.181930425350947
660500 0.133330080678255
675500 0.16918866182073
690500 0.142266577276534
705500 0.177127632708954
720500 0.17600898285276
735500 0.173110150526884
750500 0.133755547447878
765500 0.194807503199175
780500 0.21441552191366
795500 0.2371475046347
810500 0.165100566220052
825500 0.18471582096947
840500 0.191734134629919
855500 0.148251797339518
870500 0.121149552147054
885500 0.158498852404121
900500 0.165532808350696
915500 0.122765123247772
930500 0.20152515973033
945500 0.175181871968201
960500 0.135464559655713
975500 0.162880896240052
990500 0.114650763968388
1005500 0.151563044893201
1020500 0.162809750475008
1035500 0.204450856552271
1050500 0.174627777831847
1065500 0.182816844683481
1080500 0.135152649432916
1095500 0.177080837481454
1110500 0.157952572890397
1125500 0.182844486841993
1140500 0.114298284864047
1155500 0.200332049607932
1170500 0.181093785029872
1185500 0.156316190197187
1200500 0.185221242465262
1215500 0.1949123067228
1230500 0.146131040917726
1245500 0.180043843284664
1260500 0.151060639095832
1275500 0.12548097439687
1290500 0.187563787988641
1305500 0.166529488260818
1320500 0.129081373763554
1335500 0.167440655105852
1350500 0.175733968224262
1365500 0.128808379556526
1380500 0.179091733466719
1395500 0.142685558887796
1410500 0.157198039103104
1425500 0.12543276312115
1440500 0.178823762385601
1455500 0.154486944866119
1470500 0.151444868553919
1485500 0.171181384226797
1500500 0.14511091309357
1515500 0.179960421414305
1530500 0.120948009919062
1545500 0.158598096220534
1560500 0.227130525106299
1575500 0.175839499568822
1590500 0.166044656498054
1605500 0.169672373796965
1620500 0.118599360462219
1635500 0.177676750646285
1650500 0.157152229285309
1665500 0.168704257172822
1680500 0.15495191825306
1695500 0.127113731857256
1710500 0.135258035180326
1725500 0.122920449567607
1740500 0.142487267688346
1755500 0.137559509175783
1770500 0.126388023011606
1785500 0.143355151284854
1800500 0.192334187291182
1815500 0.187037032184506
1830500 0.168265391463141
1845500 0.124207957517586
1860500 0.117803977926375
1875500 0.180671024882964
1890500 0.117032415936464
1905500 0.202224978019609
1920500 0.158799470143239
1935500 0.127519818627418
1950500 0.0923331157280973
1965500 0.151226555429163
1980500 0.169701625229075
1995500 0.178357351563089
2010500 0.180331240740308
2025500 0.266995352055523
2040500 0.167835592017944
2055500 0.174148878626018
2070500 0.144052405251602
2085500 0.174865026550486
2100500 0.163207804186878
2115500 0.155256579648649
2130500 0.119567000401013
2145500 0.221490431430554
2160500 0.144331871219618
2175500 0.135791587018085
2190500 0.1068713066376
2205500 0.131414644207693
2220500 0.190252541453867
2235500 0.143007279072803
2250500 0.125598631102705
2265500 0.155279686723726
2280500 0.178121572255549
2295500 0.150582727728244
2310500 0.107988197900676
2325500 0.19036610587394
2340500 0.163048678199022
2355500 0.163120001660733
2370500 0.151468316350111
2385500 0.179300341009282
2400500 0.269533197668642
2415500 0.13088138980591
2430500 0.16398324794439
2445500 0.121330158810755
2460500 0.133503495761567
2475500 0.224401492836029
2490500 0.204825683065662
2505500 0.151730996074606
2520500 0.16769466919434
2535500 0.11543590780785
2550500 0.1931885593341
2565500 0.145925853283343
2580500 0.197536133640108
2595500 0.179696261722425
2610500 0.183162785877336
2625500 0.190806804939783
2640500 0.13092104072156
2655500 0.165170576610439
2670500 0.160532362570311
2685500 0.190110828130662
2700500 0.173174483721143
2715500 0.164792644851063
2730500 0.189589803980005
2745500 0.11202487245879
2760500 0.141531374793028
2775500 0.13106399252424
2790500 0.200752639256797
2805500 0.162093873126625
2820500 0.138744239171643
2835500 0.15236183273361
2850500 0.108790379931993
2865500 0.100516551501835
2880500 0.141662572896636
2895500 0.122982875330235
2910500 0.189286800168236
2925500 0.190030963297499
2940500 0.207425819427073
2955500 0.177379369775934
2970500 0.0786938692213345
2985500 0.199368751397389
3000500 0.159013409245584
3015500 0.116069246218095
3030500 0.266245955199866
3045500 0.142524752723299
3060500 0.131899598191029
3075500 0.137507514959038
3090500 0.132675179098184
3105500 0.19983786378068
3120500 0.150493417065622
3135500 0.101397781359213
3150500 0.156485434312323
3165500 0.248957218587637
3180500 0.15678862460152
3195500 0.181273048289143
3210500 0.126899952853756
3225500 0.154114670720844
3240500 0.209343847044685
3255500 0.18161800637738
3270500 0.133150675722293
3285500 0.0953676976293339
3300500 0.142323938991868
3315500 0.16043168849743
3330500 0.144330045688733
3345500 0.166830614258105
3360500 0.179308682253197
3375500 0.157977166519011
3390500 0.133945215954371
3405500 0.158936064682853
3420500 0.107329860602404
3435500 0.174252381564986
3450500 0.135945969459389
3465500 0.1746459680396
3480500 0.167174364231186
3495500 0.19585259100936
3510500 0.184245767665794
3525500 0.167364408841433
3540500 0.146591386777085
3555500 0.173213947447346
3570500 0.163407808281814
3585500 0.139950696671363
3600500 0.181867909467034
3615500 0.112374254966168
3630500 0.0864757510680898
3645500 0.140353515143507
3660500 0.138422897073529
3675500 0.215057949996257
3690500 0.163826463108954
3705500 0.128586057630406
3720500 0.153120186774038
3735500 0.166757562829707
3750500 0.222930960864242
3765500 0.182842371810617
3780500 0.147701940032033
3795500 0.162628383092648
3810500 0.157982457447285
3825500 0.212498634139405
3840500 0.171254617296359
3855500 0.196737572828092
3870500 0.191060929323589
3885500 0.128538329385192
3900500 0.151646439853197
3915500 0.132166775106132
3930500 0.124268503476217
3945500 0.0628296430297755
3960500 0.125862000719022
3975500 0.162801491174781
3990500 0.213218539526653
4005500 0.159349338706831
4020500 0.178941677709092
4035500 0.1628826850042
4050500 0.167667491099119
4065500 0.159083653404952
4080500 0.163945226783409
4095500 0.192613062099467
4110500 0.190004216942149
4125500 0.171803054578209
4140500 0.136653093291622
4155500 0.150601466654545
4170500 0.158758900037079
4185500 0.122668267528805
4200500 0.21747071898984
4215500 0.162541707526761
4230500 0.210630353705729
4245500 0.129628281195344
4260500 0.178208261482694
4275500 0.199139807539406
4290500 0.111130180819096
4305500 0.163114830883364
4320500 0.202528945574432
4335500 0.163642643724112
4350500 0.15817341568828
4365500 0.174117586439041
4380500 0.145736058501699
4395500 0.13266575129685
4410500 0.131631350874285
4425500 0.179423306508624
4440500 0.112739448923054
4455500 0.177798636127054
4470500 0.149295149227285
4485500 0.138472892556027
4500500 0.151659613321697
4515500 0.17151129487105
4530500 0.158103706787124
4545500 0.165140668050291
4560500 0.119200932093979
4575500 0.139009499288431
4590500 0.139765220905043
4605500 0.163492621072578
4620500 0.170052716482981
4635500 0.191744303775247
4650500 0.134812287302769
4665500 0.261203044054634
4680500 0.225532778177614
4695500 0.183918273955988
4710500 0.135888909415079
4725500 0.150244795808335
4740500 0.138841705223144
4755500 0.151295954140262
4770500 0.162166276788883
4785500 0.126031653034345
4800500 0.199408355808258
4815500 0.209181597776749
4830500 0.11816244233582
4845500 0.138587088118631
4860500 0.1719974434266
4875500 0.184657507954997
4890500 0.203990591376888
4905500 0.185233659383406
4920500 0.161450351827818
4935500 0.14357467886976
4950500 0.12362700532072
4965500 0.201498382651124
4980500 0.240520532828345
4995500 0.161524909368998
5010500 0.140537838003279
5025500 0.131325977629952
5040500 0.141175972448882
5055500 0.125764034686329
5070500 0.154023204742296
5085500 0.201746699569217
5100500 0.168814710925639
5115500 0.121955158554992
5130500 0.159899170975825
5145500 0.119488947198223
5160500 0.163343240076154
5175500 0.10393775648513
5190500 0.200864784900462
5205500 0.147976508153754
5220500 0.197454321941042
5235500 0.124680732057818
5250500 0.171549817124157
5265500 0.164317761890116
5280500 0.144836601498497
5295500 0.156113598709962
5310500 0.128560719837314
5325500 0.171003721118314
5340500 0.18432197144202
5355500 0.171029546592612
5370500 0.131998754740426
5385500 0.191020926862166
5400500 0.132607628377121
5415500 0.191337932138071
5430500 0.130048757606853
5445500 0.187229781030681
5460500 0.151126214442942
5475500 0.170069667065994
5490500 0.103919432585147
5505500 0.148213435471209
5520500 0.153214478239053
5535500 0.172996456213045
5550500 0.137754541773493
5565500 0.168657513447547
5580500 0.123100435869121
5595500 0.188704251647792
5610500 0.166644053244109
5625500 0.170463534084829
5640500 0.125174123156366
5655500 0.119724096581063
5670500 0.0883524002456995
5685500 0.212438969321862
5700500 0.150852984871318
5715500 0.1154034290777
5730500 0.142034550691996
5745500 0.135800154109026
5760500 0.0842593668790507
5775500 0.158310059659593
5790500 0.165598280666942
5805500 0.148018608511768
5820500 0.157758065205052
5835500 0.17370484761475
5850500 0.126113997657046
5865500 0.129492660696098
5880500 0.159429222124765
5895500 0.135164856277778
5910500 0.199276218092279
5925500 0.167918719544592
5940500 0.181265141799153
5955500 0.137963765734205
5970500 0.138901545872644
5985500 0.116696331097163
6000500 0.166361760283281
6015500 0.140044832336081
6030500 0.171515747858784
6045500 0.146757591960868
6060500 0.108273069692746
6075500 0.166874965825225
6090500 0.163513267893522
6105500 0.190229830171141
6120500 0.148965401132306
6135500 0.110068127163973
6150500 0.1597430134896
6165500 0.160059402439251
6180500 0.167292760793134
6195500 0.176857169804235
6210500 0.183039320925145
6225500 0.16146996473194
6240500 0.16854732681381
6255500 0.106883519467265
6270500 0.190753916672857
6285500 0.122792849620605
6300500 0.116484295064506
6315500 0.156330016415588
6330500 0.147745215706441
6345500 0.161985378279801
6360500 0.2006707358718
6375500 0.143217757670455
6390500 0.151418192189977
6405500 0.159885014461746
6420500 0.178341624602587
6435500 0.15206280282755
6450500 0.149918225404907
6465500 0.183498946127066
6480500 0.153335824411896
6495500 0.109405245097778
6510500 0.19750933054481
6525500 0.155809747312873
6540500 0.137423415127547
6555500 0.155085950504371
6570500 0.154600286677073
6585500 0.210618782790222
6600500 0.151072361952513
6615500 0.134056532638028
6630500 0.177303348183477
6645500 0.104877117229758
6660500 0.202313705341873
6675500 0.103037463196104
6690500 0.12938246538178
6705500 0.17822316801537
6720500 0.103713421916252
6735500 0.22431952686956
6750500 0.153597774030662
6765500 0.145000755812089
6780500 0.165027281998198
6795500 0.134605099533243
6810500 0.161635378224981
6825500 0.146062177319883
6840500 0.234786141150378
6855500 0.142216913584089
6870500 0.145549628943662
6885500 0.130865437844566
6900500 0.126233623333361
6915500 0.177645730908575
6930500 0.166168839710243
6945500 0.172590940862
6960500 0.140129190229582
6975500 0.117091319425936
6990500 0.145724958425038
7005500 0.18483077494842
7020500 0.174861265389438
7035500 0.106766928526753
7050500 0.145399971386225
7065500 0.16293357516657
7080500 0.150563665956685
7095500 0.13694808356077
7110500 0.180260039945112
7125500 0.177516939636135
7140500 0.121416743696785
7155500 0.180094361879935
7170500 0.187408374795286
7185500 0.149217003082446
7200500 0.128521972728486
7215500 0.193852532058225
7230500 0.151218302968849
7245500 0.0944913253622865
7260500 0.158417541873313
7275500 0.142944479370955
7290500 0.157550721308415
7305500 0.179959378379076
7320500 0.135906535899827
7335500 0.184451681402492
7350500 0.177135180893509
7365500 0.172034541834162
7380500 0.141325341045691
7395500 0.11377320958097
7410500 0.194828173344515
7425500 0.201944914920313
7440500 0.145310960987172
7455500 0.165435453933634
7470500 0.162321787561737
7485500 0.131234849235997
7500500 0.115518251589876
7515500 0.126344365838391
7530500 0.184592714723133
7545500 0.169326686199395
7560500 0.0937857929377117
7575500 0.199636642074341
7590500 0.129998946016568
7605500 0.164598765114611
7620500 0.146367081334905
7635500 0.182571059964864
7650500 0.156399855634042
7665500 0.133514670191276
7680500 0.0981593134655448
7695500 0.18458725135109
7710500 0.151600181079695
7725500 0.144237910021814
7740500 0.131755380677924
7755500 0.140098362843418
7770500 0.144813274105685
7785500 0.177814869722173
7800500 0.138951833930615
7815500 0.181020718595519
7830500 0.136643341185169
7845500 0.163725975473819
7860500 0.161745552597254
7875500 0.137143608162589
7890500 0.155268521139501
7905500 0.0992574513173588
7920500 0.188893482518717
7935500 0.131490356851208
7950500 0.161173682059324
7965500 0.148073383166334
7980500 0.157508553969272
7995500 0.167201152936704
8010500 0.181527270887539
8025500 0.183363169110509
8040500 0.160072267573487
8055500 0.21629987093995
8070500 0.178357007005284
8085500 0.178147288383505
8100500 0.17226885928733
8115500 0.17842686486035
8130500 0.118664525852182
8145500 0.17880644077694
8160500 0.201709265525752
8175500 0.16488699558421
8190500 0.175867088051289
8205500 0.126610353264128
8220500 0.160065932778808
8235500 0.14155599643871
8250500 0.187226493469097
8265500 0.141119149615258
8280500 0.126162088304117
8295500 0.189667661920808
8310500 0.178099868553961
8325500 0.144776993507403
8340500 0.169850737688162
8355500 0.202491173604436
8370500 0.0916026862592188
8385500 0.142803623076163
8400500 0.138995835035562
8415500 0.17916456295033
8430500 0.189093213261468
8445500 0.12117176385126
8460500 0.176307339640851
8475500 0.186080515029142
8490500 0.154106227520863
8505500 0.134574957566158
8520500 0.161864621669017
8535500 0.173330327830844
8550500 0.168311047930051
8565500 0.101104301432095
8580500 0.144091263787818
8595500 0.241402402386677
8610500 0.127504136465648
8625500 0.1205670859121
8640500 0.15605151476939
8655500 0.111200141529299
8670500 0.172539580027624
8685500 0.14045724716633
8700500 0.165039600710135
8715500 0.222629730379228
8730500 0.139682149630682
8745500 0.0920475721211767
8760500 0.124345484706463
8775500 0.104765362260354
8790500 0.197408123692739
8805500 0.1429987498056
8820500 0.132045825177165
8835500 0.200691455784341
8850500 0.10909991806398
8865500 0.155652546890331
8880500 0.173563632598489
8895500 0.157425880911612
8910500 0.145390228362019
8925500 0.192697189836554
8940500 0.155821819874488
8955500 0.110075230104018
8970500 0.144444730623412
8985500 0.122662811947698
9000500 0.133979268148282
9015500 0.201943474459607
9030500 0.185206888699201
9045500 0.119378368803357
9060500 0.166497920224717
9075500 0.130824564053354
9090500 0.158382186492165
9105500 0.158115446115269
9120500 0.1298686744679
9135500 0.123620155170573
9150500 0.212423743791667
9165500 0.16941313945549
9180500 0.1144675729339
9195500 0.170651778786382
9210500 0.139532473390087
9225500 0.158941927951983
9240500 0.17262990142757
9255500 0.135050667723191
9270500 0.147675204065768
9285500 0.163969211773547
9300500 0.186499485491867
9315500 0.0761971766424986
9330500 0.207120334129053
9345500 0.164586999584144
9360500 0.167436575791494
9375500 0.159446873232236
9390500 0.191858367487241
9405500 0.143738549383827
9420500 0.0824240231902075
9435500 0.173054073184359
9450500 0.162985095437733
9465500 0.11045730989942
9480500 0.111841612206177
9495500 0.148896318857665
9510500 0.210477951943635
9525500 0.10803752141305
9540500 0.134873477700661
9555500 0.174835072422222
9570500 0.154160989410566
9585500 0.128332391271946
9600500 0.130923893582301
9615500 0.131097714852755
9630500 0.15379481803454
9645500 0.102933013385555
9660500 0.155131853388404
9675500 0.150574001302981
9690500 0.121081093421969
9705500 0.210793445560835
9720500 0.132558810715764
9735500 0.144549008976605
9750500 0.137228351386199
9765500 0.239180367974543
9780500 0.157559824748621
9795500 0.118124560409696
9810500 0.130720051873241
9825500 0.129855651530907
9840500 0.195773824752334
9855500 0.166258680836293
9870500 0.0907121533325621
9885500 0.120087975226435
9900500 0.156798242857599
9915500 0.138097778769222
9930500 0.156676458235793
9945500 0.146917363361796
9960500 0.191570077832198
9975500 0.133757425428814
9990500 0.166602054859787
10005500 0.11001704280127
10020500 0.149835361261599
10035500 0.16770593365157
10050500 0.158235072602836
10065500 0.145173657976294
10080500 0.162941045020539
10095500 0.121205457637969
10110500 0.12473352402775
10125500 0.145509402368295
10140500 0.196413743649326
10155500 0.114349734262763
10170500 0.219587931637356
10185500 0.213823946840657
10200500 0.104947339679104
10215500 0.216884680494664
10230500 0.135036264963834
10245500 0.128530145373856
10260500 0.193155591512821
10275500 0.152500096881846
10290500 0.159033229209781
10305500 0.102353251819802
10320500 0.131944851901948
10335500 0.214734234004312
10350500 0.10889949682471
10365500 0.120080453516994
10380500 0.158970250537875
10395500 0.105681265795395
10410500 0.173226456091842
10425500 0.176091083939816
10440500 0.149973870298759
10455500 0.151164312175049
10470500 0.139909095225398
10485500 0.137192607351001
10500500 0.0900170656341443
10515500 0.140669093838337
10530500 0.163326472164805
10545500 0.162423082672437
10560500 0.177259053913262
10575500 0.171166288521103
10590500 0.149956580788947
10605500 0.166046390510732
10620500 0.147393210173841
10635500 0.184517934534255
10650500 0.158971125676714
10665500 0.124101344320224
10680500 0.152052588096317
10695500 0.225300879805775
10710500 0.120249330289582
10725500 0.14850750594027
10740500 0.157680464003221
10755500 0.153625605369403
10770500 0.114628928943532
10785500 0.149060038893789
10800500 0.182823167227885
10815500 0.140348286745911
10830500 0.170457447470819
10845500 0.141141144130194
10860500 0.143795443322694
10875500 0.219988515901368
10890500 0.183815108613531
10905500 0.208974378220224
10920500 0.132201967235509
10935500 0.127850923854204
10950500 0.184383492789936
10965500 0.111991833158749
10980500 0.140540839934346
10995500 0.148748279016547
11010500 0.122056105789928
11025500 0.128256640248004
11040500 0.14537310890426
11055500 0.141365216232704
11070500 0.167936668493298
11085500 0.108471821515611
11100500 0.139539387093773
11115500 0.126474133777432
11130500 0.102476583624817
11145500 0.123203315045687
11160500 0.114021218534172
11175500 0.179098720323828
11190500 0.115167762984817
11205500 0.207754449040738
11220500 0.148179635350805
11235500 0.108313589600195
11250500 0.161434083520944
11265500 0.141436129656537
11280500 0.159573760003943
11295500 0.186887145363812
11310500 0.164792136102924
11325500 0.185903697866319
11340500 0.186055610256897
11355500 0.157534701746881
11370500 0.148437200974489
11385500 0.149508748460948
11400500 0.162993005479652
11415500 0.0854146770907497
11430500 0.137283789486966
11445500 0.167759653426989
11460500 0.165314456053311
11475500 0.20309836342508
11490500 0.15587630637175
11505500 0.196335370701197
11520500 0.210111938958006
11535500 0.131345240449684
11550500 0.130766838767994
11565500 0.127224338402448
11580500 0.115386928439492
11595500 0.146455786040337
11610500 0.15830109876375
11625500 0.186866845364088
11640500 0.134221923338299
11655500 0.183332485028748
11670500 0.194685952951509
11685500 0.155516266246098
11700500 0.165932205213685
11715500 0.130002658684624
11730500 0.159753587966916
11745500 0.110201629498355
11760500 0.14317814912892
11775500 0.141617698810621
11790500 0.127965747609453
11805500 0.161394442645195
11820500 0.144371279135767
11835500 0.153159803693939
11850500 0.191589497189037
11865500 0.121674344440511
11880500 0.117452140844586
11895500 0.155004777487862
11910500 0.134544603945561
11925500 0.139829894664612
11940500 0.174139112466479
11955500 0.155102252383604
11970500 0.184741675181041
11985500 0.117385772901306
12000500 0.112133393407958
12015500 0.131855125401987
12030500 0.119655177967621
12045500 0.210161405058392
12060500 0.206331336521718
12075500 0.150982298582275
12090500 0.103233347445769
12105500 0.0959018005155864
12120500 0.196809008642101
12135500 0.163290488955041
12150500 0.174425040533869
12165500 0.22593516175462
12180500 0.136053618854207
12195500 0.151235229930685
12210500 0.104829318861933
12225500 0.154928412486395
12240500 0.183326576217069
12255500 0.190054667819205
12270500 0.136092930774547
12285500 0.222464989307495
12300500 0.180021795670692
12315500 0.187639794763655
12330500 0.168306450641378
12345500 0.126786978564125
12360500 0.132572972387349
12375500 0.10316332224258
12390500 0.154687756710375
12405500 0.135368423455704
12420500 0.162764189550285
12435500 0.135916160082633
12450500 0.191219682645789
12465500 0.0904583300874103
12480500 0.149394257628421
12495500 0.118765285047308
12510500 0.0963704420134853
12525500 0.0939276156789201
12540500 0.0861057972827195
12555500 0.126652801039796
12570500 0.154552394221837
12585500 0.138974140438396
12600500 0.0977296798347197
12615500 0.116908315574953
12630500 0.14403628251912
12645500 0.122518752608784
12660500 0.116341702049751
12675500 0.142614288461211
12690500 0.131012121194119
12705500 0.121885013647757
12720500 0.10029728332291
12735500 0.203009802515328
12750500 0.165393760072115
12765500 0.139363871617849
12780500 0.146244198046936
12795500 0.151893548248628
12810500 0.126930346711699
12825500 0.200242456120444
12840500 0.153290789999527
12855500 0.149471606086632
12870500 0.164891403256959
12885500 0.170802973773299
12900500 0.156033780800633
12915500 0.146905222616417
12930500 0.139689829083475
12945500 0.110493794266744
12960500 0.147194500300597
12975500 0.202495910361004
12990500 0.125812601673276
13005500 0.143500429976192
13020500 0.137253676054329
13035500 0.155744551326346
13050500 0.153163096298066
13065500 0.105056534665582
13080500 0.167275683434983
13095500 0.102585938123054
13110500 0.131116855568222
13125500 0.166419872116341
13140500 0.14295010490142
13155500 0.199650197023346
13170500 0.121326771828006
13185500 0.123591532446559
13200500 0.147049455069619
13215500 0.178109967570077
13230500 0.145918709828708
13245500 0.172357039571961
13260500 0.104813433670192
13275500 0.165819097451234
13290500 0.147737757973111
13305500 0.126569970736424
13320500 0.134765877512974
13335500 0.158185750915763
13350500 0.199393983044967
13365500 0.157558901033205
13380500 0.197076231757284
13395500 0.141766233147487
13410500 0.143937753514593
13425500 0.0958263712607613
13440500 0.131233284711057
13455500 0.127438066171906
13470500 0.109242350347001
13485500 0.181660172856451
13500500 0.121496041374092
13515500 0.129317667224582
13530500 0.148922643796576
13545500 0.170430795829926
13560500 0.14296281737968
13575500 0.136973067701285
13590500 0.112540783514624
13605500 0.140191328906537
13620500 0.147918091746656
13635500 0.109334089165234
13650500 0.177763805059066
13665500 0.176394661358928
13680500 0.154530184690115
13695500 0.146279726603237
13710500 0.152745121044088
13725500 0.123326319659984
13740500 0.162296267351273
13755500 0.164721669933295
13770500 0.173004082656249
13785500 0.140571092471079
13800500 0.147541444156267
13815500 0.104114442796929
13830500 0.105739200516493
13845500 0.128123620573656
13860500 0.154297942858908
13875500 0.182613072301196
13890500 0.114003534239729
13905500 0.148215385489849
13920500 0.116584485143275
13935500 0.144723249172282
13950500 0.179376587650845
13965500 0.153170894710826
13980500 0.180465456329287
13995500 0.128531201366983
14010500 0.111105643515908
14025500 0.186956183833876
14040500 0.119960555217158
14055500 0.130249027315077
14070500 0.165916387247053
14085500 0.178563836675513
14100500 0.232096427869397
14115500 0.14341645467849
14130500 0.156369706079656
14145500 0.145089307360432
14160500 0.126525374354782
14175500 0.122650970452874
14190500 0.171533970841813
14205500 0.122179992137851
14220500 0.146562945448556
14235500 0.139577135889611
14250500 0.188875037489728
14265500 0.144429052438626
14280500 0.165105846202029
14295500 0.154304240591833
14310500 0.129471139396592
14325500 0.186244612411996
14340500 0.0863727552158192
14355500 0.149015849503733
14370500 0.122166751725848
14385500 0.124803655720636
14400500 0.115511426472905
14415500 0.115600723533853
14430500 0.126651815163118
14445500 0.137501775987175
14460500 0.123975740059112
14475500 0.10216246487047
14490500 0.130320547483692
14505500 0.175296183041817
14520500 0.216364239320945
14535500 0.168200368621361
14550500 0.152810762445809
14565500 0.162473497742551
14580500 0.122623216941917
14595500 0.0977952252349561
14610500 0.175887148224115
14625500 0.111160421086717
14640500 0.187390519975945
14655500 0.234264958686728
14670500 0.109902200493094
14685500 0.211534904500278
14700500 0.172821507431152
14715500 0.15170174057439
14730500 0.112163509753645
14745500 0.12037328567152
14760500 0.123738740307802
14775500 0.170371451744773
14790500 0.172677696493942
14805500 0.109613050710808
14820500 0.0940241127308866
14835500 0.142450413220944
14850500 0.160615176160959
14865500 0.148682748881236
14880500 0.107824514315325
14895500 0.16162825741306
14910500 0.17419693597992
14925500 0.145561519154876
14940500 0.195882632587172
14955500 0.150258922090307
14970500 0.136754764418146
14985500 0.146048674284883
15000500 0.168479263479219
15015500 0.159102234397657
15030500 0.125344825898507
15045500 0.212206184477659
15060500 0.117509522647616
15075500 0.189408039119246
15090500 0.129153555430718
15105500 0.167044650647479
15120500 0.132322066701679
15135500 0.144876966419279
15150500 0.114546725142672
15165500 0.162256782638148
15180500 0.231303851327656
15195500 0.117130158277366
15210500 0.137393422002143
15225500 0.114960470968655
15240500 0.22808338222998
15255500 0.116238969580604
15270500 0.152939891821586
15285500 0.16409025914562
15300500 0.086861997625559
15315500 0.124970641952369
15330500 0.216466493972045
15345500 0.179197896714963
15360500 0.14671439328143
15375500 0.12156797001062
15390500 0.124753483941788
15405500 0.157602642649107
15420500 0.176144155764179
15435500 0.105625822912104
15450500 0.149901329676514
15465500 0.177248436939728
15480500 0.143299544249763
15495500 0.1210131954466
15510500 0.151136418486123
15525500 0.103965115819889
15540500 0.180493627998507
15555500 0.126450241523198
15570500 0.13365792769744
15585500 0.189925352988739
15600500 0.112112832989151
15615500 0.199761396601789
15630500 0.161261215547727
15645500 0.150894085258368
15660500 0.115189025447748
15675500 0.118326209910785
15690500 0.183582104444439
15705500 0.141696652787541
15720500 0.13189586057607
15735500 0.118519368446515
15750500 0.150593443012693
15765500 0.147370722737723
15780500 0.128415569658275
15795500 0.192363906329969
15810500 0.191607535717209
15825500 0.0948633492888718
15840500 0.143665140730286
15855500 0.100019877632796
15870500 0.169376977104935
15885500 0.163539863320178
15900500 0.157374290207304
15915500 0.12768565954911
15930500 0.14816573487042
15945500 0.120820607751666
15960500 0.169445697848248
15975500 0.0916162969045434
15990500 0.159612459111856
16005500 0.14027413077722
16020500 0.187418260475767
16035500 0.174258466054643
16050500 0.165462334659857
16065500 0.156590077383261
16080500 0.167194625266915
16095500 0.129940480603864
16110500 0.104813146233322
16125500 0.152258466440917
16140500 0.16150704694004
16155500 0.127169169485803
16170500 0.129638618339694
16185500 0.169306776107978
16200500 0.181659327984352
16215500 0.0921866908282503
16230500 0.122055803023283
16245500 0.113298967012165
16260500 0.183679703143466
16275500 0.128306693300722
16290500 0.106297453080569
16305500 0.115770386523879
16320500 0.158012270508171
16335500 0.192130976217606
16350500 0.0924764846642072
16365500 0.153941022923694
16380500 0.133244263448093
16395500 0.143354880844526
16410500 0.226398270044105
16425500 0.167930809179713
16440500 0.147111121330396
16455500 0.16584440301193
16470500 0.179400961440151
16485500 0.150391230935114
16500500 0.178586083121586
16515500 0.172513217390436
16530500 0.153897591668139
16545500 0.192055905407952
16560500 0.195713269627824
16575500 0.156015453576568
16590500 0.128450476214761
16605500 0.12187491963013
16620500 0.115201902090686
16635500 0.182231667753278
16650500 0.161589733925697
16665500 0.121464650543308
16680500 0.153390173340816
16695500 0.159339452960551
16710500 0.11634024932094
16725500 0.159758641936605
16740500 0.128906131286275
16755500 0.142535067206953
16770500 0.159327356229404
16785500 0.154016629022992
16800500 0.192691070248028
16815500 0.163720913832807
16830500 0.201044609662452
16845500 0.196805572460401
16860500 0.157795919092589
16875500 0.191319425454963
16890500 0.0831289345672508
16905500 0.148866539290184
16920500 0.108842273333168
16935500 0.17128686733984
16950500 0.171876553494195
16965500 0.133445315420662
16980500 0.175860562891567
16995500 0.144354916503982
17010500 0.18410702068606
17025500 0.172364553174598
17040500 0.176746028294379
17055500 0.161793091951816
17070500 0.125327687336151
17085500 0.179817096939764
17100500 0.152571760619688
17115500 0.183122629163609
17130500 0.219457646501108
17145500 0.137761416020693
17160500 0.253575563030666
17175500 0.139736565181145
17190500 0.140801389357056
17205500 0.173669346352209
17220500 0.144168748596658
17235500 0.192356043597111
17250500 0.123460673686465
17265500 0.164727179340537
17280500 0.144688868366921
17295500 0.116567959210616
17310500 0.139847175514304
17325500 0.131457976209053
17340500 0.149132102843502
17355500 0.203231150888592
17370500 0.117151769681194
17385500 0.138919673485449
17400500 0.143490345842909
17415500 0.147996414057693
17430500 0.132593156186559
17445500 0.138860133405206
17460500 0.135650032687606
17475500 0.238301738851587
17490500 0.13106921913586
17505500 0.135424539248656
17520500 0.1873384880014
17535500 0.176064563939529
17550500 0.215405412245275
17565500 0.113373748826184
17580500 0.161294812010689
17595500 0.199410835950777
17610500 0.153708887177473
17625500 0.0996893475871305
17640500 0.16722897181456
17655500 0.1138692044401
17670500 0.160607848037824
17685500 0.111581275194713
17700500 0.174148422815504
17715500 0.175219209248318
17730500 0.139170031776327
17745500 0.150125760105783
17760500 0.168954190146818
17775500 0.19299867696996
17790500 0.208563937947179
17805500 0.120813921385607
17820500 0.12870290764528
17835500 0.152918648076395
17850500 0.162078868598665
17865500 0.126014135889264
17880500 0.129476228076439
17895500 0.221912022977734
17910500 0.11616865170857
17925500 0.159720770648207
17940500 0.166633665506358
17955500 0.147838694337529
17970500 0.130366459123229
17985500 0.126896149512873
18000500 0.154096537991236
18015500 0.159115519821609
18030500 0.203794244180075
18045500 0.112179932169005
18060500 0.123942336083599
18075500 0.139379184007988
18090500 0.202879582235925
18105500 0.101386660671538
18120500 0.204200820951003
18135500 0.097451593645516
18150500 0.111053169401678
18165500 0.131703675063374
18180500 0.127761533364213
18195500 0.117841273732694
18210500 0.1657419871396
18225500 0.1964058860065
18240500 0.109246771023584
18255500 0.173805190264448
18270500 0.115554766657321
18285500 0.113732826461624
18300500 0.171072425958521
18315500 0.127196623318376
18330500 0.088616164487341
18345500 0.142024884761503
18360500 0.134843999597535
18375500 0.171630451191348
18390500 0.145689887381685
18405500 0.204781652899715
18420500 0.10184716744946
18435500 0.104550650945036
18450500 0.134952212205558
18465500 0.130877300441852
18480500 0.202663306990015
18495500 0.118611092403291
18510500 0.108038190731288
18525500 0.178824278800295
18540500 0.127307585296919
18555500 0.10443496058521
18570500 0.181733531409629
18585500 0.117820555473343
18600500 0.120885635033497
18615500 0.160039022015633
18630500 0.145797103122266
18645500 0.145340519671987
18660500 0.158681430257256
18675500 0.165951531405584
18690500 0.143624770736504
18705500 0.152776444242995
18720500 0.132624440253519
18735500 0.201606382792683
18750500 0.196156016926114
18765500 0.0957787330023049
18780500 0.144006742360754
18795500 0.160846858764714
18810500 0.10126120617417
18825500 0.194020541563606
18840500 0.176826765047384
18855500 0.100229237466186
18870500 0.171119866434256
18885500 0.154113196317078
18900500 0.159492885272827
18915500 0.158431592202811
18930500 0.148757654998784
18945500 0.0904378172077127
18960500 0.103406888796624
18975500 0.136016130453123
18990500 0.128889623798567
19005500 0.172171156930269
19020500 0.188039882222189
19035500 0.14932779177814
19050500 0.132373985464844
19065500 0.170835620464468
19080500 0.222478167770538
19095500 0.129911339556055
19110500 0.153813056803171
19125500 0.19082978391995
19140500 0.160327866807891
19155500 0.189079403931257
19170500 0.139100225432581
19185500 0.174790027162842
19200500 0.159166604352237
19215500 0.147692886695708
19230500 0.13474390394816
19245500 0.201248658225899
19260500 0.098659184149336
19275500 0.203823504261535
19290500 0.111015416567342
19305500 0.145937315813173
19320500 0.150885302514468
19335500 0.1105981346958
19350500 0.128633460054173
19365500 0.0936593515458247
19380500 0.10898005572839
19395500 0.0807374772459156
19410500 0.135219453072586
19425500 0.144834669704111
19440500 0.131791503035324
19455500 0.151402609603621
19470500 0.153210640319046
19485500 0.10620406263894
19500500 0.157047669655938
19515500 0.172070359634846
19530500 0.138284535814452
19545500 0.127590862975824
19560500 0.189905939189604
19575500 0.159396515454074
19590500 0.119547943214204
19605500 0.094350408510817
19620500 0.179865196219359
19635500 0.180858345498851
19650500 0.17098065236234
19665500 0.128788085977177
19680500 0.070548863560089
19695500 0.205826259569675
19710500 0.189679002379378
19725500 0.189336962125171
19740500 0.0976404155068287
19755500 0.177890281842427
19770500 0.211490425500872
19785500 0.188038238891969
19800500 0.110817359743127
19815500 0.104979720815885
19830500 0.152128170938713
19845500 0.159807950226427
19860500 0.145412086832855
19875500 0.0712605187154391
19890500 0.126467774813669
19905500 0.141433853631877
19920500 0.138849237638464
19935500 0.142130002692412
19950500 0.18269210994303
19965500 0.134514138025619
19980500 0.181745942574068
19995500 0.152118242757908
20010500 0.156916939011895
20025500 0.149396062169489
20040500 0.150683980525199
20055500 0.126249139054073
20070500 0.181525919851657
20085500 0.164228834868965
20100500 0.159428547360009
20115500 0.132144782606061
20130500 0.163715055233742
20145500 0.129269847336739
20160500 0.154178826681182
20175500 0.15204654856182
20190500 0.136771766617769
20205500 0.122539949968532
20220500 0.138958313474122
20235500 0.103506341704293
20250500 0.0936969186870992
20265500 0.12188943880912
20280500 0.19755639310784
20295500 0.133819117364439
20310500 0.0910875304174169
20325500 0.143907601046292
20340500 0.155137135234559
20355500 0.149616168758361
20370500 0.109900000616508
20385500 0.168991299049513
20400500 0.15046495121766
20415500 0.118007600371787
20430500 0.156005999727219
20445500 0.14553605482427
20460500 0.124938614861113
20475500 0.117922473350623
20490500 0.189424583422172
20505500 0.148900600140144
20520500 0.130350378908955
20535500 0.115035345946313
20550500 0.13091275314616
20565500 0.187104510820955
20580500 0.105322860064812
20595500 0.104431932474683
20610500 0.145250045624645
20625500 0.111607092592266
20640500 0.138146802651978
20655500 0.135415448070029
20670500 0.18017392192602
20685500 0.131196639852257
20700500 0.138873826776518
20715500 0.124466296684579
20730500 0.141479231683178
20745500 0.133918695524203
20760500 0.113718372178444
20775500 0.114973324716392
20790500 0.170209418998871
20805500 0.101750549874436
20820500 0.152589445065193
20835500 0.147854265597588
20850500 0.113527858754734
20865500 0.137692515961691
20880500 0.142165712295805
20895500 0.17097676640472
20910500 0.169010665576173
20925500 0.190298707637931
20940500 0.163507296349211
20955500 0.139024208342169
20970500 0.108329958873527
20985500 0.188202323291716
21000500 0.108089806844069
21015500 0.121452568837026
21030500 0.121855910388243
21045500 0.0972362279015994
21060500 0.185591610489866
21075500 0.147372611702927
21090500 0.0916648152518127
21105500 0.107684165574005
21120500 0.153535960404117
21135500 0.139354563972992
21150500 0.178087575399448
21165500 0.145860717424525
21180500 0.176963504795926
21195500 0.104156691179602
21210500 0.164285594575009
21225500 0.131001631338625
21240500 0.129613006677758
21255500 0.132618076979958
21270500 0.177314702974225
21285500 0.137424049343034
21300500 0.131482615046575
21315500 0.121826855985181
21330500 0.136170547372981
21345500 0.140731379970787
21360500 0.127649193163331
21375500 0.154010651711718
21390500 0.130612280923635
21405500 0.147947300290401
21420500 0.0862963570824779
21435500 0.193925241061433
21450500 0.151331193954254
21465500 0.187006940412911
21480500 0.140965233972832
21495500 0.129140086346267
21510500 0.198994974085831
21525500 0.0878462862886167
21540500 0.0888772767588153
21555500 0.146642053605923
21570500 0.141657173645045
21585500 0.166050174069942
21600500 0.116771771080287
21615500 0.108031066452891
21630500 0.114041003961705
21645500 0.16874130263444
21660500 0.136220084677767
21675500 0.146346079461021
21690500 0.144363305674366
21705500 0.138051324956111
21720500 0.141662245662752
21735500 0.128006324607369
21750500 0.145829559177484
21765500 0.128050428238668
21780500 0.166631152367747
21795500 0.16719664486459
21810500 0.12620707000747
21825500 0.112432269230041
21840500 0.188307257192663
21855500 0.0948652668933747
21870500 0.137121274445036
21885500 0.115875699513153
21900500 0.142447767289454
21915500 0.125538842437265
21930500 0.186333168028829
21945500 0.17587649663983
21960500 0.143905842237359
21975500 0.179786192031287
21990500 0.20389849637763
22005500 0.128749802292193
22020500 0.103083774480048
22035500 0.106023343650303
22050500 0.208382906413429
22065500 0.146115265307829
22080500 0.224994271210252
22095500 0.113288543878622
22110500 0.119399967734956
22125500 0.161691132439192
22140500 0.119966809908031
22155500 0.146144963873647
22170500 0.1679141500697
22185500 0.151352761934728
22200500 0.172782973540849
22215500 0.167197251613701
22230500 0.0971320416633745
22245500 0.0939376406715688
22260500 0.150849936308737
22275500 0.0983161874398235
22290500 0.111308743126943
22305500 0.144626264504238
22320500 0.124436312630703
22335500 0.187423124912674
22350500 0.156039730959673
22365500 0.124989302756216
22380500 0.081800620007797
22395500 0.115782632407627
22410500 0.157089083301928
22425500 0.121321249362686
22440500 0.165635511005461
22455500 0.0991623310480687
22470500 0.138475224954431
22485500 0.138689257577536
22500500 0.196305736413254
22515500 0.157257658774978
22530500 0.165349115972372
22545500 0.137251800368618
22560500 0.131249939079707
22575500 0.134054615456892
22590500 0.147668531679173
22605500 0.148729435140138
22620500 0.160817674110008
22635500 0.154491967534306
22650500 0.122551177542305
22665500 0.177306702623657
22680500 0.178362561399721
22695500 0.108947542469579
22710500 0.13437004696634
22725500 0.133173678877405
22740500 0.196786088876533
22755500 0.156604160441095
22770500 0.223822880720905
22785500 0.208073911363087
22800500 0.187837886539177
22815500 0.139047157355428
22830500 0.11379193415266
22845500 0.135476678857227
22860500 0.0927056188695304
22875500 0.146350360272544
22890500 0.0951504907666077
22905500 0.114322684692707
22920500 0.231168057287741
22935500 0.127625621349913
22950500 0.147439374492015
22965500 0.127195358493998
22980500 0.131287331498234
22995500 0.144047209107354
23010500 0.159882127878942
23025500 0.092450559507405
23040500 0.177014229637026
23055500 0.203991356469361
23070500 0.118171507068712
23085500 0.149696364399903
23100500 0.144971690048235
23115500 0.143145000557098
23130500 0.106167426417909
23145500 0.129909385218891
23160500 0.156283741504872
23175500 0.11929427747884
23190500 0.116019310301476
23205500 0.109598552622378
23220500 0.108564730328269
23235500 0.17075557517526
23250500 0.146405795108611
23265500 0.110053587809291
23280500 0.121823119784371
23295500 0.157923766175032
23310500 0.176134555151767
23325500 0.135965670521576
23340500 0.154892013815309
23355500 0.188984261005457
23370500 0.178405601002629
23385500 0.166128445889459
23400500 0.181055918387431
23415500 0.0860696297361686
23430500 0.139416503141969
23445500 0.147442782157385
23460500 0.121096302045232
23475500 0.182162436336275
23490500 0.101048499711098
23505500 0.1256420868076
23520500 0.20101420094322
23535500 0.115587056774356
23550500 0.121357401745214
23565500 0.140775450469046
23580500 0.0961362397576886
23595500 0.1937536788544
23610500 0.100857194348206
23625500 0.164141342035394
23640500 0.141896522305884
23655500 0.139147533124019
23670500 0.159781873269667
23685500 0.171407414869016
23700500 0.11651304177397
23715500 0.159261447045986
23730500 0.1701956127938
23745500 0.0878725039205137
23760500 0.201479897533076
23775500 0.156269034471488
23790500 0.20447743854777
23805500 0.146979016764556
23820500 0.101961010110784
23835500 0.142268311789057
23850500 0.150872665743585
23865500 0.122104333974586
23880500 0.161995387143638
23895500 0.167478849299817
23910500 0.116329688616172
23925500 0.161348953595249
23940500 0.112349832463084
23955500 0.151793362101967
23970500 0.157536496915324
23985500 0.139360200889806
24000500 0.102271358241084
24015500 0.10785323024918
24030500 0.0925644685477469
24045500 0.131517486223746
24060500 0.154280816389794
24075500 0.18428716046044
24090500 0.124581859976854
24105500 0.0887514144794427
24120500 0.104735896362319
24135500 0.0986127525027528
24150500 0.108294875590848
24165500 0.134585720781104
24180500 0.163079121351594
24195500 0.190820420197841
24210500 0.174500544087988
24225500 0.101218452112582
24240500 0.1597048195611
24255500 0.159022896321155
24270500 0.143961033024174
24285500 0.122643836308856
24300500 0.139995262578095
24315500 0.122830158452325
24330500 0.086430522757431
24345500 0.158786527028808
24360500 0.116170526799737
24375500 0.106283775024494
24390500 0.169109154693573
24405500 0.15896953689896
24420500 0.166379107611506
24435500 0.196909284291035
24450500 0.157425256460262
24465500 0.166688082569158
24480500 0.120343544904617
24495500 0.162900634780366
24510500 0.0840300757916594
24525500 0.130520170839739
24540500 0.16334178834594
24555500 0.138035226332488
24570500 0.136423251462619
24585500 0.156050704037436
24600500 0.132818007316694
24615500 0.119221039329284
24630500 0.125708069485659
24645500 0.150555221664254
24660500 0.0771178811352387
24675500 0.163250946129902
24690500 0.128619872868066
24705500 0.133188077587211
24720500 0.141776370213411
24735500 0.0724168785912693
24750500 0.135861509505101
24765500 0.142181024005704
24780500 0.1499598780783
24795500 0.143354736295341
24810500 0.114465476625327
24825500 0.189709020501806
24840500 0.136334305786058
24855500 0.141910280935361
24870500 0.132698652640608
24885500 0.0854068986188162
24900500 0.186838465735781
24915500 0.184476400055483
24930500 0.107670422803615
24945500 0.124482765758201
24960500 0.110730087979595
24975500 0.100861624845728
24990500 0.162590286300272
25005500 0.155389422825806
25020500 0.0863057614174405
25035500 0.185186332317826
25050500 0.160477711779768
25065500 0.131122040350371
25080500 0.132418416843357
25095500 0.137532652207196
25110500 0.171880466103268
25125500 0.178955719811341
25140500 0.0994864066054375
25155500 0.186121558920816
25170500 0.162446254600779
25185500 0.146472160388318
25200500 0.167741057211408
25215500 0.139483960474419
25230500 0.093792538455462
25245500 0.21875264267473
25260500 0.131652017971303
25275500 0.136247528742219
25290500 0.140918822074752
25305500 0.110678203797971
25320500 0.153471716026177
25335500 0.163122899654518
25350500 0.15217109456261
25365500 0.136243630121133
25380500 0.143335064248049
25395500 0.106916593602205
25410500 0.168802145615352
25425500 0.136120430749143
25440500 0.132094036266514
25455500 0.17165089167095
25470500 0.112712678256379
25485500 0.146030207616086
25500500 0.116414547582529
25515500 0.139329690123743
25530500 0.1251869865875
25545500 0.149827789344476
25560500 0.10535059455186
25575500 0.120227569035416
25590500 0.126987564789917
25605500 0.164053010784615
25620500 0.188835100227797
25635500 0.123237268808975
25650500 0.13321124187343
25665500 0.0868235217197181
25680500 0.166723905220724
25695500 0.148824719852516
25710500 0.114802630472433
25725500 0.115801900818323
25740500 0.189212754079449
25755500 0.117880710648769
25770500 0.135510060975901
25785500 0.186170012039965
25800500 0.11808242998187
25815500 0.15316198594498
25830500 0.0989075719980796
25845500 0.217250514101139
25860500 0.13826826104834
25875500 0.128079224903665
25890500 0.15479976857286
25905500 0.0911717598265184
25920500 0.14680977364423
25935500 0.128491700405529
25950500 0.14074721771134
25965500 0.131408184250163
25980500 0.149468625691003
25995500 0.139555137196316
26010500 0.121514382567653
26025500 0.11145078326814
26040500 0.129845305917875
26055500 0.184386735249209
26070500 0.16231099377743
26085500 0.144703605791313
26100500 0.102903334851706
26115500 0.151794226588428
26130500 0.175814786669459
26145500 0.138922212525445
26160500 0.139863481937379
26175500 0.148161781010356
26190500 0.162036139061776
26205500 0.110576440106956
26220500 0.119374898935429
26235500 0.129290560007481
26250500 0.149067081274988
26265500 0.147997243307789
26280500 0.126951617252376
26295500 0.132049256182449
26310500 0.117944714160967
26325500 0.124554134018128
26340500 0.142737726493351
26355500 0.148836952598596
26370500 0.156097216191009
26385500 0.145474277036751
26400500 0.185704851675003
26415500 0.123692822298422
26430500 0.131141818313818
26445500 0.155032705968972
26460500 0.193412355137053
26475500 0.185006212792654
26490500 0.122345823936359
26505500 0.134276902154873
26520500 0.089617832342039
26535500 0.132814511948018
26550500 0.123422263437327
26565500 0.114972714847399
26580500 0.118340268035855
26595500 0.135813766673545
26610500 0.226404839237664
26625500 0.16966679043963
26640500 0.0760695352051464
26655500 0.162121238602296
26670500 0.149161581049556
26685500 0.155296229689692
26700500 0.146517201182404
26715500 0.159544750950738
26730500 0.112412912161579
26745500 0.152211464736109
26760500 0.19859209584459
26775500 0.177571090405139
26790500 0.116848572733729
26805500 0.136965008897794
26820500 0.162369037587566
26835500 0.154276649170462
26850500 0.10961373747052
26865500 0.167257556883642
26880500 0.14493704765718
26895500 0.111452855241803
26910500 0.184872902180531
26925500 0.17408464428444
26940500 0.139384405261997
26955500 0.129432456557723
26970500 0.166202240539443
26985500 0.118477871077115
27000500 0.17661787177493
27015500 0.143363491017409
27030500 0.19912243868602
27045500 0.160858111211045
27060500 0.115731796113003
27075500 0.196094317996459
27090500 0.121640992777324
27105500 0.182055350664553
27120500 0.110374132894013
27135500 0.158551570036709
27150500 0.172002156974186
27165500 0.151126776946898
27180500 0.157581358589296
27195500 0.194188161958477
27210500 0.149594728417096
27225500 0.154728344996588
27240500 0.120688796696544
27255500 0.147409259242849
27270500 0.195311819864366
27285500 0.152940035062409
27300500 0.122015194176831
27315500 0.116696686923938
27330500 0.0763469439732832
27345500 0.126592082428932
27360500 0.17359358358759
27375500 0.124228033622291
27390500 0.143982795138221
27405500 0.141189316894282
27420500 0.249558795255144
27435500 0.102602653116602
27450500 0.12281026452256
27465500 0.111371028555957
27480500 0.118075338802063
27495500 0.17410158233341
27510500 0.129405916599665
27525500 0.132427062127996
27540500 0.158783006132131
27555500 0.121910391234543
27570500 0.134270270183784
27585500 0.112033941276448
27600500 0.144437724677479
27615500 0.160318921153606
27630500 0.151035747995248
27645500 0.145977720019042
27660500 0.135515473785387
27675500 0.164737175992254
27690500 0.136233040915416
27705500 0.14801514369925
27720500 0.116245623729456
27735500 0.161088959208748
27750500 0.0958313216928639
27765500 0.126404764820384
27780500 0.181720489518374
27795500 0.112112368664896
27810500 0.117935102927871
27825500 0.118711044389574
27840500 0.146211930020046
27855500 0.114729984220767
27870500 0.20698404145596
27885500 0.173352023988326
27900500 0.157662999548792
27915500 0.160462432892657
27930500 0.153293152614118
27945500 0.146681985852299
27960500 0.11666332273154
27975500 0.164066467680045
27990500 0.154412354152754
28005500 0.133904254029325
28020500 0.121906971668987
28035500 0.122457347521858
28050500 0.09411442348764
28065500 0.171965782924236
28080500 0.168005525973448
28095500 0.132397441034558
28110500 0.163839484017361
28125500 0.150959520350101
28140500 0.150061055950592
28155500 0.161189329842506
28170500 0.128392678655064
28185500 0.160934732661378
28200500 0.148978679595992
28215500 0.142545770394844
28230500 0.137587090766961
28245500 0.168534688309786
28260500 0.122759582186275
28275500 0.167894927854173
28290500 0.140310950316289
28305500 0.156915696683643
28320500 0.143798454674099
28335500 0.189198318660087
28350500 0.148335932139507
28365500 0.121748735278391
28380500 0.172654365814158
28395500 0.145321093701852
28410500 0.193877398010503
28425500 0.16569297491556
28440500 0.159054097714325
28455500 0.101413619982726
28470500 0.123210650865423
28485500 0.146096378472829
28500500 0.195070117026474
28515500 0.173847688976555
28530500 0.170052499338831
28545500 0.134099569832382
28560500 0.168026285064472
28575500 0.13115161959202
28590500 0.140878760372105
28605500 0.0883395025926477
28620500 0.118519604750892
28635500 0.124917604006785
28650500 0.139081771749671
28665500 0.110679710168439
28680500 0.139663412470582
28695500 0.157502750319114
28710500 0.135470929308925
28725500 0.143277171443744
28740500 0.14365849996274
28755500 0.136150942243081
28770500 0.140972736542532
28785500 0.120730408406849
28800500 0.12721520688606
28815500 0.181578378987801
28830500 0.128887692578235
28845500 0.106486599960318
28860500 0.157702618408183
28875500 0.145002582404735
28890500 0.135068048756951
28905500 0.092809078005637
28920500 0.158416654734833
28935500 0.18087421635229
28950500 0.0929439080602712
28965500 0.201265810352668
28980500 0.118487572564534
28995500 0.15315544047389
29010500 0.10631639228475
29025500 0.146165145327755
29040500 0.128205450391698
29055500 0.0908963856312422
29070500 0.171471208254932
29085500 0.0988710685880517
29100500 0.0978625306696078
29115500 0.130361943542155
29130500 0.171748679423273
29145500 0.149450179758211
29160500 0.133602048880965
29175500 0.145669597671534
29190500 0.148750630730762
29205500 0.142047056631421
29220500 0.145169396502868
29235500 0.124621151111346
29250500 0.135327970649907
29265500 0.147509078579081
29280500 0.128549007859935
29295500 0.198499944159735
29310500 0.121298299215739
29325500 0.180600243766459
29340500 0.155698545888537
29355500 0.147877197764991
29370500 0.136298401383516
29385500 0.144972689608997
29400500 0.109394676189959
29415500 0.144348105539419
29430500 0.188564448238841
29445500 0.178529490526848
29460500 0.151761879336722
29475500 0.16741172658503
29490500 0.126276213188143
29505500 0.188619801578981
29520500 0.206225543001324
29535500 0.160167821074726
29550500 0.145273642975621
29565500 0.183152655470298
29580500 0.13837664516448
29595500 0.0823099302301437
29610500 0.103468568292043
29625500 0.134258284408789
29640500 0.17652636664094
29655500 0.172416969434841
29670500 0.16681963763626
29685500 0.161340165957591
29700500 0.200121839260482
29715500 0.0955027071545835
29730500 0.147944192534574
29745500 0.185808695783989
29760500 0.0971971972284905
29775500 0.154756988224048
29790500 0.172201340667322
29805500 0.106252152122813
29820500 0.14243972878606
29835500 0.159348336193383
29850500 0.119167207641517
29865500 0.142350572390915
29880500 0.146455641374062
29895500 0.128043710511929
29910500 0.145386600455074
29925500 0.129192789879669
29940500 0.1470951411055
29955500 0.169428295391644
29970500 0.140494864399006
29985500 0.0884869775977369
30000500 0.170857716543489
30015500 0.154672839421192
30030500 0.0805788387293975
30045500 0.179509290216399
30060500 0.112657483559501
30075500 0.159990039409768
30090500 0.136851674419744
30105500 0.152617185879859
30120500 0.150478222662028
30135500 0.165946959446611
30150500 0.135224618227829
30165500 0.0857849356273183
30180500 0.168220094631214
30195500 0.211094790460028
30210500 0.156200709344512
30225500 0.109434029411901
30240500 0.0929364674132974
30255500 0.16607190542301
30270500 0.122577786058508
30285500 0.187791439588653
30300500 0.126511530227158
30315500 0.172674585695258
30330500 0.115668463391963
30345500 0.121008483575814
30360500 0.133601247982052
30375500 0.145825234778242
30390500 0.124463912318805
30405500 0.141493593558537
30420500 0.145333820104531
30435500 0.144343730033416
30450500 0.127110960515682
30465500 0.142316584350353
30480500 0.185157048021415
30495500 0.133834196380972
30510500 0.120271939940613
30525500 0.113200450916723
30540500 0.182840941341368
30555500 0.198757518276908
30570500 0.137805421255097
30585500 0.126696929404381
30600500 0.12332937470937
30615500 0.15439651800493
30630500 0.108524770680954
30645500 0.142927831884247
30660500 0.172435783599058
30675500 0.144379387562105
30690500 0.122137561511459
30705500 0.0940855500813917
30720500 0.143447349286093
30735500 0.127463184717381
30750500 0.126505755319732
30765500 0.138368568288307
30780500 0.120044806566833
30795500 0.180483575428707
30810500 0.137255425239548
30825500 0.139450812011115
30840500 0.0875355283371515
30855500 0.145890273959644
30870500 0.191178269260046
30885500 0.134930817847126
30900500 0.101630344253977
30915500 0.0871504946267245
30930500 0.126055715016859
30945500 0.124011941640937
30960500 0.15440343345899
30975500 0.1625740340226
30990500 0.124474545695363
31005500 0.143956987424007
31020500 0.138607399884258
31035500 0.137906590075176
31050500 0.186504694098933
31065500 0.13808122762157
31080500 0.116178599069315
31095500 0.0976536130837101
31110500 0.142292668426175
31125500 0.185472181915323
31140500 0.142283378802226
31155500 0.134560032978201
31170500 0.139888032706838
31185500 0.19396525438189
31200500 0.132563739475373
31215500 0.198770641801447
31230500 0.134953761021014
31245500 0.134822793631663
31260500 0.12475515044465
31275500 0.185343036237582
31290500 0.168922991817703
31305500 0.115587702642942
31320500 0.123616863477013
31335500 0.108200274824188
31350500 0.0971220161315946
31365500 0.151724063641652
31380500 0.141490963955185
31395500 0.215179575054184
31410500 0.140814236501348
31425500 0.108923824372741
31440500 0.179901988199291
31455500 0.114453833410945
31470500 0.137711014380789
31485500 0.141642073187568
31500500 0.107593979125689
31515500 0.114679631606993
31530500 0.143199568604829
31545500 0.125097061510807
31560500 0.110884113531068
31575500 0.147866167627595
31590500 0.141842946711719
31605500 0.137053566697002
31620500 0.139103768109822
31635500 0.152566914821835
31650500 0.121108991537784
31665500 0.119730765995473
31680500 0.123379410282703
31695500 0.112166341383614
31710500 0.120402989901816
31725500 0.113882246343548
31740500 0.113397216003016
31755500 0.106032167381732
31770500 0.140574712308011
31785500 0.146512598856961
31800500 0.178880935546174
31815500 0.0848648309380205
31830500 0.122548497228533
31845500 0.159700310136376
31860500 0.164974050953811
31875500 0.16874348967696
31890500 0.199938288967707
31905500 0.235115659576583
31920500 0.154452055275252
31935500 0.11938555728839
31950500 0.172273488173873
31965500 0.151681739912822
31980500 0.174488157619209
31995500 0.166087672520086
32010500 0.103546222402226
32025500 0.0984446804310181
32040500 0.122862501111709
32055500 0.152072997957616
32070500 0.118231618246748
32085500 0.17057703833823
32100500 0.20508946365342
32115500 0.0779852436920702
32130500 0.144887448241311
32145500 0.178482018778852
32160500 0.195125070812029
32175500 0.132147163570558
32190500 0.16268525653644
32205500 0.111920229711539
32220500 0.165042545565664
32235500 0.133998924179823
32250500 0.166244093719187
32265500 0.155537353126898
32280500 0.107130355538874
32295500 0.140662395147527
32310500 0.101120278100831
32325500 0.139397148798089
32340500 0.0803263736443205
32355500 0.144191459088635
32370500 0.163766428454228
32385500 0.120087755206057
32400500 0.10672566853492
32415500 0.121293674183491
32430500 0.156857508436511
32445500 0.103022448370642
32460500 0.145403125559171
32475500 0.120317847329996
32490500 0.0853373913881467
32505500 0.149092043533506
32520500 0.130589895360008
32535500 0.126066638313074
32550500 0.0957061972806441
32565500 0.137516112518005
32580500 0.162274924487972
32595500 0.204951725607099
32610500 0.117602432592244
32625500 0.146657304427441
32640500 0.127662423355382
32655500 0.193782282561512
32670500 0.111105103093007
32685500 0.14083783833937
32700500 0.0970658220885152
32715500 0.160301424567995
32730500 0.165601239982472
32745500 0.134218407943951
32760500 0.131448940261778
32775500 0.156642324315445
32790500 0.10462211727509
32805500 0.117471182051467
32820500 0.1879439368536
32835500 0.213182197963169
32850500 0.0902467829556254
32865500 0.0908399098044459
32880500 0.157125449271997
32895500 0.102350375182112
32910500 0.109161051644536
32925500 0.112772395512013
32940500 0.158373679838165
32955500 0.160246940497582
32970500 0.116376327536362
32985500 0.154066300436386
33000500 0.218150779070394
33015500 0.127742497347117
33030500 0.104954396870086
33045500 0.157651287794626
33060500 0.118853234954838
33075500 0.121138996561891
33090500 0.169204199576516
33105500 0.145366229515341
33120500 0.120886681663091
33135500 0.139630103787451
33150500 0.164601258336256
33165500 0.174375657525392
33180500 0.131809384504245
33195500 0.141476400739051
33210500 0.145318756912483
33225500 0.106685048535157
33240500 0.156503295763641
33255500 0.166053795938604
33270500 0.137008516943711
33285500 0.131779443558317
33300500 0.131578834024734
33315500 0.135771506588885
33330500 0.15961259064542
33345500 0.110132025030625
33360500 0.137520042248353
33375500 0.210386479533035
33390500 0.129670362458546
33405500 0.110037184639354
33420500 0.174107204058478
33435500 0.161298430295689
33450500 0.124274410779838
33465500 0.123293580418528
33480500 0.160879335769418
33495500 0.177213229681345
33510500 0.163555707213162
33525500 0.158832242788678
33540500 0.144208327015599
33555500 0.140531238535875
33570500 0.110392542450043
33585500 0.140677749802879
33600500 0.168752488861648
33615500 0.155189650052666
33630500 0.148904847603237
33645500 0.151650011340229
33660500 0.119750307772901
33675500 0.154958930917262
33690500 0.17120468853584
33705500 0.147606138099839
33720500 0.124036119175528
33735500 0.154534419487622
33750500 0.150467911073051
33765500 0.140173468478479
33780500 0.182508828121748
33795500 0.130427237684894
33810500 0.140405865430339
33825500 0.167978144935056
33840500 0.17722404744784
33855500 0.136170922302576
33870500 0.145631171061478
33885500 0.11918119911298
33900500 0.113289742806846
33915500 0.131348056524004
33930500 0.140621112406811
33945500 0.160771317099685
33960500 0.146809282536254
33975500 0.155250223989639
33990500 0.135136543630105
34005500 0.16317552093125
34020500 0.208121664804568
34035500 0.129570092780866
34050500 0.156985065894698
34065500 0.160774962412871
34080500 0.137767048866355
34095500 0.183348659620309
34110500 0.125592917837775
34125500 0.156113775204477
34140500 0.145152944307747
34155500 0.169304981813759
34170500 0.165308387844417
34185500 0.159110602861044
34200500 0.125102300798128
34215500 0.152519940596384
34230500 0.167898573360595
34245500 0.195722174721413
34260500 0.106710951335643
34275500 0.16297482190889
34290500 0.165300322615305
34305500 0.134038075024571
34320500 0.132418307985044
34335500 0.115978920459038
34350500 0.126600605077254
34365500 0.197130449301001
34380500 0.192534044846488
34395500 0.170819042724657
34410500 0.174211463886872
34425500 0.13980289445932
34440500 0.112052602870863
34455500 0.103137612331003
34470500 0.0775307550077854
34485500 0.148010452160291
34500500 0.144103055913645
34515500 0.143870495752144
34530500 0.115021306999584
34545500 0.140574112277611
34560500 0.153930867993079
34575500 0.129823559520397
34590500 0.0976984163419012
34605500 0.156721079788375
34620500 0.156716593663056
34635500 0.0859479102195449
34650500 0.152704529412162
34665500 0.108680014615386
34680500 0.15921604580032
34695500 0.137005059618429
34710500 0.192728424071189
34725500 0.205480919007631
34740500 0.141578922458896
34755500 0.123540242735734
34770500 0.143517097203955
34785500 0.149490718799976
34800500 0.153480571249569
34815500 0.113033989586286
34830500 0.138626891813911
34845500 0.165506164714786
34860500 0.129176186778008
34875500 0.201014939762308
34890500 0.122160072487989
34905500 0.203197706703464
34920500 0.169683685165957
34935500 0.139845793464037
34950500 0.122317596198608
34965500 0.0875684472315215
34980500 0.108531197131468
34995500 0.127446223984073
35010500 0.167768729537153
35025500 0.132079116880691
35040500 0.0832570392981371
35055500 0.0764143719382286
35070500 0.111732851707262
35085500 0.105645139740002
35100500 0.19958082428236
35115500 0.140999755767226
35130500 0.119736479888009
35145500 0.138949730333335
35160500 0.14567539335333
35175500 0.144024314029785
35190500 0.18027243632668
35205500 0.12294152723633
35220500 0.0919981067150565
35235500 0.165161776631094
35250500 0.106355696485327
35265500 0.187916214839558
35280500 0.182164506101871
35295500 0.132126530394874
35310500 0.12756055029859
35325500 0.0897063977857453
35340500 0.116856519967159
35355500 0.104952708039089
35370500 0.11165827892266
35385500 0.154908575579511
35400500 0.206248528943837
35415500 0.150210125580215
35430500 0.103560812482177
35445500 0.164287337481054
35460500 0.170259588775414
35475500 0.109767819493623
35490500 0.177415735481168
35505500 0.114565665425664
35520500 0.164572120211459
35535500 0.159773187220521
35550500 0.127746015572748
35565500 0.152951575792726
35580500 0.128512195115944
35595500 0.118047324255384
35610500 0.113488646098143
35625500 0.170118626144258
35640500 0.182668705068738
35655500 0.136786263964283
35670500 0.0660923700549862
35685500 0.200673084746253
35700500 0.0977540981127595
35715500 0.101879189035873
35730500 0.221329793278113
35745500 0.121812343456905
35760500 0.115238961579519
35775500 0.146488036366067
35790500 0.092508373335912
35805500 0.124145872784891
35820500 0.168887991155057
35835500 0.0965327575187945
35850500 0.161960812279112
35865500 0.17665223521776
35880500 0.14980633940744
35895500 0.0720216134384597
35910500 0.182627332163588
35925500 0.122921580805349
35940500 0.101013677264823
35955500 0.17505665294022
35970500 0.155644463431171
35985500 0.138857032770725
36000500 0.115660659103458
36015500 0.165122550611383
36030500 0.167269981524327
36045500 0.116381330161667
36060500 0.12050497516635
36075500 0.13133357054587
36090500 0.165168896197818
36105500 0.088706955311695
36120500 0.118421199733279
36135500 0.173463200246176
36150500 0.0811532697220944
36165500 0.195675290267267
36180500 0.126095857772147
36195500 0.138013604056532
36210500 0.171487705168495
36225500 0.126752725765777
36240500 0.15968267713603
36255500 0.131206936801042
36270500 0.190834354901925
36285500 0.100163723840179
36300500 0.136124432402623
36315500 0.101977407432847
36330500 0.125473347245924
36345500 0.113183565253889
36360500 0.124549647929448
36375500 0.114269657289359
36390500 0.108582337759003
36405500 0.16676108457108
36420500 0.0880078296236381
36435500 0.189029763936032
36450500 0.134073185871661
36465500 0.114142327159446
36480500 0.110822347985164
36495500 0.140692350933343
36510500 0.138832817774071
36525500 0.123866315942472
36540500 0.196218312629008
36555500 0.114960870014078
36570500 0.15114651885835
36585500 0.157937015952411
36600500 0.111205499387154
36615500 0.133149513047116
36630500 0.0978377936332603
36645500 0.172727211891406
36660500 0.161034885709811
36675500 0.187697692190489
36690500 0.132435416311751
36705500 0.133618396287061
36720500 0.13224863115791
36735500 0.136476518879551
36750500 0.139322065377294
36765500 0.117493183669541
36780500 0.0772886486664633
36795500 0.164828337897185
36810500 0.126522375348707
36825500 0.165406764481109
36840500 0.18774852824884
36855500 0.195658310546725
36870500 0.122484923728344
36885500 0.183541875457931
36900500 0.192089943958975
36915500 0.145099986180445
36930500 0.155299224185997
36945500 0.111173575107751
36960500 0.202306405384726
36975500 0.105046332124381
36990500 0.206049233355274
37005500 0.100196593024125
37020500 0.152453901536393
37035500 0.123110382245008
37050500 0.208374070820272
37065500 0.196932559767713
37080500 0.0873886731421838
37095500 0.138338172545504
37110500 0.154885453166577
37125500 0.151118701245235
37140500 0.147092576974268
37155500 0.20123905867718
37170500 0.145218705020982
37185500 0.197117606812594
37200500 0.160699957393291
37215500 0.100821973674522
37230500 0.120772913279167
37245500 0.0800445173052865
37260500 0.122116513614631
37275500 0.187911473566247
37290500 0.163148576383863
37305500 0.129506475481651
37320500 0.115127845555894
37335500 0.158295112725528
37350500 0.132093580387921
37365500 0.15112957049976
37380500 0.124498407376293
37395500 0.0950332949836823
37410500 0.14167802329971
37425500 0.166059523750423
37440500 0.196749624463444
37455500 0.1316353635519
37470500 0.0966199732558102
37485500 0.105443469286093
37500500 0.113235090958187
37515500 0.20291553511354
37530500 0.142575117322736
37545500 0.130630384492321
37560500 0.133144491954551
37575500 0.14586632942791
37590500 0.0892427428287581
37605500 0.105488660460511
37620500 0.110289271158446
37635500 0.0862320532781929
37650500 0.165636161369654
37665500 0.152419722998065
37680500 0.140169383392602
37695500 0.148549928022342
37710500 0.168046659947462
37725500 0.13204677073268
37740500 0.192711826559762
37755500 0.14372353723978
37770500 0.178627501676286
37785500 0.162149488833711
37800500 0.143428566859835
37815500 0.121065861932094
37830500 0.14431079577503
37845500 0.132136255856566
37860500 0.180152887254528
37875500 0.104455909194247
37890500 0.120238228769113
37905500 0.158997922205511
37920500 0.157208525127084
37935500 0.201400585346979
37950500 0.161613292063277
37965500 0.23442706999873
37980500 0.145980765276813
37995500 0.135903463500134
38010500 0.114144650641238
38025500 0.167694942803873
38040500 0.160023482554357
38055500 0.130758101401168
38070500 0.120565138383064
38085500 0.144547574351671
38100500 0.186614157245697
38115500 0.169969740748306
38130500 0.148899475668239
38145500 0.111223692756426
38160500 0.137604101743618
38175500 0.229678267232129
38190500 0.0935975116167306
38205500 0.0976985372902996
38220500 0.0978829219882689
38235500 0.195603360841427
38250500 0.19512452090644
38265500 0.127472925613711
38280500 0.159940068591539
38295500 0.164635551442403
38310500 0.110054877646104
38325500 0.169366211110321
38340500 0.136298721005463
38355500 0.175733949703932
38370500 0.126959050207454
38385500 0.116690423006166
38400500 0.126445660285427
38415500 0.143906990949718
38430500 0.145848085817886
38445500 0.139888020919799
38460500 0.19186781504212
38475500 0.233370749028909
38490500 0.143099449217013
38505500 0.103931897923051
38520500 0.190581161093811
38535500 0.153991201317692
38550500 0.116848952959453
38565500 0.135656203499743
38580500 0.142410234491445
38595500 0.099440633461943
38610500 0.186591595961458
38625500 0.129087879704362
38640500 0.0881060407238751
38655500 0.0914717551427292
38670500 0.12163015294669
38685500 0.180533638028433
38700500 0.124447478776882
38715500 0.156058717739554
38730500 0.148858250838698
38745500 0.191037603519635
38760500 0.153969561121082
38775500 0.130370772792608
38790500 0.100037590641309
38805500 0.164756049004458
38820500 0.180413723233961
38835500 0.110918752696363
38850500 0.113706580986349
38865500 0.188184089505614
38880500 0.146230449391839
38895500 0.144929041223514
38910500 0.132515026194441
38925500 0.131847506515669
38940500 0.156222436370516
38955500 0.173307299966056
38970500 0.231928992538893
38985500 0.127918921794771
39000500 0.14025286789339
39015500 0.160131308883328
39030500 0.100103922411809
39045500 0.102154612951537
39060500 0.100411781889624
39075500 0.116123950836859
39090500 0.168646943097615
39105500 0.17287819570267
39120500 0.140000061465993
39135500 0.0917353801488879
39150500 0.188829954896649
39165500 0.139492268794344
39180500 0.129952998606626
39195500 0.133025847151728
39210500 0.163885024640493
39225500 0.113285376889456
39240500 0.156487732804196
39255500 0.10996430623726
39270500 0.136869903124906
39285500 0.124722168842767
39300500 0.158456536350472
39315500 0.146667803672504
39330500 0.155099447997612
39345500 0.12321326454258
39360500 0.116690813487996
39375500 0.130189618657222
39390500 0.143564503089019
39405500 0.165437574895679
39420500 0.0783700045349703
39435500 0.114034269634826
39450500 0.129458411860077
39465500 0.290198827184425
39480500 0.166360539529499
39495500 0.186094888640336
39510500 0.221494304966838
39525500 0.119394272266698
39540500 0.16959544263139
39555500 0.182949675380099
39570500 0.142287525157652
39585500 0.133456738063274
39600500 0.115270448588586
39615500 0.112288837936042
39630500 0.137909585310377
39645500 0.188035704999644
39660500 0.135099669264433
39675500 0.0996543100528683
39690500 0.163727057765542
39705500 0.156071681712003
39720500 0.153159050074621
39735500 0.180009847499596
39750500 0.204777716500576
39765500 0.168100295700985
39780500 0.138280023968482
39795500 0.14378101051127
39810500 0.20947019625148
39825500 0.175600154976369
39840500 0.125326367551232
39855500 0.0945648309237626
39870500 0.139591332905516
39885500 0.185725643150819
39900500 0.160923897881119
39915500 0.143020979061877
39930500 0.0968386338274219
39945500 0.13132023142637
39960500 0.108554503566235
39975500 0.109882617555703
39990500 0.151102351953305
};

% 
\coordinate (pt) at (axis cs:3000000,1.4);

\draw [larrow] (axis cs:0,1) -- (5500000,1.85);
\draw [larrow] (axis cs:300000,0) -- (30000000,0.85);

\end{axis}

\node[pin={[pin edge={white,ultra thin}]0:{%
    \begin{tikzpicture}[trim axis left,trim axis right]
    \pgfplotsset{every tick label/.append style={font=\tiny}}
\begin{axis}[
scale only axis,
width=0.45\fwidth,
height=0.25\fheight,
axis x line*=bottom,
axis y line*=left, 
tick align=inside,
tick pos=left,
x grid style={white!69.0196078431373!black},
% xlabel={Training steps},
xmin=0, xmax=300000,
% xtick style={color=black},
% y grid style={white!69.0196078431373!black},
scaled ticks=false, tick label style={/pgf/number format/fixed, font=\tiny},
% % xtick={2260, 10000, 17460, 25000, 29820},
% % xticklabels={2260, 10000, 17460, 25000, 29820},
% % ytick={-0.22, -0.24, -0.26, -0.28},
% % yticklabels={$-$0.22, $-$0.24, $-$0.26, $-$0.28},
% ylabel={Min Q Loss},
% ymin=0, ymax=2,
% ytick style={color=black},
xlabel style={font=\scriptsize\color{white!15!black}},
% ylabel style={font=\scriptsize\color{white!15!black}},%,align=center,text width=2cm},
% xmajorgrids,
% ymajorgrids,
% xminorgrids,
% xlabel shift=-2pt,
% ylabel shift=-6pt,
% yticklabel shift=-2pt,
% yticklabel style={font=\tiny}
]
%
% \draw [fill=blue, draw=none, fill opacity=0.1] (29840,-0.2797) rectangle (31500,-0.2203);
%
\addplot [semithick, color0, opacity=0.4]
table[row sep=crcr] {%
500 1.946417927742\\
1000 1.94594240188599\\
1500 1.94703769683838\\
2000 1.9456068277359\\
2500 1.94559144973755\\
3000 1.94500195980072\\
3500 1.94427466392517\\
4000 1.94300162792206\\
4500 1.94259917736053\\
5000 1.93867266178131\\
5500 1.93962502479553\\
6000 1.93774902820587\\
6500 1.93494141101837\\
7000 1.92778098583221\\
7500 1.93087410926819\\
8000 1.93163514137268\\
8500 1.91603076457977\\
9000 1.90862643718719\\
9500 1.8920910358429\\
10000 1.87778544425964\\
10500 1.87370657920837\\
11000 1.84387874603271\\
11500 1.79870343208313\\
12000 1.73250496387482\\
12500 1.68317401409149\\
13000 1.55449187755585\\
13500 1.52143383026123\\
14000 1.37984895706177\\
14500 1.32488548755646\\
15000 1.10820090770721\\
15500 1.13664782047272\\
16000 1.0858770608902\\
16500 0.935938656330109\\
17000 0.842719495296478\\
17500 0.914307415485382\\
18000 0.970334112644196\\
18500 1.02019476890564\\
19000 0.773553073406219\\
19500 0.693924844264984\\
20000 0.779198169708252\\
20500 0.649246394634247\\
21000 0.69661557674408\\
21500 0.638023316860199\\
22000 0.632483601570129\\
22500 0.60421746969223\\
23000 0.750605940818787\\
23500 0.669278144836426\\
24000 0.569436550140381\\
24500 0.599725723266602\\
25000 0.626215755939484\\
25500 0.559943556785583\\
26000 0.441362231969833\\
26500 0.454812437295914\\
27000 0.581465601921082\\
27500 0.472357332706451\\
28000 0.56233149766922\\
28500 0.526761293411255\\
29000 0.534443855285645\\
29500 0.521345496177673\\
30000 0.336700946092606\\
30500 0.518241286277771\\
31000 0.531196355819702\\
31500 0.613264322280884\\
32000 0.34364527463913\\
32500 0.609431028366089\\
33000 0.407692730426788\\
33500 0.572898864746094\\
34000 0.534480392932892\\
34500 0.541442334651947\\
35000 0.465131282806396\\
35500 0.466083884239197\\
36000 0.540566980838776\\
36500 0.440948635339737\\
37000 0.341210722923279\\
37500 0.57603907585144\\
38000 0.448110014200211\\
38500 0.6930091381073\\
39000 0.359027862548828\\
39500 0.587966680526733\\
40000 0.453530132770538\\
40500 0.32224828004837\\
41000 0.462357342243195\\
41500 0.545610785484314\\
42000 0.36379998922348\\
42500 0.295479983091354\\
43000 0.538433432579041\\
43500 0.534686684608459\\
44000 0.549028992652893\\
44500 0.487249225378036\\
45000 0.445613324642181\\
45500 0.374470591545105\\
46000 0.406100779771805\\
46500 0.639671325683594\\
47000 0.400202751159668\\
47500 0.48719996213913\\
48000 0.362277865409851\\
48500 0.424190253019333\\
49000 0.34934276342392\\
49500 0.569734692573547\\
50000 0.411493360996246\\
50500 0.419869601726532\\
51000 0.29954981803894\\
51500 0.369110107421875\\
52000 0.415065407752991\\
52500 0.400298595428467\\
53000 0.33633491396904\\
53500 0.43696802854538\\
54000 0.275263786315918\\
54500 0.406898230314255\\
55000 0.437579572200775\\
55500 0.327115595340729\\
56000 0.312640130519867\\
56500 0.510740160942078\\
57000 0.394029796123505\\
57500 0.289280593395233\\
58000 0.415147870779037\\
58500 0.443523108959198\\
59000 0.385514795780182\\
59500 0.401344060897827\\
60000 0.330849170684814\\
60500 0.387492835521698\\
61000 0.509550273418427\\
61500 0.394482314586639\\
62000 0.326153337955475\\
62500 0.260080903768539\\
63000 0.295417696237564\\
63500 0.30686029791832\\
64000 0.403445661067963\\
64500 0.271773874759674\\
65000 0.391879081726074\\
65500 0.306335061788559\\
66000 0.324964582920074\\
66500 0.513065040111542\\
67000 0.392748475074768\\
67500 0.281526684761047\\
68000 0.406111896038055\\
68500 0.411141633987427\\
69000 0.376185297966003\\
69500 0.532782137393951\\
70000 0.345136106014252\\
70500 0.360707581043243\\
71000 0.387753427028656\\
71500 0.466774642467499\\
72000 0.41155219078064\\
72500 0.445834159851074\\
73000 0.393895208835602\\
73500 0.283600449562073\\
74000 0.284949362277985\\
74500 0.295562148094177\\
75000 0.405615568161011\\
75500 0.361081779003143\\
76000 0.345256686210632\\
76500 0.358784884214401\\
77000 0.371078312397003\\
77500 0.329128861427307\\
78000 0.341071367263794\\
78500 0.288934230804443\\
79000 0.384832382202148\\
79500 0.253937780857086\\
80000 0.289251029491425\\
80500 0.227300524711609\\
81000 0.366536259651184\\
81500 0.455057263374329\\
82000 0.418968290090561\\
82500 0.333131968975067\\
83000 0.393391013145447\\
83500 0.302376002073288\\
84000 0.325369238853455\\
84500 0.259926199913025\\
85000 0.464432060718536\\
85500 0.314805626869202\\
86000 0.384844750165939\\
86500 0.499198138713837\\
87000 0.231666296720505\\
87500 0.347449868917465\\
88000 0.27541396021843\\
88500 0.328838378190994\\
89000 0.334067195653915\\
89500 0.351007521152496\\
90000 0.350993514060974\\
90500 0.226383224129677\\
91000 0.368483006954193\\
91500 0.48252934217453\\
92000 0.272274494171143\\
92500 0.234750062227249\\
93000 0.255693018436432\\
93500 0.324929505586624\\
94000 0.273779034614563\\
94500 0.300336867570877\\
95000 0.238176390528679\\
95500 0.353715300559998\\
96000 0.194961875677109\\
96500 0.254037350416183\\
97000 0.592945694923401\\
97500 0.240288227796555\\
98000 0.229615196585655\\
98500 0.347886919975281\\
99000 0.260497361421585\\
99500 0.346159219741821\\
100000 0.240187287330627\\
100500 0.365541756153107\\
101000 0.156602576375008\\
101500 0.351231455802917\\
102000 0.341983735561371\\
102500 0.275197058916092\\
103000 0.249805837869644\\
103500 0.352047115564346\\
104000 0.275077849626541\\
104500 0.310922920703888\\
105000 0.35250449180603\\
105500 0.35586804151535\\
106000 0.290704607963562\\
106500 0.321253716945648\\
107000 0.246001601219177\\
107500 0.229704558849335\\
108000 0.324607044458389\\
108500 0.282988011837006\\
109000 0.191027760505676\\
109500 0.260637134313583\\
110000 0.256796419620514\\
110500 0.411346822977066\\
111000 0.3203045129776\\
111500 0.237264901399612\\
112000 0.202399015426636\\
112500 0.205048650503159\\
113000 0.305591762065887\\
113500 0.246567279100418\\
114000 0.252981752157211\\
114500 0.304519265890121\\
115000 0.243337959051132\\
115500 0.337310314178467\\
116000 0.304297864437103\\
116500 0.218553066253662\\
117000 0.30375674366951\\
117500 0.265705555677414\\
118000 0.229221224784851\\
118500 0.267846286296844\\
119000 0.15892967581749\\
119500 0.261108130216599\\
120000 0.30214723944664\\
120500 0.321411460638046\\
121000 0.259554237127304\\
121500 0.156281024217606\\
122000 0.186702162027359\\
122500 0.173898845911026\\
123000 0.225841417908669\\
123500 0.215770110487938\\
124000 0.180244386196136\\
124500 0.284946918487549\\
125000 0.27778634428978\\
125500 0.315469443798065\\
126000 0.236390084028244\\
126500 0.230107456445694\\
127000 0.27519291639328\\
127500 0.156047821044922\\
128000 0.237898290157318\\
128500 0.369130492210388\\
129000 0.165654703974724\\
129500 0.295619368553162\\
130000 0.10322230309248\\
130500 0.39997410774231\\
131000 0.292929887771606\\
131500 0.2309540361166\\
132000 0.377740830183029\\
132500 0.269559770822525\\
133000 0.264651983976364\\
133500 0.334046483039856\\
134000 0.116656467318535\\
134500 0.220289438962936\\
135000 0.227861851453781\\
135500 0.222174823284149\\
136000 0.175943225622177\\
136500 0.123475082218647\\
137000 0.180785536766052\\
137500 0.191006898880005\\
138000 0.239214450120926\\
138500 0.261827707290649\\
139000 0.23567858338356\\
139500 0.223436340689659\\
140000 0.130028873682022\\
140500 0.252835094928741\\
141000 0.361189067363739\\
141500 0.286300420761108\\
142000 0.225442618131638\\
142500 0.234246447682381\\
143000 0.223699599504471\\
143500 0.290689557790756\\
144000 0.136430382728577\\
144500 0.226802557706833\\
145000 0.239069506525993\\
145500 0.341610431671143\\
146000 0.20027182996273\\
146500 0.218462541699409\\
147000 0.209703296422958\\
147500 0.22805118560791\\
148000 0.287217140197754\\
148500 0.209592163562775\\
149000 0.0938005745410919\\
149500 0.305163383483887\\
150000 0.262670695781708\\
150500 0.172284215688705\\
151000 0.155200555920601\\
151500 0.198422223329544\\
152000 0.325049489736557\\
152500 0.273286551237106\\
153000 0.244876444339752\\
153500 0.161819204688072\\
154000 0.197850227355957\\
154500 0.141069203615189\\
155000 0.138420388102531\\
155500 0.199659034609795\\
156000 0.129186913371086\\
156500 0.126739710569382\\
157000 0.0710586607456207\\
157500 0.238297715783119\\
158000 0.198960661888123\\
158500 0.130815505981445\\
159000 0.229422852396965\\
159500 0.184236109256744\\
160000 0.288191497325897\\
160500 0.252359211444855\\
161000 0.116376481950283\\
161500 0.211737900972366\\
162000 0.270691454410553\\
162500 0.147724956274033\\
163000 0.193855375051498\\
163500 0.327319085597992\\
164000 0.170785844326019\\
164500 0.211057081818581\\
165000 0.0889364182949066\\
165500 0.323102682828903\\
166000 0.280058324337006\\
166500 0.177781254053116\\
167000 0.171909809112549\\
167500 0.240421637892723\\
168000 0.211945325136185\\
168500 0.0939697027206421\\
169000 0.178483098745346\\
169500 0.194982677698135\\
170000 0.294772297143936\\
170500 0.106225445866585\\
171000 0.110351659357548\\
171500 0.122779384255409\\
172000 0.228913694620132\\
172500 0.303804278373718\\
173000 0.188922941684723\\
173500 0.32117435336113\\
174000 0.200290322303772\\
174500 0.0874266475439072\\
175000 0.247149273753166\\
175500 0.316638380289078\\
176000 0.275826275348663\\
176500 0.115279950201511\\
177000 0.152528017759323\\
177500 0.2928726375103\\
178000 0.315896302461624\\
178500 0.186781972646713\\
179000 0.111613236367702\\
179500 0.244853675365448\\
180000 0.262517690658569\\
180500 0.132721126079559\\
181000 0.227302432060242\\
181500 0.263219356536865\\
182000 0.160485833883286\\
182500 0.158886834979057\\
183000 0.103766076266766\\
183500 0.249996945261955\\
184000 0.205307990312576\\
184500 0.120223306119442\\
185000 0.214611023664474\\
185500 0.227999776601791\\
186000 0.159555420279503\\
186500 0.229499891400337\\
187000 0.170620828866959\\
187500 0.123281814157963\\
188000 0.197262912988663\\
188500 0.20399534702301\\
189000 0.160207524895668\\
189500 0.326633334159851\\
190000 0.135288894176483\\
190500 0.222646340727806\\
191000 0.220525979995728\\
191500 0.14212654531002\\
192000 0.215991467237473\\
192500 0.0956472307443619\\
193000 0.289906620979309\\
193500 0.132391348481178\\
194000 0.207015857100487\\
194500 0.26244455575943\\
195000 0.125165030360222\\
195500 0.274928241968155\\
196000 0.163352623581886\\
196500 0.138567745685577\\
197000 0.156172186136246\\
197500 0.270234048366547\\
198000 0.362445652484894\\
198500 0.253609776496887\\
199000 0.224626660346985\\
199500 0.328894466161728\\
200000 0.126529470086098\\
200500 0.233278766274452\\
201000 0.164457097649574\\
201500 0.209046989679337\\
202000 0.217420607805252\\
202500 0.138653576374054\\
203000 0.149393230676651\\
203500 0.2517249584198\\
204000 0.129331842064857\\
204500 0.223631307482719\\
205000 0.19461652636528\\
205500 0.28657266497612\\
206000 0.225520700216293\\
206500 0.13423278927803\\
207000 0.139673680067062\\
207500 0.224887147545815\\
208000 0.116060674190521\\
208500 0.284594416618347\\
209000 0.141190961003304\\
209500 0.110263340175152\\
210000 0.203929558396339\\
210500 0.284063398838043\\
211000 0.122951105237007\\
211500 0.241917699575424\\
212000 0.152826488018036\\
212500 0.179715216159821\\
213000 0.199387729167938\\
213500 0.174562633037567\\
214000 0.232158422470093\\
214500 0.238019481301308\\
215000 0.175832509994507\\
215500 0.215820252895355\\
216000 0.315975457429886\\
216500 0.273575723171234\\
217000 0.330416023731232\\
217500 0.231684640049934\\
218000 0.126660317182541\\
218500 0.302985042333603\\
219000 0.198785960674286\\
219500 0.247586518526077\\
220000 0.0645807161927223\\
220500 0.110749706625938\\
221000 0.292731165885925\\
221500 0.24892969429493\\
222000 0.142915070056915\\
222500 0.101467743515968\\
223000 0.103318184614182\\
223500 0.184498876333237\\
224000 0.143599674105644\\
224500 0.120498389005661\\
225000 0.252848565578461\\
225500 0.257728815078735\\
226000 0.173381388187408\\
226500 0.20124751329422\\
227000 0.28947851061821\\
227500 0.235941156744957\\
228000 0.214359015226364\\
228500 0.176972791552544\\
229000 0.0961766168475151\\
229500 0.0779902040958405\\
230000 0.18296006321907\\
230500 0.240229368209839\\
231000 0.0828012079000473\\
231500 0.115858264267445\\
232000 0.260364294052124\\
232500 0.332871109247208\\
233000 0.150313764810562\\
233500 0.159550085663795\\
234000 0.139400348067284\\
234500 0.218967005610466\\
235000 0.146202966570854\\
235500 0.327636450529099\\
236000 0.249379575252533\\
236500 0.246459364891052\\
237000 0.189258128404617\\
237500 0.19475057721138\\
238000 0.130833432078362\\
238500 0.26095774769783\\
239000 0.129944398999214\\
239500 0.219402402639389\\
240000 0.187091395258904\\
240500 0.305809676647186\\
241000 0.239608943462372\\
241500 0.256586939096451\\
242000 0.164478838443756\\
242500 0.248309224843979\\
243000 0.275471866130829\\
243500 0.252842307090759\\
244000 0.217435941100121\\
244500 0.257812231779099\\
245000 0.203408300876617\\
245500 0.265045672655106\\
246000 0.241904839873314\\
246500 0.137003660202026\\
247000 0.197308778762817\\
247500 0.136842966079712\\
248000 0.332004845142365\\
248500 0.191220015287399\\
249000 0.270496338605881\\
249500 0.128303378820419\\
250000 0.165473252534866\\
250500 0.118231549859047\\
251000 0.227648377418518\\
251500 0.204239621758461\\
252000 0.0743887722492218\\
252500 0.26190310716629\\
253000 0.150809571146965\\
253500 0.330176025629044\\
254000 0.113704077899456\\
254500 0.119869761168957\\
255000 0.210400298237801\\
255500 0.318957537412643\\
256000 0.176032975316048\\
256500 0.214338302612305\\
257000 0.0842480659484863\\
257500 0.369309842586517\\
258000 0.0887631550431252\\
258500 0.287859410047531\\
259000 0.148754417896271\\
259500 0.238962382078171\\
260000 0.275288462638855\\
260500 0.129186764359474\\
261000 0.124108090996742\\
261500 0.136410474777222\\
262000 0.19443567097187\\
262500 0.131101131439209\\
263000 0.17836332321167\\
263500 0.0903101861476898\\
264000 0.136123895645142\\
264500 0.287264674901962\\
265000 0.159679859876633\\
265500 0.324689596891403\\
266000 0.292478442192078\\
266500 0.0966820865869522\\
267000 0.20889550447464\\
267500 0.0574358403682709\\
268000 0.190748050808907\\
268500 0.249034583568573\\
269000 0.180539399385452\\
269500 0.147759735584259\\
270000 0.183085560798645\\
270500 0.347230762243271\\
271000 0.265665531158447\\
271500 0.18215574324131\\
272000 0.11871512979269\\
272500 0.156571805477142\\
273000 0.0844362005591393\\
273500 0.149894490838051\\
274000 0.239015206694603\\
274500 0.145745143294334\\
275000 0.0777799487113953\\
275500 0.134365722537041\\
276000 0.165795564651489\\
276500 0.19878177344799\\
277000 0.198598444461823\\
277500 0.194812774658203\\
278000 0.159102618694305\\
278500 0.176879197359085\\
279000 0.1836157143116\\
279500 0.16745613515377\\
280000 0.201452985405922\\
280500 0.117840737104416\\
281000 0.131971538066864\\
281500 0.132030352950096\\
282000 0.171191096305847\\
282500 0.193738684058189\\
283000 0.244361162185669\\
283500 0.256365656852722\\
284000 0.113562621176243\\
284500 0.0786070823669434\\
285000 0.17797464132309\\
285500 0.166412070393562\\
286000 0.0941407680511475\\
286500 0.158000066876411\\
287000 0.270431816577911\\
287500 0.21951986849308\\
288000 0.143561780452728\\
288500 0.102855615317822\\
289000 0.144131615757942\\
289500 0.251678436994553\\
290000 0.276950925588608\\
290500 0.189530372619629\\
291000 0.153793662786484\\
291500 0.217554926872253\\
292000 0.225397378206253\\
292500 0.122334763407707\\
293000 0.237596213817596\\
293500 0.382997661828995\\
294000 0.317373216152191\\
294500 0.161181077361107\\
295000 0.159313172101974\\
295500 0.0899128541350365\\
296000 0.235582143068314\\
296500 0.142990291118622\\
297000 0.121460914611816\\
297500 0.154270052909851\\
298000 0.0760333985090256\\
298500 0.217428117990494\\
299000 0.10117980837822\\
299500 0.173297435045242\\
300000 0.182774037122726\\
300500 0.0816086381673813\\
315500 0.264865577220917\\
330500 0.276826918125153\\
345500 0.165073812007904\\
360500 0.121117144823074\\
375500 0.192833736538887\\
390500 0.0449726060032845\\
405500 0.100933939218521\\
420500 0.171214729547501\\
435500 0.234646543860435\\
450500 0.0450571328401566\\
465500 0.138698264956474\\
480500 0.195310175418854\\
495500 0.178557693958282\\
510500 0.330354452133179\\
525500 0.371697187423706\\
540500 0.170195177197456\\
555500 0.168970316648483\\
570500 0.170990407466888\\
585500 0.170389831066132\\
600500 0.0723038017749786\\
615500 0.227276176214218\\
630500 0.135794579982758\\
645500 0.140462011098862\\
660500 0.174796640872955\\
675500 0.200037986040115\\
690500 0.333198994398117\\
705500 0.157290324568748\\
720500 0.124296180903912\\
735500 0.131682544946671\\
750500 0.0321145169436932\\
765500 0.155037701129913\\
780500 0.196782156825066\\
795500 0.13199183344841\\
810500 0.14174821972847\\
825500 0.142601311206818\\
840500 0.203705862164497\\
855500 0.257896780967712\\
870500 0.161794573068619\\
885500 0.0883281677961349\\
900500 0.136990070343018\\
915500 0.12254236638546\\
930500 0.325095772743225\\
945500 0.145750105381012\\
960500 0.195295095443726\\
975500 0.151330590248108\\
990500 0.234515383839607\\
1005500 0.149804547429085\\
1020500 0.175746858119965\\
1035500 0.26934739947319\\
1050500 0.182628452777863\\
1065500 0.163077116012573\\
1080500 0.129705607891083\\
1095500 0.254736483097076\\
1110500 0.0889749750494957\\
1125500 0.268134146928787\\
1140500 0.158780172467232\\
1155500 0.106275796890259\\
1170500 0.16936668753624\\
1185500 0.045281209051609\\
1200500 0.143680617213249\\
1215500 0.126913189888\\
1230500 0.154590636491776\\
1245500 0.204127237200737\\
1260500 0.0807755440473557\\
1275500 0.192021712660789\\
1290500 0.241290152072906\\
1305500 0.19090673327446\\
1320500 0.151376932859421\\
1335500 0.11105202883482\\
1350500 0.171081066131592\\
1365500 0.207317665219307\\
1380500 0.220078617334366\\
1395500 0.271472811698914\\
1410500 0.216549530625343\\
1425500 0.0484264492988586\\
1440500 0.241686701774597\\
1455500 0.113462179899216\\
1470500 0.224514484405518\\
1485500 0.119127005338669\\
1500500 0.114867672324181\\
1515500 0.164420947432518\\
1530500 0.323981881141663\\
1545500 0.166003674268723\\
1560500 0.118719287216663\\
1575500 0.244855865836143\\
1590500 0.15177384018898\\
1605500 0.15183986723423\\
1620500 0.114543281495571\\
1635500 0.118597164750099\\
1650500 0.150041490793228\\
1665500 0.0998752266168594\\
1680500 0.156782597303391\\
1695500 0.0558222532272339\\
1710500 0.0778378695249557\\
1725500 0.235533177852631\\
1740500 0.127369567751884\\
1755500 0.195870935916901\\
1770500 0.154485315084457\\
1785500 0.263211399316788\\
1800500 0.142056629061699\\
1815500 0.0316197276115417\\
1830500 0.145978212356567\\
1845500 0.0984746813774109\\
1860500 0.14779968559742\\
1875500 0.157072380185127\\
1890500 0.110799551010132\\
1905500 0.247512146830559\\
1920500 0.177948787808418\\
1935500 0.244971558451653\\
1950500 0.210019588470459\\
1965500 0.0721438080072403\\
1980500 0.046134926378727\\
1995500 0.0973342284560204\\
2010500 0.303416401147842\\
2025500 0.1231524720788\\
2040500 0.117773078382015\\
2055500 0.144214242696762\\
2070500 0.26689624786377\\
2085500 0.335139751434326\\
2100500 0.109569542109966\\
2115500 0.111662201583385\\
2130500 0.087243489921093\\
2145500 0.215518295764923\\
2160500 0.092010959982872\\
2175500 0.279642224311829\\
2190500 0.0613856390118599\\
2205500 0.191379383206367\\
2220500 0.137384474277496\\
2235500 0.23470014333725\\
2250500 0.117653831839561\\
2265500 0.157915264368057\\
2280500 0.24197781085968\\
2295500 0.24162220954895\\
2310500 0.12702289223671\\
2325500 0.205953478813171\\
2340500 0.0541362836956978\\
2355500 0.0871455371379852\\
2370500 0.110514864325523\\
2385500 0.0672143921256065\\
2400500 0.235846683382988\\
2415500 0.13289187848568\\
2430500 0.111992329359055\\
2445500 0.041762039065361\\
2460500 0.113680720329285\\
2475500 0.154451251029968\\
2490500 0.276619225740433\\
2505500 0.110740050673485\\
2520500 0.265722692012787\\
2535500 0.255538940429688\\
2550500 0.204982310533524\\
2565500 0.281258285045624\\
2580500 0.303577184677124\\
2595500 0.303123831748962\\
2610500 0.089034229516983\\
2625500 0.28588017821312\\
2640500 0.188007563352585\\
2655500 0.106801427900791\\
2670500 0.107074551284313\\
2685500 0.218071863055229\\
2700500 0.0976279899477959\\
2715500 0.0568316616117954\\
2730500 0.0350729823112488\\
2745500 0.189583346247673\\
2760500 0.281283169984818\\
2775500 0.358030736446381\\
2790500 0.099109947681427\\
2805500 0.144237220287323\\
2820500 0.170875728130341\\
2835500 0.168448999524117\\
2850500 0.085521824657917\\
2865500 0.0843875259160995\\
2880500 0.196961343288422\\
2895500 0.2123112231493\\
2910500 0.228074297308922\\
2925500 0.159241408109665\\
2940500 0.222600042819977\\
2955500 0.202602460980415\\
2970500 0.237145125865936\\
2985500 0.0470201075077057\\
3000500 0.0662932842969894\\
3015500 0.046726830303669\\
3030500 0.337348073720932\\
3045500 0.181514590978622\\
3060500 0.152861133217812\\
3075500 0.0764134228229523\\
3090500 0.156161844730377\\
3105500 0.159276038408279\\
3120500 0.282768249511719\\
3135500 0.252501487731934\\
3150500 0.196494296193123\\
3165500 0.134177580475807\\
3180500 0.178436771035194\\
3195500 0.218263447284698\\
3210500 0.0985425412654877\\
3225500 0.0797978341579437\\
3240500 0.168100655078888\\
3255500 0.282358765602112\\
3270500 0.23197990655899\\
3285500 0.0704442784190178\\
3300500 0.24591352045536\\
3315500 0.166659563779831\\
3330500 0.0660996288061142\\
3345500 0.10485428571701\\
3360500 0.179052203893661\\
3375500 0.187033325433731\\
3390500 0.148621767759323\\
3405500 0.263186663389206\\
3420500 0.152762085199356\\
3435500 0.326119095087051\\
3450500 0.0962982028722763\\
3465500 0.10736571252346\\
3480500 0.0880507603287697\\
3495500 0.076372392475605\\
3510500 0.0741131901741028\\
3525500 0.14544266462326\\
3540500 0.226248174905777\\
3555500 0.35528239607811\\
3570500 0.288566768169403\\
3585500 0.303201615810394\\
3600500 0.0907098054885864\\
3615500 0.130985051393509\\
3630500 0.108349047601223\\
3645500 0.0694689229130745\\
3660500 0.10128965228796\\
3675500 0.12569884955883\\
3690500 0.331815540790558\\
3705500 0.14646951854229\\
3720500 0.108344331383705\\
3735500 0.106317818164825\\
3750500 0.223795965313911\\
3765500 0.0499281957745552\\
3780500 0.20337575674057\\
3795500 0.222863152623177\\
3810500 0.0480777807533741\\
3825500 0.130743280053139\\
3840500 0.1402547955513\\
3855500 0.232574462890625\\
3870500 0.156477600336075\\
3885500 0.164629340171814\\
3900500 0.396716505289078\\
3915500 0.132699564099312\\
3930500 0.115337997674942\\
3945500 0.21075913310051\\
3960500 0.123891890048981\\
3975500 0.0445917584002018\\
3990500 0.0739103853702545\\
4005500 0.0955981239676476\\
4020500 0.189118102192879\\
4035500 0.232917815446854\\
4050500 0.220962256193161\\
4065500 0.0881342142820358\\
};

\addplot [very thin, color1]
table[row sep=crcr] {%
500 1.94507384000467\\
1000 1.94560303883137\\
1500 1.94596160584985\\
2000 1.94617358875676\\
2500 1.94627934593593\\
3000 1.94627934593593\\
3500 1.94617358875676\\
4000 1.94596160584985\\
4500 1.94560303883137\\
5000 1.94507384000467\\
5500 1.94433338138586\\
6000 1.94336257251571\\
6500 1.94220998552971\\
7000 1.94089622100483\\
7500 1.93929577168437\\
8000 1.93732726713238\\
8500 1.93521597298662\\
9000 1.93292011281007\\
9500 1.92992971235066\\
10000 1.92554999748651\\
10500 1.91901186950675\\
11000 1.91010228000953\\
11500 1.89895815790445\\
12000 1.88507140317025\\
12500 1.86642778547598\\
13000 1.8401354801554\\
13500 1.80263996095842\\
14000 1.75202247652011\\
14500 1.68858665005173\\
15000 1.61432637664974\\
15500 1.52971682766754\\
16000 1.43606387243711\\
16500 1.34027429225136\\
17000 1.24793234018332\\
17500 1.15969138419966\\
18000 1.07835104637099\\
18500 1.01100386880202\\
19000 0.9654872402237\\
19500 0.939417743913944\\
20000 0.919892534803579\\
20500 0.895986617542023\\
21000 0.858243669525439\\
21500 0.806752576148676\\
22000 0.754064284176203\\
22500 0.71218511368215\\
23000 0.683867541707809\\
23500 0.665836471840374\\
24000 0.656810230576478\\
24500 0.655065582390178\\
25000 0.653517389298655\\
25500 0.647625987827546\\
26000 0.635996549707417\\
26500 0.61540560359573\\
27000 0.585757092041926\\
27500 0.555713873989205\\
28000 0.531508979062413\\
28500 0.514454972110034\\
29000 0.508642181869521\\
29500 0.513984125359618\\
30000 0.523558132763271\\
30500 0.524355105243395\\
31000 0.512197400814605\\
31500 0.496757824958976\\
32000 0.488072941202781\\
32500 0.48768723496699\\
33000 0.493659659787153\\
33500 0.501324812266358\\
34000 0.505000528059032\\
34500 0.504307981698986\\
35000 0.505234930842876\\
35500 0.511289312922037\\
36000 0.516565014720601\\
36500 0.515011102117527\\
37000 0.507994303082748\\
37500 0.494354859313497\\
38000 0.477878588364499\\
38500 0.467407200300669\\
39000 0.468717444622133\\
39500 0.480575332499679\\
40000 0.495883664684583\\
40500 0.51034628063243\\
41000 0.511194417925288\\
41500 0.492912536222805\\
42000 0.469924844088353\\
42500 0.452783762235718\\
43000 0.440024998073564\\
43500 0.429632687018789\\
44000 0.427017563830359\\
44500 0.436957348054869\\
45000 0.454665446478422\\
45500 0.475939454911278\\
46000 0.4917472888185\\
46500 0.488781094277174\\
47000 0.471973507908999\\
47500 0.459082553467892\\
48000 0.457530509405381\\
48500 0.462229999230197\\
49000 0.463255110740061\\
49500 0.453296105093856\\
50000 0.436654567343377\\
50500 0.425306209774323\\
51000 0.42588138557756\\
51500 0.429627405344585\\
52000 0.425141729959725\\
52500 0.4118398593858\\
53000 0.395059095722925\\
53500 0.381355891041046\\
54000 0.377136146318953\\
54500 0.378997361769305\\
55000 0.378294413862621\\
55500 0.375697140808723\\
56000 0.373597781399909\\
56500 0.37222728277827\\
57000 0.373246047065671\\
57500 0.378501496433004\\
58000 0.384148409912828\\
58500 0.385754137603374\\
59000 0.386374036824557\\
59500 0.389536097640817\\
60000 0.392262948591589\\
60500 0.392433775975105\\
61000 0.392011502980254\\
61500 0.393108585332649\\
62000 0.39519251805254\\
62500 0.398258478381775\\
63000 0.397799403282011\\
63500 0.386149114324348\\
64000 0.362864273284076\\
64500 0.336850118753864\\
65000 0.318797928007083\\
65500 0.315732876490493\\
66000 0.323920564614047\\
66500 0.332440172372194\\
67000 0.340356944136708\\
67500 0.352274017401689\\
68000 0.365702865165089\\
68500 0.376578934044927\\
69000 0.382593299264904\\
69500 0.383846011195377\\
70000 0.386127877059069\\
70500 0.393042605654289\\
71000 0.403292495616006\\
71500 0.409753167828299\\
72000 0.408068433626626\\
72500 0.404330934743872\\
73000 0.404702092225006\\
73500 0.409592498176355\\
74000 0.413858806550509\\
74500 0.406655587057498\\
75000 0.383622199725456\\
75500 0.355414930274916\\
76000 0.335706328333754\\
76500 0.329866069854302\\
77000 0.336096320495233\\
77500 0.348166904460795\\
78000 0.356802973275427\\
78500 0.357773969214917\\
79000 0.352223099453379\\
79500 0.345171849806486\\
80000 0.338297290143093\\
80500 0.329005985087658\\
81000 0.316711917042056\\
81500 0.304302836845489\\
82000 0.299969626544505\\
82500 0.310258262931088\\
83000 0.332483575051704\\
83500 0.358755067728803\\
84000 0.377351919380447\\
84500 0.379285862904839\\
85000 0.364746549044629\\
85500 0.345939032533272\\
86000 0.336483067319832\\
86500 0.337633284993692\\
87000 0.349111887175947\\
87500 0.36499588178579\\
88000 0.37402112189898\\
88500 0.370069474529027\\
89000 0.354379259943425\\
89500 0.336309584187631\\
90000 0.323294271217426\\
90500 0.319415559063123\\
91000 0.323309829441278\\
91500 0.325637744849555\\
92000 0.32843330024724\\
92500 0.334955436065458\\
93000 0.339141123406956\\
93500 0.336073353948789\\
94000 0.325048618143455\\
94500 0.308980418295743\\
95000 0.292062861746505\\
95500 0.281201602653155\\
96000 0.281401421503694\\
96500 0.284709599310707\\
97000 0.281628793146617\\
97500 0.282437788410132\\
98000 0.295668916376139\\
98500 0.312253035375754\\
99000 0.323878989522413\\
99500 0.325997674300788\\
100000 0.319389123455977\\
100500 0.307001403972514\\
101000 0.296113934290077\\
101500 0.293722494041502\\
102000 0.292129865114784\\
102500 0.288441460699492\\
103000 0.2882116105621\\
103500 0.290183143669914\\
104000 0.293263775496113\\
104500 0.296544121081098\\
105000 0.298480282820673\\
105500 0.299666181791811\\
106000 0.304387936288733\\
106500 0.314042703847157\\
107000 0.322000634154385\\
107500 0.323240307331201\\
108000 0.315900194799508\\
108500 0.302178976450964\\
109000 0.287989281655044\\
109500 0.277059569355811\\
110000 0.268999193657984\\
110500 0.262616223348022\\
111000 0.261458050075585\\
111500 0.26917802321472\\
112000 0.281912095867401\\
112500 0.292764933572764\\
113000 0.29284063581317\\
113500 0.279583438706198\\
114000 0.261227871223769\\
114500 0.247607458479901\\
115000 0.2461368991803\\
115500 0.254377441892942\\
116000 0.264547911140196\\
116500 0.274074024205429\\
117000 0.280660858487124\\
117500 0.284212209560648\\
118000 0.284595439376262\\
118500 0.28014347428583\\
119000 0.272874930962726\\
119500 0.262792635691013\\
120000 0.251291532777152\\
120500 0.243300986490655\\
121000 0.24209066493277\\
121500 0.24973758797765\\
122000 0.259895862868038\\
122500 0.261924981327439\\
123000 0.251383689509304\\
123500 0.230674347193983\\
124000 0.209872737272986\\
124500 0.198087676799478\\
125000 0.198284345108448\\
125500 0.208789557905985\\
126000 0.225007291030077\\
126500 0.24288504613571\\
127000 0.25726838620056\\
127500 0.265188655499223\\
128000 0.263758728763694\\
128500 0.252408619136095\\
129000 0.241934498466593\\
129500 0.239046421739081\\
130000 0.24245831422337\\
130500 0.245519906520681\\
131000 0.245533644832037\\
131500 0.248378550656685\\
132000 0.25320654150106\\
132500 0.262371477851784\\
133000 0.278170949772346\\
133500 0.291319325622291\\
134000 0.29732576364344\\
134500 0.293104987756684\\
135000 0.27902296165765\\
135500 0.260237920551142\\
136000 0.239226242912224\\
136500 0.222550234524927\\
137000 0.209973121773028\\
137500 0.198462529933716\\
138000 0.189182292603404\\
138500 0.182095162859851\\
139000 0.18182585827686\\
139500 0.192674166588868\\
140000 0.209849044106454\\
140500 0.222803793673993\\
141000 0.225080213231689\\
141500 0.22379133942183\\
142000 0.2284625063151\\
142500 0.240546047598835\\
143000 0.255153955134665\\
143500 0.264330740585873\\
144000 0.264221355213682\\
144500 0.254045270072228\\
145000 0.238817901137199\\
145500 0.227822104148525\\
146000 0.225336149553324\\
146500 0.229777976747848\\
147000 0.236651439362735\\
147500 0.241920919596087\\
148000 0.242595888097372\\
148500 0.238383373643227\\
149000 0.233066037873162\\
149500 0.227576371527333\\
150000 0.222743770138942\\
150500 0.220495532708228\\
151000 0.219104051431696\\
151500 0.216848376863726\\
152000 0.212846212775914\\
152500 0.21119844094862\\
153000 0.214835422528442\\
153500 0.222610463953671\\
154000 0.233570902492888\\
154500 0.241566763507638\\
155000 0.236906044318362\\
155500 0.217728216625353\\
156000 0.193282207754958\\
156500 0.174362501682834\\
157000 0.162866988002885\\
157500 0.153762543818051\\
158000 0.145881298764836\\
158500 0.143705455016097\\
159000 0.147476036791797\\
159500 0.155982933810813\\
160000 0.168733415487623\\
160500 0.183253779092421\\
161000 0.198253063474763\\
161500 0.209645415514284\\
162000 0.215487799864934\\
162500 0.217545542752495\\
163000 0.214366005312935\\
163500 0.207743778410275\\
164000 0.204961019546689\\
164500 0.209514990691707\\
165000 0.216920083761848\\
165500 0.217458073887467\\
166000 0.212002904273027\\
166500 0.210256963424479\\
167000 0.212397983694393\\
167500 0.215637638242505\\
168000 0.220299236330871\\
168500 0.222412909247896\\
169000 0.215993657548731\\
169500 0.201201517385843\\
170000 0.186867811907118\\
170500 0.181719670153471\\
171000 0.182910718305949\\
171500 0.183612018778756\\
172000 0.180465440366076\\
172500 0.173367003945955\\
173000 0.167726876285511\\
173500 0.171040330295513\\
174000 0.187934547334763\\
174500 0.214351776035079\\
175000 0.232679111051723\\
175500 0.232614349279433\\
176000 0.22321355317162\\
176500 0.218216359183934\\
177000 0.22098555710736\\
177500 0.223339056485003\\
178000 0.222945371821783\\
178500 0.222553688062166\\
179000 0.221858924745469\\
179500 0.221463750836869\\
180000 0.222122130250976\\
180500 0.222059455045027\\
181000 0.216178153758767\\
181500 0.206422156764827\\
182000 0.203145863030506\\
182500 0.207318311854859\\
183000 0.209464294087287\\
183500 0.202340206605964\\
184000 0.190718778831044\\
184500 0.182607106521621\\
185000 0.17707378744195\\
185500 0.175137704709457\\
186000 0.179851633421057\\
186500 0.186333251020331\\
187000 0.190649010855585\\
187500 0.192878571528186\\
188000 0.192791035531814\\
188500 0.189563850314158\\
189000 0.183302105029298\\
189500 0.177941009885172\\
190000 0.179940500015573\\
190500 0.188866993534219\\
191000 0.199773712172462\\
191500 0.20896405606341\\
192000 0.211163773114798\\
192500 0.207012873775259\\
193000 0.198222097198664\\
193500 0.188496508378635\\
194000 0.183897004067214\\
194500 0.182743196504904\\
195000 0.185770920646373\\
195500 0.192334857312385\\
196000 0.198243825058307\\
196500 0.202698915589164\\
197000 0.202154681318421\\
197500 0.196426491037898\\
198000 0.189256588859706\\
198500 0.189468737822626\\
199000 0.204155158754216\\
199500 0.226672045365681\\
200000 0.250796376922499\\
200500 0.266678434609362\\
201000 0.26484692627385\\
201500 0.248649564733342\\
202000 0.227712754562255\\
202500 0.211834657060875\\
203000 0.201254432994453\\
203500 0.192396082366907\\
204000 0.187399832264531\\
204500 0.18412026281102\\
205000 0.181428446511924\\
205500 0.182103055082471\\
206000 0.187997806085007\\
206500 0.199957116865954\\
207000 0.210650855632783\\
207500 0.212939348337531\\
208000 0.207740770508752\\
208500 0.195923462065681\\
209000 0.18352633173322\\
209500 0.178243152897394\\
210000 0.178210175449271\\
210500 0.179101750939772\\
211000 0.179874209692035\\
211500 0.181394662669285\\
212000 0.185316244564345\\
212500 0.190588621935298\\
213000 0.194526273268261\\
213500 0.194726478387086\\
214000 0.189748104658574\\
214500 0.185956757364778\\
215000 0.189181289902446\\
215500 0.19598560866342\\
216000 0.202786567865234\\
216500 0.210741198350637\\
217000 0.221191459946685\\
217500 0.236303919767646\\
218000 0.253764326921312\\
218500 0.264997099381805\\
219000 0.265342216777656\\
219500 0.255459459413291\\
220000 0.240818451389415\\
220500 0.226203651854053\\
221000 0.209187150729943\\
221500 0.192894248838395\\
222000 0.183328280792805\\
222500 0.180539456715236\\
223000 0.182870245409993\\
223500 0.183384810110762\\
224000 0.176280634312898\\
224500 0.161807302729909\\
225000 0.145487486972388\\
225500 0.140104862203478\\
226000 0.150961998729668\\
226500 0.170104950539828\\
227000 0.188128990311219\\
227500 0.203004176515346\\
228000 0.216105138098807\\
228500 0.225525548060548\\
229000 0.228501244294436\\
229500 0.223875155742293\\
230000 0.208634180752519\\
230500 0.183420668650222\\
231000 0.159826401011026\\
231500 0.147550096223671\\
232000 0.144743685649665\\
232500 0.148841931905106\\
233000 0.161642830202725\\
233500 0.179544424130312\\
234000 0.195124753128546\\
234500 0.20433736583857\\
235000 0.205403941574329\\
235500 0.196317198262257\\
236000 0.185249209238912\\
236500 0.187214211597576\\
237000 0.204402194142922\\
237500 0.224676021001762\\
238000 0.235971252633123\\
238500 0.233411371125275\\
239000 0.22060757442368\\
239500 0.204396645261013\\
240000 0.191952533259568\\
240500 0.187347323187518\\
241000 0.190549270588121\\
241500 0.201348975535444\\
242000 0.21626527553032\\
242500 0.22928196890654\\
243000 0.236575274948423\\
243500 0.238163660611478\\
244000 0.236875936722987\\
244500 0.236458264037672\\
245000 0.23889335047876\\
245500 0.242218254459425\\
246000 0.242876515704894\\
246500 0.240839693734162\\
247000 0.23596495914788\\
247500 0.228493275725605\\
248000 0.216991300592979\\
248500 0.205295103985075\\
249000 0.200253816744733\\
249500 0.203874552727547\\
250000 0.212840496372941\\
250500 0.218415634685718\\
251000 0.212188012440144\\
251500 0.196213023503692\\
252000 0.180502025467221\\
252500 0.170963035979793\\
253000 0.168613654587337\\
253500 0.171680411941714\\
254000 0.179229243354634\\
254500 0.188899834138181\\
255000 0.194602232077504\\
255500 0.194878688539004\\
256000 0.194369366052847\\
256500 0.19495293601508\\
257000 0.199261102736401\\
257500 0.204297870040242\\
258000 0.208768252814642\\
258500 0.209984894844148\\
259000 0.205630151928386\\
259500 0.203019693749269\\
260000 0.204868314276429\\
260500 0.20991831625601\\
261000 0.213453797183992\\
261500 0.210257156155219\\
262000 0.200834562144848\\
262500 0.186405051744307\\
263000 0.170275066640682\\
263500 0.15824622689244\\
264000 0.151581341330424\\
264500 0.149206429742446\\
265000 0.149870769215513\\
265500 0.15436750021043\\
266000 0.166599350880673\\
266500 0.190114027482364\\
267000 0.215424637492155\\
267500 0.23016922425635\\
268000 0.226327383901804\\
268500 0.205164127335254\\
269000 0.18212798633311\\
269500 0.168158617466708\\
270000 0.166708249171583\\
270500 0.174464654843452\\
271000 0.185540810333091\\
271500 0.200570084434309\\
272000 0.216217746113168\\
272500 0.226059937738225\\
273000 0.226195933772549\\
273500 0.211394941397209\\
274000 0.183507147994504\\
274500 0.157157137360003\\
275000 0.146075897471856\\
275500 0.147473406594291\\
276000 0.15027821745775\\
276500 0.149339497383104\\
277000 0.146752537427248\\
277500 0.146901627341215\\
278000 0.153678737251471\\
278500 0.167021393838535\\
279000 0.179310556244206\\
279500 0.184165207229521\\
280000 0.18262938749722\\
280500 0.17949679973347\\
281000 0.176730565407789\\
281500 0.172641711392448\\
282000 0.165676280063324\\
282500 0.15674898550329\\
283000 0.150323327724701\\
283500 0.152060507928813\\
284000 0.164793017300482\\
284500 0.183053347225888\\
285000 0.193702934310759\\
285500 0.190128516111427\\
286000 0.176461070958445\\
286500 0.159006090000599\\
287000 0.144603109088456\\
287500 0.141642184161179\\
288000 0.152856656657932\\
288500 0.169421055549064\\
289000 0.180374041474\\
289500 0.182015575609663\\
290000 0.177196814919182\\
290500 0.172961910193605\\
291000 0.176645543473266\\
291500 0.188894414746051\\
292000 0.202493257258099\\
292500 0.2098572696727\\
293000 0.207141737346329\\
293500 0.198568080607919\\
294000 0.197859936573734\\
294500 0.213265731204237\\
295000 0.236275217456582\\
295500 0.252327058626163\\
296000 0.251464336262664\\
296500 0.232898760774956\\
297000 0.203643812539753\\
297500 0.175223313887484\\
298000 0.158746747534026\\
298500 0.15177805826552\\
299000 0.147000339209549\\
299500 0.142491322500122\\
300000 0.139164612248387\\
300500 0.141354267131505\\
315500 0.158302081526417\\
330500 0.208975990713819\\
345500 0.174101255956264\\
360500 0.165279624438451\\
375500 0.170725464011235\\
390500 0.164757017281391\\
405500 0.140548608834637\\
420500 0.162739813117711\\
435500 0.160015009373201\\
450500 0.193519008610444\\
465500 0.17876559250556\\
480500 0.182609639431767\\
495500 0.194196031937802\\
510500 0.20412260712638\\
525500 0.187584758378952\\
540500 0.223765018962982\\
555500 0.188060270819275\\
570500 0.139349812931125\\
585500 0.132291387741849\\
600500 0.16053952517487\\
615500 0.205102885035315\\
630500 0.139261287149151\\
645500 0.181930425350947\\
660500 0.133330080678255\\
675500 0.16918866182073\\
690500 0.142266577276534\\
705500 0.177127632708954\\
720500 0.17600898285276\\
735500 0.173110150526884\\
750500 0.133755547447878\\
765500 0.194807503199175\\
780500 0.21441552191366\\
795500 0.2371475046347\\
810500 0.165100566220052\\
825500 0.18471582096947\\
840500 0.191734134629919\\
855500 0.148251797339518\\
870500 0.121149552147054\\
885500 0.158498852404121\\
900500 0.165532808350696\\
915500 0.122765123247772\\
930500 0.20152515973033\\
945500 0.175181871968201\\
960500 0.135464559655713\\
975500 0.162880896240052\\
990500 0.114650763968388\\
1005500 0.151563044893201\\
1020500 0.162809750475008\\
1035500 0.204450856552271\\
1050500 0.174627777831847\\
1065500 0.182816844683481\\
1080500 0.135152649432916\\
1095500 0.177080837481454\\
1110500 0.157952572890397\\
1125500 0.182844486841993\\
1140500 0.114298284864047\\
1155500 0.200332049607932\\
1170500 0.181093785029872\\
1185500 0.156316190197187\\
1200500 0.185221242465262\\
1215500 0.1949123067228\\
1230500 0.146131040917726\\
1245500 0.180043843284664\\
1260500 0.151060639095832\\
1275500 0.12548097439687\\
1290500 0.187563787988641\\
1305500 0.166529488260818\\
1320500 0.129081373763554\\
1335500 0.167440655105852\\
1350500 0.175733968224262\\
1365500 0.128808379556526\\
1380500 0.179091733466719\\
1395500 0.142685558887796\\
1410500 0.157198039103104\\
1425500 0.12543276312115\\
1440500 0.178823762385601\\
1455500 0.154486944866119\\
1470500 0.151444868553919\\
1485500 0.171181384226797\\
1500500 0.14511091309357\\
1515500 0.179960421414305\\
1530500 0.120948009919062\\
1545500 0.158598096220534\\
1560500 0.227130525106299\\
1575500 0.175839499568822\\
1590500 0.166044656498054\\
1605500 0.169672373796965\\
1620500 0.118599360462219\\
1635500 0.177676750646285\\
1650500 0.157152229285309\\
1665500 0.168704257172822\\
1680500 0.15495191825306\\
1695500 0.127113731857256\\
1710500 0.135258035180326\\
1725500 0.122920449567607\\
1740500 0.142487267688346\\
1755500 0.137559509175783\\
1770500 0.126388023011606\\
1785500 0.143355151284854\\
1800500 0.192334187291182\\
1815500 0.187037032184506\\
1830500 0.168265391463141\\
1845500 0.124207957517586\\
1860500 0.117803977926375\\
1875500 0.180671024882964\\
1890500 0.117032415936464\\
1905500 0.202224978019609\\
1920500 0.158799470143239\\
1935500 0.127519818627418\\
1950500 0.0923331157280973\\
1965500 0.151226555429163\\
1980500 0.169701625229075\\
1995500 0.178357351563089\\
2010500 0.180331240740308\\
2025500 0.266995352055523\\
2040500 0.167835592017944\\
2055500 0.174148878626018\\
2070500 0.144052405251602\\
2085500 0.174865026550486\\
2100500 0.163207804186878\\
2115500 0.155256579648649\\
2130500 0.119567000401013\\
2145500 0.221490431430554\\
2160500 0.144331871219618\\
2175500 0.135791587018085\\
2190500 0.1068713066376\\
2205500 0.131414644207693\\
2220500 0.190252541453867\\
2235500 0.143007279072803\\
2250500 0.125598631102705\\
2265500 0.155279686723726\\
2280500 0.178121572255549\\
2295500 0.150582727728244\\
2310500 0.107988197900676\\
2325500 0.19036610587394\\
2340500 0.163048678199022\\
2355500 0.163120001660733\\
2370500 0.151468316350111\\
2385500 0.179300341009282\\
2400500 0.269533197668642\\
2415500 0.13088138980591\\
2430500 0.16398324794439\\
2445500 0.121330158810755\\
2460500 0.133503495761567\\
2475500 0.224401492836029\\
2490500 0.204825683065662\\
2505500 0.151730996074606\\
2520500 0.16769466919434\\
2535500 0.11543590780785\\
2550500 0.1931885593341\\
2565500 0.145925853283343\\
2580500 0.197536133640108\\
2595500 0.179696261722425\\
2610500 0.183162785877336\\
2625500 0.190806804939783\\
2640500 0.13092104072156\\
2655500 0.165170576610439\\
2670500 0.160532362570311\\
2685500 0.190110828130662\\
2700500 0.173174483721143\\
2715500 0.164792644851063\\
2730500 0.189589803980005\\
2745500 0.11202487245879\\
2760500 0.141531374793028\\
2775500 0.13106399252424\\
2790500 0.200752639256797\\
2805500 0.162093873126625\\
2820500 0.138744239171643\\
2835500 0.15236183273361\\
2850500 0.108790379931993\\
2865500 0.100516551501835\\
2880500 0.141662572896636\\
2895500 0.122982875330235\\
2910500 0.189286800168236\\
2925500 0.190030963297499\\
2940500 0.207425819427073\\
2955500 0.177379369775934\\
2970500 0.0786938692213345\\
2985500 0.199368751397389\\
3000500 0.159013409245584\\
3015500 0.116069246218095\\
3030500 0.266245955199866\\
3045500 0.142524752723299\\
3060500 0.131899598191029\\
3075500 0.137507514959038\\
3090500 0.132675179098184\\
3105500 0.19983786378068\\
3120500 0.150493417065622\\
3135500 0.101397781359213\\
3150500 0.156485434312323\\
3165500 0.248957218587637\\
3180500 0.15678862460152\\
3195500 0.181273048289143\\
3210500 0.126899952853756\\
3225500 0.154114670720844\\
3240500 0.209343847044685\\
3255500 0.18161800637738\\
3270500 0.133150675722293\\
3285500 0.0953676976293339\\
3300500 0.142323938991868\\
3315500 0.16043168849743\\
3330500 0.144330045688733\\
3345500 0.166830614258105\\
3360500 0.179308682253197\\
3375500 0.157977166519011\\
3390500 0.133945215954371\\
3405500 0.158936064682853\\
3420500 0.107329860602404\\
3435500 0.174252381564986\\
3450500 0.135945969459389\\
3465500 0.1746459680396\\
3480500 0.167174364231186\\
3495500 0.19585259100936\\
3510500 0.184245767665794\\
3525500 0.167364408841433\\
3540500 0.146591386777085\\
3555500 0.173213947447346\\
3570500 0.163407808281814\\
3585500 0.139950696671363\\
3600500 0.181867909467034\\
3615500 0.112374254966168\\
3630500 0.0864757510680898\\
3645500 0.140353515143507\\
3660500 0.138422897073529\\
3675500 0.215057949996257\\
3690500 0.163826463108954\\
3705500 0.128586057630406\\
3720500 0.153120186774038\\
3735500 0.166757562829707\\
3750500 0.222930960864242\\
3765500 0.182842371810617\\
3780500 0.147701940032033\\
3795500 0.162628383092648\\
3810500 0.157982457447285\\
3825500 0.212498634139405\\
3840500 0.171254617296359\\
3855500 0.196737572828092\\
3870500 0.191060929323589\\
3885500 0.128538329385192\\
3900500 0.151646439853197\\
3915500 0.132166775106132\\
3930500 0.124268503476217\\
3945500 0.0628296430297755\\
};
\end{axis}
\end{tikzpicture}%
}}] at (pt) {};

\end{tikzpicture}

